The SALT survey of helium-rich hot subdwarfs: unsupervised classification and kinematic analysis

Hydrogen-deficient stars form sequences across the HR diagram from cool R CrB stars to helium-rich hot subdwarfs and PG1159 stars, tracing multiple evolution pathways. The Southern African Large Telescope (SALT) has been used to conduct a medium-resolution spectroscopic survey of 697 helium-rich hot subdwarfs and related stars. Using 587 stars from the full SALT sample, we define an unsupervised data-led classification system based on Principal Components Analysis (PCA) and Spectral Clustering (SC), designed as a data-discovery tool to identify possible new groups and sequences within the data. Using the first 3 principal components (PCs), we identify 6 major clusters of hot subdwarf spectra, identified with the traditional spectral classes of classical sdB and sdO stars, helium-rich He-sdO stars and very hot subdwarfs. Two clusters covering large volumes of PC space include a) He-sdB and He-sdOB stars and b) intermediate iHe-sdB and iHe-sdOB stars. Most spectra in these major clusters form connected sequences in PC space. Using a second stage of PCA and SC, we identify sub-clusters within 4 major clusters, particularly in the He-sdB/OB and iHe-sdB/OB clusters. In comparison with traditional MK-like classification, we find that the PC clusters are reasonably well separated, with some overlap at cluster boundaries. For very hot sdOs, where the number of standards is small, PC classification has led to a revision of the Drilling MK-like system. Gaia DR3 measurements have been used to determine kinematic parameters for the PC-defined classes. Although disk stars account for a significant fraction of all classes, He-sdOs and Hot-sdOs include a higher fraction of halo stars.

==> (inline-0) <==
\begin{tabular}{l L{2.8cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# &SALT & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$v$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & 
    \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
  & & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
2 & J000346.7-483937 & $3.83$ & $^{+0.67}_{- 0.99 }$ & $-10.46$ & $6.65$ & $-14.0$ & $^{+1.1}_{- 1.2 }$ & $179.5$ & $^{+4.0}_{- 5.6 }$ & $32.2$ & $^{+3.6}_{- 3.5 }$ & $1267.3$ & $92.6$ & $0.23$ & $0.03$ & $8.06$ & $0.06$ & $5.06$ & $0.34$ & $3.57$ & $0.43$ & TK\\
3 & J000431.0-242621 & $0.69$ & $^{+0.02}_{- 0.02 }$ & $7.87$ & $5.21$ & $-23.6$ & $^{+0.5}_{- 0.5 }$ & $150.0$ & $^{+0.9}_{- 1.2 }$ & $-10.9$ & $^{+2.9}_{- 2.9 }$ & $1254.9$ & $17.1$ & $0.40$ & $0.01$ & $8.39$ & $0.01$ & $3.60$ & $0.07$ & $0.72$ & $0.03$ & TH\\
5 & J001235.6-422011 & $2.28$ & $^{+0.24}_{- 0.30 }$ & $56.25$ & $6.19$ & $-39.7$ & $^{+0.9}_{- 1.0 }$ & $59.7$ & $^{+5.3}_{- 6.5 }$ & $-11.2$ & $^{+3.4}_{- 3.3 }$ & $411.0$ & $109.9$ & $0.74$ & $0.03$ & $8.18$ & $0.02$ & $1.22$ & $0.17$ & $2.96$ & $0.40$ & H\\
8 & J002341.7-532017\,$\dagger$ & $2.23$ & $^{+0.24}_{- 0.30 }$ & $96.17$ & $9.11$ & $-79.2$ & $^{+1.4}_{- 1.5 }$ & $-15.4$ & $^{+7.1}_{- 8.3 }$ & $24.1$ & $^{+6.0}_{- 6.3 }$ & $-227.5$ & $137.3$ & $0.83$ & $0.06$ & $8.16$ & $0.01$ & $0.79$ & $0.29$ & $3.18$ & $0.18$ & H\\
9 & J002703.8-595135 & $1.14$ & $^{+0.05}_{- 0.05 }$ & $-84.58$ & $7.15$ & $15.2$ & $^{+1.3}_{- 1.3 }$ & $264.8$ & $^{+1.8}_{- 1.8 }$ & $87.9$ & $^{+3.4}_{- 3.4 }$ & $2087.3$ & $18.1$ & $0.17$ & $0.01$ & $11.21$ & $0.30$ & $7.97$ & $0.02$ & $2.83$ & $0.19$ & TK\\
11 & J003334.5-593852 & $0.88$ & $^{+0.02}_{- 0.02 }$ & $-37.65$ & $6.20$ & $-24.6$ & $^{+1.1}_{- 1.1 }$ & $216.2$ & $^{+1.7}_{- 1.7 }$ & $73.0$ & $^{+3.0}_{- 3.0 }$ & $1753.5$ & $13.2$ & $0.11$ & $0.01$ & $8.47$ & $0.01$ & $6.86$ & $0.14$ & $1.77$ & $0.08$ & TK\\
13 & J004837.9+080244 & $0.26$ & $^{+0.01}_{- 0.01 }$ & $26.37$ & $8.06$ & $0.7$ & $^{+1.3}_{- 1.3 }$ & $243.5$ & $^{+2.1}_{- 2.1 }$ & $-25.7$ & $^{+3.5}_{- 3.5 }$ & $2093.3$ & $20.6$ & $0.03$ & $0.01$ & $9.01$ & $0.22$ & $8.48$ & $0.01$ & $0.48$ & $0.08$ & TH\\
15 & J005212.9-585238 & $1.36$ & $^{+0.06}_{- 0.07 }$ & $-29.19$ & $5.86$ & $-27.3$ & $^{+1.0}_{- 1.0 }$ & $249.2$ & $^{+1.7}_{- 1.7 }$ & $42.7$ & $^{+3.1}_{- 3.0 }$ & $2025.6$ & $13.7$ & $0.13$ & $0.01$ & $9.97$ & $0.12$ & $7.73$ & $0.04$ & $1.67$ & $0.07$ & TK\\
16 & J005509.4-722756 & $3.79$ & $^{+0.53}_{- 0.73 }$ & $130.30$ & $9.03$ & $-113.7$ & $^{+2.0}_{- 3.0 }$ & $125.9$ & $^{+4.4}_{- 4.7 }$ & $-63.3$ & $^{+4.0}_{- 4.1 }$ & $938.3$ & $56.6$ & $0.44$ & $0.01$ & $8.85$ & $0.06$ & $3.42$ & $0.11$ & $4.74$ & $0.39$ & H\\
17 & J010155.9-711224 & $1.91$ & $^{+0.14}_{- 0.17 }$ & $81.98$ & $6.78$ & $-39.3$ & $^{+1.1}_{- 1.1 }$ & $166.5$ & $^{+2.7}_{- 2.7 }$ & $-29.2$ & $^{+2.9}_{- 2.9 }$ & $1158.5$ & $27.7$ & $0.39$ & $0.01$ & $8.01$ & $0.01$ & $3.54$ & $0.10$ & $1.72$ & $0.07$ & TK\\
18 & J011046.0-512252 & $3.52$ & $^{+0.50}_{- 0.70 }$ & $97.71$ & $7.99$ & $150.1$ & $^{+8.6}_{- 11.3 }$ & $45.3$ & $^{+5.6}_{- 8.0 }$ & $-9.7$ & $^{+5.0}_{- 6.0 }$ & $67.3$ & $123.2$ & $0.97$ & $0.03$ & $17.52$ & $3.57$ & $0.25$ & $0.21$ & $12.43$ & $4.46$ & H\\
19 & J011338.2-151102 & $0.89$ & $^{+0.04}_{- 0.04 }$ & $6.45$ & $5.26$ & $44.9$ & $^{+0.8}_{- 0.9 }$ & $215.1$ & $^{+0.7}_{- 0.7 }$ & $7.3$ & $^{+2.8}_{- 2.8 }$ & $1875.0$ & $8.3$ & $0.16$ & $0.01$ & $9.28$ & $0.04$ & $6.75$ & $0.06$ & $0.92$ & $0.03$ & TH\\
21 & J011919.7-581808 & $0.82$ & $^{+0.02}_{- 0.02 }$ & $66.32$ & $5.49$ & $-37.0$ & $^{+0.6}_{- 0.6 }$ & $201.2$ & $^{+1.4}_{- 1.4 }$ & $-36.7$ & $^{+2.5}_{- 2.5 }$ & $1661.9$ & $12.3$ & $0.18$ & $0.01$ & $8.49$ & $0.01$ & $5.86$ & $0.06$ & $1.12$ & $0.05$ & TH\\
22 & J012138.1-553220 & $1.12$ & $^{+0.04}_{- 0.04 }$ & $-3.42$ & $5.52$ & $-20.8$ & $^{+0.6}_{- 0.6 }$ & $212.0$ & $^{+1.6}_{- 1.6 }$ & $34.6$ & $^{+3.0}_{- 2.9 }$ & $1713.9$ & $15.7$ & $0.13$ & $0.01$ & $8.30$ & $0.01$ & $6.34$ & $0.12$ & $1.16$ & $0.04$ & TH\\
25 & J012855.1-513026 & $2.84$ & $^{+0.31}_{- 0.39 }$ & $-6.24$ & $5.84$ & $-90.1$ & $^{+1.7}_{- 2.4 }$ & $64.3$ & $^{+6.5}_{- 8.0 }$ & $111.4$ & $^{+4.3}_{- 4.9 }$ & $462.0$ & $111.8$ & $0.74$ & $0.05$ & $9.43$ & $0.16$ & $1.41$ & $0.30$ & $5.23$ & $0.66$ & H\\
26 & J013306.0-690037 & $3.10$ & $^{+0.45}_{- 0.62 }$ & $3.63$ & $5.33$ & $-58.9$ & $^{+1.7}_{- 2.6 }$ & $198.7$ & $^{+2.9}_{- 3.6 }$ & $45.8$ & $^{+3.2}_{- 3.4 }$ & $1483.6$ & $55.1$ & $0.20$ & $0.02$ & $8.25$ & $0.03$ & $5.51$ & $0.23$ & $2.49$ & $0.26$ & TK\\
27 & J013319.2-542429 & $2.70$ & $^{+0.26}_{- 0.32 }$ & $20.73$ & $6.42$ & $28.3$ & $^{+1.5}_{- 1.5 }$ & $181.3$ & $^{+2.2}_{- 2.7 }$ & $24.0$ & $^{+3.6}_{- 3.3 }$ & $1360.0$ & $32.4$ & $0.34$ & $0.02$ & $9.11$ & $0.12$ & $4.49$ & $0.14$ & $2.46$ & $0.21$ & TK\\
28 & J013525.7-671507 & $0.48$ & $^{+0.01}_{- 0.01 }$ & $36.47$ & $8.88$ & $1.6$ & $^{+1.5}_{- 1.4 }$ & $209.2$ & $^{+3.1}_{- 3.1 }$ & $-6.7$ & $^{+4.0}_{- 4.0 }$ & $1627.7$ & $23.3$ & $0.23$ & $0.01$ & $8.52$ & $0.03$ & $5.39$ & $0.12$ & $0.42$ & $0.03$ & TH\\
29 & J013940.0-633917\,$\dagger$ & $3.95$ & $^{+0.65}_{- 0.94 }$ & $114.66$ & $6.44$ & $-71.5$ & $^{+1.5}_{- 0.7 }$ & $-1.4$ & $^{+8.5}_{- 14.0 }$ & $64.0$ & $^{+8.2}_{- 11.0 }$ & $-115.9$ & $163.4$ & $0.93$ & $0.05$ & $8.44$ & $0.12$ & $0.36$ & $0.24$ & $4.15$ & $0.82$ & H\\
30 & J014204.4-454338 & $1.91$ & $^{+0.14}_{- 0.16 }$ & $75.05$ & $5.64$ & $-79.6$ & $^{+1.1}_{- 1.3 }$ & $133.8$ & $^{+2.3}_{- 2.4 }$ & $-25.0$ & $^{+3.2}_{- 3.3 }$ & $1125.9$ & $37.0$ & $0.47$ & $0.02$ & $9.15$ & $0.04$ & $3.26$ & $0.14$ & $2.33$ & $0.10$ & TK\\
31 & J014307.5-383316 & $0.89$ & $^{+0.03}_{- 0.03 }$ & $-6.22$ & $5.26$ & $36.4$ & $^{+0.4}_{- 0.5 }$ & $256.7$ & $^{+0.8}_{- 0.8 }$ & $17.4$ & $^{+2.9}_{- 2.9 }$ & $2177.5$ & $6.6$ & $0.15$ & $0.01$ & $10.87$ & $0.08$ & $8.01$ & $0.02$ & $1.13$ & $0.04$ & TH\\
32 & J014417.5-465544 & $4.21$ & $^{+0.82}_{- 1.24 }$ & $40.64$ & $6.73$ & $-97.3$ & $^{+1.9}_{- 4.5 }$ & $2.2$ & $^{+14.9}_{- 20.1 }$ & $71.1$ & $^{+6.4}_{- 9.1 }$ & $-11.5$ & $292.0$ & $0.99$ & $0.08$ & $10.52$ & $0.41$ & $0.08$ & $0.47$ & $4.68$ & $0.85$ & H\\
33 & J014717.5-513339 & $0.85$ & $^{+0.02}_{- 0.02 }$ & $39.24$ & $5.63$ & $-9.7$ & $^{+0.3}_{- 0.3 }$ & $202.2$ & $^{+1.4}_{- 1.4 }$ & $-9.1$ & $^{+2.8}_{- 2.8 }$ & $1668.5$ & $11.2$ & $0.18$ & $0.01$ & $8.36$ & $0.01$ & $5.84$ & $0.07$ & $0.78$ & $0.02$ & TH\\
34 & J014721.4-440506 & $0.56$ & $^{+0.01}_{- 0.01 }$ & $42.05$ & $12.07$ & $31.6$ & $^{+0.3}_{- 0.3 }$ & $237.5$ & $^{+2.3}_{- 2.3 }$ & $-29.5$ & $^{+6.2}_{- 6.2 }$ & $1996.2$ & $19.8$ & $0.12$ & $0.01$ & $9.48$ & $0.06$ & $7.45$ & $0.07$ & $0.83$ & $0.10$ & TH\\
36 & J015106.7-521122 & $2.58$ & $^{+0.21}_{- 0.24 }$ & $13.70$ & $5.36$ & $-63.2$ & $^{+1.3}_{- 1.5 }$ & $241.5$ & $^{+1.5}_{- 1.4 }$ & $-5.2$ & $^{+2.8}_{- 2.8 }$ & $2029.3$ & $12.7$ & $0.22$ & $0.01$ & $11.66$ & $0.19$ & $7.42$ & $0.03$ & $3.11$ & $0.27$ & TK\\
38 & J015801.5-365621 & $1.17$ & $^{+0.05}_{- 0.05 }$ & $-10.86$ & $5.24$ & $41.8$ & $^{+0.7}_{- 0.7 }$ & $234.3$ & $^{+0.8}_{- 0.8 }$ & $33.0$ & $^{+2.9}_{- 2.9 }$ & $2005.6$ & $8.0$ & $0.13$ & $0.01$ & $9.85$ & $0.05$ & $7.60$ & $0.06$ & $1.54$ & $0.07$ & TK\\
39 & J021021.1-380909 & $2.29$ & $^{+0.18}_{- 0.21 }$ & $12.29$ & $5.75$ & $110.0$ & $^{+3.3}_{- 3.7 }$ & $79.6$ & $^{+3.8}_{- 4.5 }$ & $77.9$ & $^{+3.8}_{- 3.9 }$ & $661.8$ & $65.7$ & $0.65$ & $0.02$ & $10.28$ & $0.19$ & $2.16$ & $0.13$ & $5.94$ & $0.71$ & H\\
40 & J021054.2+014747 & $0.90$ & $^{+0.03}_{- 0.04 }$ & $16.50$ & $5.41$ & $38.8$ & $^{+1.6}_{- 1.6 }$ & $252.3$ & $^{+0.5}_{- 0.5 }$ & $14.2$ & $^{+2.4}_{- 2.4 }$ & $2292.3$ & $6.1$ & $0.14$ & $0.01$ & $11.29$ & $0.11$ & $8.54$ & $0.03$ & $0.98$ & $0.03$ & TH\\
41 & J021450.5-553911 & $1.25$ & $^{+0.05}_{- 0.06 }$ & $27.77$ & $6.82$ & $-41.7$ & $^{+0.4}_{- 0.4 }$ & $168.9$ & $^{+2.2}_{- 2.4 }$ & $32.7$ & $^{+3.3}_{- 3.2 }$ & $1376.4$ & $21.3$ & $0.33$ & $0.01$ & $8.52$ & $0.01$ & $4.26$ & $0.11$ & $1.22$ & $0.07$ & TK\\
42 & J021834.5-641050 & $2.07$ & $^{+0.15}_{- 0.17 }$ & $-13.47$ & $5.23$ & $29.6$ & $^{+0.7}_{- 0.9 }$ & $265.4$ & $^{+1.9}_{- 2.0 }$ & $9.3$ & $^{+2.4}_{- 2.4 }$ & $2100.9$ & $16.0$ & $0.20$ & $0.01$ & $11.45$ & $0.23$ & $7.55$ & $0.06$ & $2.15$ & $0.14$ & TK\\
43 & J022200.2-503219 & $3.83$ & $^{+0.54}_{- 0.73 }$ & $117.49$ & $6.96$ & $-131.9$ & $^{+3.9}_{- 5.5 }$ & $84.0$ & $^{+5.8}_{- 7.3 }$ & $-45.4$ & $^{+4.7}_{- 4.9 }$ & $741.3$ & $102.5$ & $0.62$ & $0.04$ & $10.79$ & $0.35$ & $2.51$ & $0.28$ & $6.50$ & $0.78$ & H\\
44 & J022412.8-362826 & $1.85$ & $^{+0.15}_{- 0.18 }$ & $17.91$ & $5.16$ & $-58.1$ & $^{+1.2}_{- 1.3 }$ & $179.3$ & $^{+1.8}_{- 2.0 }$ & $7.4$ & $^{+2.9}_{- 2.8 }$ & $1589.2$ & $30.6$ & $0.30$ & $0.02$ & $9.58$ & $0.07$ & $5.18$ & $0.15$ & $1.82$ & $0.11$ & TK\\
45 & J023204.9-542116 & $4.40$ & $^{+0.68}_{- 0.96 }$ & $59.21$ & $10.67$ & $64.5$ & $^{+4.5}_{- 6.4 }$ & $141.0$ & $^{+3.8}_{- 5.1 }$ & $34.6$ & $^{+5.9}_{- 6.7 }$ & $1152.1$ & $45.8$ & $0.46$ & $0.02$ & $10.47$ & $0.55$ & $3.94$ & $0.21$ & $5.08$ & $1.09$ & TK\\
46 & J023326.1-591231\,$\dagger$ & $7.76$ & $^{+1.33}_{- 1.83 }$ & $242.64$ & $7.50$ & $-6.4$ & $^{+4.6}_{- 5.5 }$ & $-9.4$ & $^{+4.4}_{- 7.0 }$ & $-89.9$ & $^{+5.3}_{- 7.6 }$ & $-37.9$ & $73.7$ & $0.94$ & $0.06$ & $11.74$ & $0.74$ & $0.33$ & $0.32$ & $10.44$ & $0.54$ & H\\
47 & J024322.8+045036 & $0.67$ & $^{+0.02}_{- 0.02 }$ & $43.46$ & $5.57$ & $102.1$ & $^{+2.0}_{- 2.0 }$ & $180.3$ & $^{+0.8}_{- 0.9 }$ & $11.9$ & $^{+2.2}_{- 2.2 }$ & $1715.4$ & $10.5$ & $0.31$ & $0.01$ & $10.15$ & $0.07$ & $5.31$ & $0.06$ & $0.68$ & $0.04$ & TH\\
48 & J025121.5-723433 & $1.12$ & $^{+0.03}_{- 0.04 }$ & $98.98$ & $6.91$ & $-36.4$ & $^{+0.8}_{- 0.8 }$ & $170.6$ & $^{+2.8}_{- 2.8 }$ & $-51.7$ & $^{+2.6}_{- 2.6 }$ & $1381.5$ & $23.3$ & $0.30$ & $0.01$ & $8.26$ & $0.01$ & $4.48$ & $0.10$ & $1.54$ & $0.08$ & TK\\
49 & J025251.5-692233 & $3.39$ & $^{+0.39}_{- 0.51 }$ & $-39.03$ & $5.77$ & $-37.4$ & $^{+1.0}_{- 1.3 }$ & $236.3$ & $^{+2.8}_{- 3.1 }$ & $75.6$ & $^{+2.6}_{- 2.7 }$ & $1858.6$ & $27.0$ & $0.09$ & $0.01$ & $9.45$ & $0.21$ & $7.96$ & $0.04$ & $3.28$ & $0.25$ & TK\\
52 & J030343.9-302747 & $1.98$ & $^{+0.17}_{- 0.20 }$ & $92.00$ & $5.78$ & $112.1$ & $^{+2.7}_{- 2.7 }$ & $133.5$ & $^{+2.2}_{- 2.1 }$ & $-11.1$ & $^{+3.1}_{- 3.7 }$ & $1313.7$ & $31.1$ & $0.48$ & $0.02$ & $10.38$ & $0.13$ & $3.67$ & $0.12$ & $1.92$ & $0.14$ & TK\\
54 & J030608.5-143152 & $3.60$ & $^{+0.48}_{- 0.65 }$ & $-14.88$ & $5.54$ & $-112.7$ & $^{+3.5}_{- 5.2 }$ & $161.9$ & $^{+3.5}_{- 5.0 }$ & $-14.1$ & $^{+3.2}_{- 3.0 }$ & $1695.4$ & $58.6$ & $0.42$ & $0.03$ & $13.16$ & $0.44$ & $5.33$ & $0.22$ & $4.34$ & $0.71$ & TK\\
58 & J033324.9-300309 & $2.61$ & $^{+0.30}_{- 0.38 }$ & $39.59$ & $8.89$ & $14.6$ & $^{+2.5}_{- 2.3 }$ & $209.9$ & $^{+2.2}_{- 2.1 }$ & $-2.4$ & $^{+3.9}_{- 4.2 }$ & $2056.8$ & $19.7$ & $0.07$ & $0.01$ & $9.74$ & $0.11$ & $8.43$ & $0.17$ & $2.11$ & $0.15$ & TK\\
59 & J034354.0-015136 & $1.53$ & $^{+0.09}_{- 0.10 }$ & $-73.27$ & $6.01$ & $-55.6$ & $^{+2.4}_{- 2.4 }$ & $131.2$ & $^{+2.2}_{- 2.6 }$ & $53.3$ & $^{+2.1}_{- 2.2 }$ & $1399.9$ & $37.8$ & $0.46$ & $0.02$ & $10.79$ & $0.09$ & $3.98$ & $0.16$ & $2.10$ & $0.10$ & TK\\
60 & J035037.7-692057 & $1.48$ & $^{+0.06}_{- 0.07 }$ & $5.05$ & $5.42$ & $-43.4$ & $^{+0.4}_{- 0.4 }$ & $222.9$ & $^{+2.4}_{- 2.4 }$ & $31.6$ & $^{+2.1}_{- 2.1 }$ & $1839.6$ & $21.5$ & $0.14$ & $0.01$ & $9.03$ & $0.06$ & $6.76$ & $0.12$ & $1.17$ & $0.04$ & TH\\
61 & J040304.5-400941 & $0.70$ & $^{+0.01}_{- 0.01 }$ & $15.09$ & $5.29$ & $-70.4$ & $^{+1.1}_{- 1.1 }$ & $240.7$ & $^{+1.7}_{- 1.7 }$ & $-18.2$ & $^{+2.2}_{- 2.3 }$ & $2076.7$ & $15.5$ & $0.20$ & $0.01$ & $10.82$ & $0.13$ & $7.23$ & $0.03$ & $0.82$ & $0.03$ & TH\\
62 & J041110.2-004848 & $1.14$ & $^{+0.04}_{- 0.04 }$ & $47.69$ & $6.16$ & $67.6$ & $^{+2.8}_{- 2.7 }$ & $140.0$ & $^{+1.2}_{- 1.3 }$ & $5.6$ & $^{+1.9}_{- 2.0 }$ & $1497.8$ & $13.8$ & $0.36$ & $0.01$ & $9.45$ & $0.03$ & $4.44$ & $0.07$ & $0.73$ & $0.03$ & TK\\
\hline
\end{tabular}
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
63 & J041235.2-635719 & $1.65$ & $^{+0.08}_{- 0.09 }$ & $56.45$ & $7.66$ & $21.5$ & $^{+0.6}_{- 0.6 }$ & $172.3$ & $^{+3.2}_{- 3.3 }$ & $11.2$ & $^{+2.9}_{- 2.9 }$ & $1462.5$ & $27.2$ & $0.29$ & $0.01$ & $8.49$ & $0.01$ & $4.68$ & $0.15$ & $1.11$ & $0.04$ & TH\\
64 & J041319.4-134102 & $0.71$ & $^{+0.02}_{- 0.02 }$ & $44.92$ & $5.74$ & $35.4$ & $^{+2.2}_{- 2.3 }$ & $196.1$ & $^{+1.1}_{- 1.2 }$ & $-4.0$ & $^{+2.2}_{- 2.2 }$ & $1840.2$ & $10.3$ & $0.16$ & $0.01$ & $8.98$ & $0.02$ & $6.52$ & $0.08$ & $0.45$ & $0.01$ & TH\\
66 & J041530.2-542158 & $1.89$ & $^{+0.13}_{- 0.15 }$ & $20.75$ & $5.68$ & $-11.4$ & $^{+0.6}_{- 0.6 }$ & $236.4$ & $^{+2.3}_{- 2.3 }$ & $-2.8$ & $^{+2.3}_{- 2.3 }$ & $2080.3$ & $20.4$ & $0.05$ & $0.01$ & $9.35$ & $0.17$ & $8.50$ & $0.04$ & $1.38$ & $0.07$ & TK\\
67 & J042034.8+012040 & $0.41$ & $^{+0.01}_{- 0.01 }$ & $57.86$ & $5.67$ & $71.4$ & $^{+2.9}_{- 2.9 }$ & $197.5$ & $^{+0.7}_{- 0.7 }$ & $1.9$ & $^{+1.9}_{- 1.9 }$ & $1853.1$ & $5.8$ & $0.19$ & $0.01$ & $9.39$ & $0.06$ & $6.34$ & $0.07$ & $0.23$ & $0.01$ & TH\\
69 & J042910.7-290248 & $1.27$ & $^{+0.05}_{- 0.06 }$ & $19.34$ & $5.55$ & $25.9$ & $^{+1.7}_{- 1.8 }$ & $264.1$ & $^{+1.6}_{- 1.6 }$ & $7.6$ & $^{+2.2}_{- 2.1 }$ & $2435.2$ & $19.1$ & $0.16$ & $0.01$ & $12.43$ & $0.21$ & $8.97$ & $0.03$ & $1.13$ & $0.05$ & TH\\
71 & J042932.9-473144 & $2.94$ & $^{+0.28}_{- 0.34 }$ & $67.68$ & $5.72$ & $-80.1$ & $^{+2.1}_{- 2.3 }$ & $70.6$ & $^{+4.2}_{- 5.5 }$ & $36.0$ & $^{+3.3}_{- 3.3 }$ & $736.7$ & $75.0$ & $0.72$ & $0.03$ & $10.86$ & $0.23$ & $1.77$ & $0.20$ & $2.42$ & $0.22$ & TK\\
73 & J043413.5-423915 & $0.82$ & $^{+0.02}_{- 0.02 }$ & $49.11$ & $5.49$ & $32.4$ & $^{+1.1}_{- 1.0 }$ & $182.5$ & $^{+2.0}_{- 2.0 }$ & $9.8$ & $^{+2.1}_{- 2.1 }$ & $1671.7$ & $17.0$ & $0.22$ & $0.01$ & $8.70$ & $0.01$ & $5.61$ & $0.11$ & $0.59$ & $0.02$ & TH\\
75 & J043734.1-615743 & $1.28$ & $^{+0.05}_{- 0.05 }$ & $69.08$ & $6.78$ & $110.4$ & $^{+1.3}_{- 1.5 }$ & $189.4$ & $^{+3.2}_{- 3.2 }$ & $-20.4$ & $^{+2.6}_{- 2.6 }$ & $1640.2$ & $24.5$ & $0.37$ & $0.01$ & $10.51$ & $0.12$ & $4.89$ & $0.10$ & $0.99$ & $0.03$ & TH\\
76 & J044137.5-485503 & $1.77$ & $^{+0.11}_{- 0.12 }$ & $91.97$ & $6.69$ & $104.6$ & $^{+1.9}_{- 2.2 }$ & $178.8$ & $^{+2.6}_{- 2.6 }$ & $-12.1$ & $^{+2.6}_{- 2.6 }$ & $1664.0$ & $23.9$ & $0.33$ & $0.01$ & $10.30$ & $0.12$ & $5.15$ & $0.12$ & $1.30$ & $0.06$ & TK\\
77 & J044208.3-182054 & $1.50$ & $^{+0.07}_{- 0.08 }$ & $3.63$ & $5.47$ & $-23.9$ & $^{+2.3}_{- 2.3 }$ & $235.5$ & $^{+1.4}_{- 1.5 }$ & $9.9$ & $^{+2.0}_{- 2.0 }$ & $2265.1$ & $14.0$ & $0.10$ & $0.01$ & $10.69$ & $0.18$ & $8.74$ & $0.02$ & $0.99$ & $0.04$ & TH\\
78 & J044225.9-320600 & $1.66$ & $^{+0.09}_{- 0.09 }$ & $13.71$ & $5.56$ & $-85.4$ & $^{+2.0}_{- 2.1 }$ & $203.3$ & $^{+2.0}_{- 2.0 }$ & $-11.0$ & $^{+2.1}_{- 2.1 }$ & $1897.6$ & $20.1$ & $0.29$ & $0.01$ & $11.18$ & $0.15$ & $6.14$ & $0.08$ & $1.39$ & $0.07$ & TK\\
79 & J045332.1-370142 & $1.54$ & $^{+0.08}_{- 0.09 }$ & $6.43$ & $5.26$ & $27.2$ & $^{+1.5}_{- 1.6 }$ & $261.8$ & $^{+2.1}_{- 2.1 }$ & $22.4$ & $^{+2.1}_{- 2.1 }$ & $2431.2$ & $21.7$ & $0.16$ & $0.01$ & $12.43$ & $0.26$ & $9.04$ & $0.03$ & $1.44$ & $0.08$ & TK\\
81 & J045918.8-535254 & $0.41$ & $^{+0.01}_{- 0.01 }$ & $64.93$ & $5.99$ & $67.5$ & $^{+0.5}_{- 0.5 }$ & $197.0$ & $^{+2.5}_{- 2.5 }$ & $-17.5$ & $^{+2.0}_{- 2.0 }$ & $1723.4$ & $22.5$ & $0.24$ & $0.01$ & $9.25$ & $0.03$ & $5.62$ & $0.12$ & $0.35$ & $0.03$ & TH\\
84 & J051348.2-194418 & $2.31$ & $^{+0.18}_{- 0.21 }$ & $-0.60$ & $5.34$ & $-34.0$ & $^{+2.2}_{- 2.2 }$ & $263.2$ & $^{+1.5}_{- 1.5 }$ & $12.2$ & $^{+1.6}_{- 1.5 }$ & $2657.7$ & $36.4$ & $0.18$ & $0.01$ & $14.13$ & $0.43$ & $9.74$ & $0.09$ & $1.56$ & $0.12$ & TK\\
85 & J051443.9-084806 & $0.19$ & $^{+0.01}_{- 0.01 }$ & $9.28$ & $5.33$ & $-36.6$ & $^{+2.4}_{- 2.4 }$ & $253.3$ & $^{+1.3}_{- 1.3 }$ & $-19.1$ & $^{+1.3}_{- 1.3 }$ & $2126.0$ & $11.4$ & $0.08$ & $0.01$ & $9.61$ & $0.15$ & $8.22$ & $0.03$ & $0.40$ & $0.02$ & TH\\
86 & J051628.5-302955 & $3.93$ & $^{+0.72}_{- 1.07 }$ & $140.53$ & $11.56$ & $0.8$ & $^{+4.5}_{- 5.0 }$ & $101.2$ & $^{+4.5}_{- 6.0 }$ & $-60.1$ & $^{+3.3}_{- 3.3 }$ & $1157.6$ & $65.7$ & $0.53$ & $0.04$ & $10.98$ & $0.43$ & $3.39$ & $0.23$ & $3.79$ & $0.56$ & TK\\
87 & J051756.5-304749 & $0.53$ & $^{+0.01}_{- 0.01 }$ & $128.94$ & $6.76$ & $91.0$ & $^{+2.1}_{- 2.1 }$ & $161.5$ & $^{+2.6}_{- 2.6 }$ & $-38.4$ & $^{+2.1}_{- 2.1 }$ & $1485.7$ & $22.6$ & $0.38$ & $0.01$ & $9.58$ & $0.03$ & $4.35$ & $0.10$ & $0.74$ & $0.05$ & TK\\
89 & J052512.1-192321 & $5.03$ & $^{+0.95}_{- 1.39 }$ & $79.02$ & $8.27$ & $67.9$ & $^{+4.6}_{- 5.4 }$ & $224.6$ & $^{+2.3}_{- 2.7 }$ & $20.9$ & $^{+3.4}_{- 4.2 }$ & $2845.9$ & $169.7$ & $0.11$ & $0.01$ & $14.37$ & $1.19$ & $11.62$ & $0.82$ & $3.10$ & $0.64$ & TK\\
90 & J052612.3-285824 & $2.49$ & $^{+0.20}_{- 0.24 }$ & $27.81$ & $5.89$ & $-74.1$ & $^{+2.6}_{- 2.7 }$ & $221.6$ & $^{+2.1}_{- 2.1 }$ & $-24.9$ & $^{+1.9}_{- 1.9 }$ & $2184.8$ & $19.3$ & $0.20$ & $0.01$ & $11.72$ & $0.25$ & $7.85$ & $0.03$ & $1.89$ & $0.13$ & TK\\
91 & J053039.9-411447 & $1.51$ & $^{+0.07}_{- 0.08 }$ & $16.51$ & $5.17$ & $59.8$ & $^{+1.6}_{- 1.5 }$ & $257.7$ & $^{+2.1}_{- 2.2 }$ & $28.2$ & $^{+1.6}_{- 1.6 }$ & $2389.4$ & $21.7$ & $0.20$ & $0.01$ & $12.72$ & $0.26$ & $8.56$ & $0.05$ & $1.45$ & $0.09$ & TK\\
92 & J053058.0-684509 & $0.38$ & $^{+0.01}_{- 0.01 }$ & $-34.82$ & $5.36$ & $-82.5$ & $^{+0.6}_{- 0.6 }$ & $287.3$ & $^{+2.6}_{- 2.6 }$ & $28.8$ & $^{+1.6}_{- 1.6 }$ & $2424.0$ & $21.0$ & $0.34$ & $0.01$ & $15.41$ & $0.31$ & $7.56$ & $0.04$ & $0.69$ & $0.05$ & TH\\
93 & J053521.4-192553 & $1.67$ & $^{+0.10}_{- 0.11 }$ & $0.81$ & $5.14$ & $-47.0$ & $^{+2.4}_{- 2.4 }$ & $253.0$ & $^{+1.7}_{- 1.7 }$ & $0.5$ & $^{+1.4}_{- 1.4 }$ & $2425.8$ & $19.3$ & $0.15$ & $0.01$ & $12.17$ & $0.25$ & $8.96$ & $0.03$ & $0.85$ & $0.04$ & TH\\
94 & J053822.0-163200 & $1.05$ & $^{+0.05}_{- 0.05 }$ & $83.26$ & $5.72$ & $117.2$ & $^{+2.5}_{- 2.7 }$ & $190.9$ & $^{+1.8}_{- 1.9 }$ & $31.9$ & $^{+1.7}_{- 1.6 }$ & $1947.9$ & $17.4$ & $0.24$ & $0.01$ & $10.74$ & $0.07$ & $6.56$ & $0.13$ & $1.18$ & $0.08$ & TH\\
95 & J054154.5-305733 & $0.61$ & $^{+0.01}_{- 0.01 }$ & $44.89$ & $5.79$ & $-18.9$ & $^{+1.7}_{- 1.7 }$ & $182.1$ & $^{+2.2}_{- 2.2 }$ & $-9.2$ & $^{+1.4}_{- 1.4 }$ & $1670.2$ & $21.0$ & $0.25$ & $0.01$ & $8.96$ & $0.04$ & $5.42$ & $0.11$ & $0.30$ & $0.01$ & TH\\
96 & J055038.1-495356 & $1.91$ & $^{+0.13}_{- 0.15 }$ & $56.44$ & $5.54$ & $-16.5$ & $^{+1.2}_{- 1.1 }$ & $206.0$ & $^{+2.6}_{- 2.6 }$ & $-16.6$ & $^{+1.6}_{- 1.6 }$ & $1869.9$ & $22.9$ & $0.14$ & $0.01$ & $9.07$ & $0.04$ & $6.88$ & $0.14$ & $1.05$ & $0.04$ & TH\\
97 & J055202.7-491122 & $1.25$ & $^{+0.04}_{- 0.04 }$ & $43.48$ & $5.85$ & $17.6$ & $^{+1.1}_{- 1.1 }$ & $236.6$ & $^{+2.9}_{- 2.9 }$ & $-15.1$ & $^{+1.7}_{- 1.7 }$ & $2071.3$ & $24.2$ & $0.08$ & $0.01$ & $9.41$ & $0.09$ & $8.06$ & $0.13$ & $0.72$ & $0.02$ & TH\\
98 & J055237.3-461504 & $0.86$ & $^{+0.02}_{- 0.02 }$ & $33.62$ & $5.55$ & $-42.7$ & $^{+1.1}_{- 1.1 }$ & $205.7$ & $^{+2.6}_{- 2.6 }$ & $-5.3$ & $^{+1.5}_{- 1.5 }$ & $1828.5$ & $24.5$ & $0.20$ & $0.01$ & $9.37$ & $0.07$ & $6.23$ & $0.12$ & $0.44$ & $0.01$ & TH\\
100 & J055638.3-493129 & $4.90$ & $^{+0.62}_{- 0.81 }$ & $118.85$ & $6.12$ & $53.8$ & $^{+2.8}_{- 2.7 }$ & $156.9$ & $^{+2.7}_{- 2.8 }$ & $-1.0$ & $^{+2.6}_{- 2.9 }$ & $1650.4$ & $61.7$ & $0.33$ & $0.02$ & $10.60$ & $0.28$ & $5.34$ & $0.31$ & $2.38$ & $0.25$ & TK\\
101 & J055804.6-292709 & $3.04$ & $^{+0.29}_{- 0.36 }$ & $39.30$ & $6.16$ & $-0.7$ & $^{+2.5}_{- 2.4 }$ & $239.3$ & $^{+2.4}_{- 2.3 }$ & $10.9$ & $^{+1.6}_{- 1.6 }$ & $2504.2$ & $44.0$ & $0.06$ & $0.01$ & $11.53$ & $0.38$ & $10.23$ & $0.14$ & $1.36$ & $0.11$ & TK\\
103 & J055909.8-285756 & $1.64$ & $^{+0.10}_{- 0.12 }$ & $22.14$ & $5.66$ & $32.3$ & $^{+2.1}_{- 2.2 }$ & $203.3$ & $^{+2.2}_{- 2.3 }$ & $43.5$ & $^{+1.5}_{- 1.6 }$ & $2072.2$ & $19.2$ & $0.07$ & $0.01$ & $9.56$ & $0.09$ & $8.28$ & $0.12$ & $1.44$ & $0.09$ & TK\\
104 & J060000.6-590103 & $2.50$ & $^{+0.24}_{- 0.30 }$ & $19.32$ & $5.31$ & $-25.9$ & $^{+1.0}_{- 0.9 }$ & $204.3$ & $^{+2.7}_{- 3.0 }$ & $31.7$ & $^{+1.9}_{- 1.7 }$ & $1858.4$ & $22.6$ & $0.19$ & $0.01$ & $9.72$ & $0.12$ & $6.62$ & $0.12$ & $1.54$ & $0.11$ & TK\\
105 & J060137.3-485046 & $3.23$ & $^{+0.38}_{- 0.49 }$ & $26.37$ & $6.20$ & $-42.6$ & $^{+2.1}_{- 2.2 }$ & $254.9$ & $^{+2.7}_{- 2.8 }$ & $-14.1$ & $^{+1.7}_{- 1.7 }$ & $2425.3$ & $53.5$ & $0.13$ & $0.02$ & $12.22$ & $0.57$ & $9.37$ & $0.12$ & $2.01$ & $0.21$ & TK\\
106 & J060209.0-263015 & $1.31$ & $^{+0.07}_{- 0.08 }$ & $80.42$ & $5.86$ & $16.3$ & $^{+2.1}_{- 2.1 }$ & $207.4$ & $^{+2.2}_{- 2.2 }$ & $-24.1$ & $^{+1.2}_{- 1.2 }$ & $1911.8$ & $22.7$ & $0.16$ & $0.01$ & $9.39$ & $0.03$ & $6.86$ & $0.16$ & $0.72$ & $0.03$ & TH\\
110 & J061159.1-591553 & $2.68$ & $^{+0.28}_{- 0.36 }$ & $-13.48$ & $5.17$ & $-13.5$ & $^{+1.0}_{- 0.9 }$ & $253.4$ & $^{+2.4}_{- 2.4 }$ & $35.6$ & $^{+1.5}_{- 1.6 }$ & $2275.7$ & $24.9$ & $0.15$ & $0.01$ & $11.56$ & $0.32$ & $8.61$ & $0.04$ & $1.87$ & $0.15$ & TK\\
111 & J061220.9-263432 & $1.55$ & $^{+0.08}_{- 0.09 }$ & $69.24$ & $6.63$ & $52.2$ & $^{+2.5}_{- 2.5 }$ & $255.1$ & $^{+2.6}_{- 2.6 }$ & $2.6$ & $^{+1.3}_{- 1.3 }$ & $2376.0$ & $36.7$ & $0.21$ & $0.01$ & $12.72$ & $0.28$ & $8.26$ & $0.14$ & $0.65$ & $0.03$ & TH\\
112 & J061237.4-271255 & $0.61$ & $^{+0.01}_{- 0.01 }$ & $83.37$ & $6.38$ & $31.3$ & $^{+2.4}_{- 2.4 }$ & $180.1$ & $^{+2.9}_{- 2.9 }$ & $-14.6$ & $^{+1.4}_{- 1.4 }$ & $1634.5$ & $24.4$ & $0.25$ & $0.01$ & $8.84$ & $0.02$ & $5.28$ & $0.14$ & $0.28$ & $0.02$ & TH\\
113 & J061252.5-392253 & $1.36$ & $^{+0.05}_{- 0.06 }$ & $44.92$ & $6.31$ & $15.9$ & $^{+1.6}_{- 1.6 }$ & $224.7$ & $^{+2.7}_{- 2.7 }$ & $2.9$ & $^{+1.4}_{- 1.4 }$ & $2053.7$ & $27.1$ & $0.06$ & $0.01$ & $9.10$ & $0.02$ & $8.08$ & $0.23$ & $0.54$ & $0.02$ & TH\\
114 & J062011.5-583904 & $0.30$ & $^{+0.01}_{- 0.01 }$ & $44.91$ & $5.15$ & $-50.4$ & $^{+0.2}_{- 0.2 }$ & $186.9$ & $^{+2.6}_{- 2.6 }$ & $6.4$ & $^{+1.3}_{- 1.3 }$ & $1670.6$ & $22.3$ & $0.28$ & $0.01$ & $9.39$ & $0.04$ & $5.25$ & $0.11$ & $0.18$ & $0.02$ & TH\\
115 & J062246.0-633340 & $1.95$ & $^{+0.14}_{- 0.16 }$ & $9.28$ & $5.20$ & $15.0$ & $^{+0.7}_{- 0.8 }$ & $233.3$ & $^{+2.6}_{- 2.6 }$ & $22.7$ & $^{+1.5}_{- 1.5 }$ & $2024.0$ & $23.3$ & $0.02$ & $0.01$ & $8.69$ & $0.14$ & $8.42$ & $0.11$ & $1.02$ & $0.06$ & TH\\
116 & J062549.7-285255 & $3.58$ & $^{+0.44}_{- 0.58 }$ & $73.46$ & $7.06$ & $-9.8$ & $^{+3.1}_{- 3.5 }$ & $248.5$ & $^{+2.9}_{- 3.6 }$ & $-13.0$ & $^{+1.3}_{- 1.3 }$ & $2621.5$ & $102.2$ & $0.09$ & $0.02$ & $12.54$ & $0.79$ & $10.48$ & $0.32$ & $1.37$ & $0.16$ & TK\\
117 & J062709.3-240254\,$\dagger$ & $3.50$ & $^{+0.39}_{- 0.50 }$ & $402.65$ & $11.00$ & $248.3$ & $^{+4.6}_{- 4.6 }$ & $-21.1$ & $^{+3.7}_{- 3.7 }$ & $-89.7$ & $^{+1.8}_{- 1.7 }$ & $-151.3$ & $42.6$ & $0.95$ & $0.01$ & $18.83$ & $0.57$ & $0.49$ & $0.09$ & $6.83$ & $0.25$ & H\\
119 & J063604.7-274008 & $3.68$ & $^{+0.34}_{- 0.42 }$ & $99.08$ & $7.08$ & $8.6$ & $^{+3.3}_{- 3.3 }$ & $194.0$ & $^{+2.8}_{- 2.9 }$ & $-9.8$ & $^{+1.2}_{- 1.2 }$ & $2117.3$ & $54.6$ & $0.18$ & $0.02$ & $10.85$ & $0.16$ & $7.55$ & $0.32$ & $1.01$ & $0.06$ & TH\\
122 & J064731.0-533233 & $1.33$ & $^{+0.05}_{- 0.05 }$ & $76.43$ & $6.86$ & $35.4$ & $^{+1.0}_{- 1.0 }$ & $158.6$ & $^{+3.4}_{- 3.4 }$ & $19.1$ & $^{+1.5}_{- 1.5 }$ & $1479.5$ & $31.3$ & $0.31$ & $0.02$ & $8.66$ & $0.01$ & $4.58$ & $0.17$ & $0.68$ & $0.03$ & TH\\
123 & J064907.0+013806 & $1.20$ & $^{+0.04}_{- 0.05 }$ & $0.81$ & $5.12$ & $-70.5$ & $^{+2.7}_{- 2.8 }$ & $289.8$ & $^{+1.4}_{- 1.5 }$ & $-25.2$ & $^{+0.4}_{- 0.4 }$ & $2552.4$ & $16.9$ & $0.17$ & $0.01$ & $13.12$ & $0.24$ & $9.36$ & $0.03$ & $0.96$ & $0.05$ & TH\\
\hline
\end{tabular}
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
127 & J070322.2-340331 & $0.74$ & $^{+0.02}_{- 0.02 }$ & $74.90$ & $7.88$ & $53.2$ & $^{+2.3}_{- 2.3 }$ & $194.7$ & $^{+4.1}_{- 4.1 }$ & $17.6$ & $^{+1.1}_{- 1.1 }$ & $1767.2$ & $34.9$ & $0.21$ & $0.02$ & $9.16$ & $0.02$ & $5.94$ & $0.22$ & $0.34$ & $0.02$ & TH\\
128 & J070738.7-622241 & $1.44$ & $^{+0.05}_{- 0.05 }$ & $10.87$ & $5.33$ & $37.3$ & $^{+0.5}_{- 0.6 }$ & $241.5$ & $^{+2.6}_{- 2.6 }$ & $22.4$ & $^{+1.1}_{- 1.1 }$ & $2044.8$ & $22.9$ & $0.13$ & $0.01$ & $9.85$ & $0.14$ & $7.56$ & $0.09$ & $0.75$ & $0.03$ & TH\\
130 & J071434.8-224559 & $1.32$ & $^{+0.04}_{- 0.05 }$ & $39.26$ & $5.67$ & $-21.1$ & $^{+1.9}_{- 2.0 }$ & $247.6$ & $^{+2.1}_{- 2.2 }$ & $-1.9$ & $^{+0.3}_{- 0.3 }$ & $2216.9$ & $22.1$ & $0.02$ & $0.01$ & $9.43$ & $0.10$ & $9.10$ & $0.12$ & $0.17$ & $0.01$ & TH\\
131 & J071436.6-323229 & $0.65$ & $^{+0.01}_{- 0.01 }$ & $27.79$ & $5.17$ & $13.0$ & $^{+1.3}_{- 1.3 }$ & $271.7$ & $^{+2.4}_{- 2.4 }$ & $9.7$ & $^{+0.5}_{- 0.5 }$ & $2276.6$ & $23.0$ & $0.17$ & $0.01$ & $11.42$ & $0.19$ & $8.15$ & $0.06$ & $0.11$ & $0.01$ & TH\\
132 & J071549.7-540756 & $1.33$ & $^{+0.04}_{- 0.05 }$ & $54.96$ & $6.71$ & $44.5$ & $^{+1.0}_{- 1.0 }$ & $200.1$ & $^{+3.7}_{- 3.7 }$ & $23.7$ & $^{+1.3}_{- 1.3 }$ & $1763.4$ & $29.7$ & $0.19$ & $0.01$ & $8.98$ & $0.03$ & $6.08$ & $0.19$ & $0.63$ & $0.03$ & TH\\
133 & J071656.4-281944 & $0.65$ & $^{+0.01}_{- 0.01 }$ & $47.73$ & $5.81$ & $-17.1$ & $^{+1.9}_{- 1.9 }$ & $167.3$ & $^{+2.9}_{- 2.9 }$ & $-1.8$ & $^{+0.4}_{- 0.4 }$ & $1596.3$ & $25.2$ & $0.30$ & $0.01$ & $9.13$ & $0.05$ & $4.93$ & $0.12$ & $0.08$ & $0.01$ & TH\\
134 & J071741.2-465146 & $3.79$ & $^{+0.28}_{- 0.32 }$ & $72.08$ & $6.54$ & $-0.8$ & $^{+2.0}_{- 1.9 }$ & $232.9$ & $^{+3.3}_{- 3.2 }$ & $8.7$ & $^{+1.1}_{- 1.1 }$ & $2291.3$ & $55.9$ & $0.10$ & $0.01$ & $10.80$ & $0.29$ & $8.88$ & $0.28$ & $1.06$ & $0.06$ & TH\\
135 & J072138.9+054422 & $1.59$ & $^{+0.09}_{- 0.11 }$ & $9.48$ & $5.43$ & $-48.0$ & $^{+2.7}_{- 2.9 }$ & $285.8$ & $^{+1.4}_{- 1.6 }$ & $-4.6$ & $^{+0.5}_{- 0.6 }$ & $2662.2$ & $27.0$ & $0.17$ & $0.01$ & $13.65$ & $0.30$ & $9.76$ & $0.05$ & $0.51$ & $0.04$ & TH\\
136 & J072524.6-573041 & $4.23$ & $^{+0.36}_{- 0.43 }$ & $43.56$ & $6.55$ & $6.4$ & $^{+1.7}_{- 1.6 }$ & $261.1$ & $^{+3.9}_{- 4.0 }$ & $13.3$ & $^{+1.3}_{- 1.3 }$ & $2465.1$ & $83.8$ & $0.22$ & $0.02$ & $13.63$ & $0.93$ & $8.73$ & $0.17$ & $1.84$ & $0.21$ & TK\\
137 & J072951.1-281423 & $0.94$ & $^{+0.03}_{- 0.03 }$ & $23.57$ & $5.48$ & $-63.3$ & $^{+1.8}_{- 1.7 }$ & $226.9$ & $^{+2.6}_{- 2.6 }$ & $-22.6$ & $^{+0.3}_{- 0.4 }$ & $1968.6$ & $24.9$ & $0.16$ & $0.01$ & $9.64$ & $0.12$ & $7.04$ & $0.11$ & $0.51$ & $0.01$ & TH\\
138 & J073125.7-103335 & $1.20$ & $^{+0.05}_{- 0.05 }$ & $24.93$ & $5.34$ & $-22.3$ & $^{+2.1}_{- 2.1 }$ & $242.6$ & $^{+1.8}_{- 1.8 }$ & $5.5$ & $^{+0.2}_{- 0.2 }$ & $2230.9$ & $20.7$ & $0.04$ & $0.01$ & $9.66$ & $0.19$ & $9.01$ & $0.02$ & $0.11$ & $0.01$ & TH\\
140 & J073719.5-251303 & $0.77$ & $^{+0.02}_{- 0.02 }$ & $2.22$ & $5.08$ & $-26.9$ & $^{+1.5}_{- 1.5 }$ & $253.0$ & $^{+2.2}_{- 2.2 }$ & $8.7$ & $^{+0.1}_{- 0.1 }$ & $2241.0$ & $21.9$ & $0.10$ & $0.01$ & $10.38$ & $0.24$ & $8.53$ & $0.01$ & $0.10$ & $0.01$ & TH\\
141 & J073846.4-193141 & $0.89$ & $^{+0.02}_{- 0.02 }$ & $111.97$ & $6.72$ & $35.0$ & $^{+2.3}_{- 2.3 }$ & $150.3$ & $^{+2.8}_{- 2.8 }$ & $6.8$ & $^{+0.1}_{- 0.1 }$ & $1393.1$ & $26.3$ & $0.39$ & $0.01$ & $9.03$ & $0.01$ & $3.99$ & $0.12$ & $0.11$ & $0.01$ & TH\\
142 & J073853.3+032857 & $2.16$ & $^{+0.21}_{- 0.26 }$ & $13.69$ & $5.68$ & $-59.9$ & $^{+3.1}_{- 3.1 }$ & $228.9$ & $^{+1.7}_{- 1.7 }$ & $-17.1$ & $^{+1.1}_{- 1.1 }$ & $2261.2$ & $19.5$ & $0.13$ & $0.01$ & $10.92$ & $0.22$ & $8.48$ & $0.04$ & $0.77$ & $0.08$ & TH\\
145 & J075134.7-015806 & $0.58$ & $^{+0.02}_{- 0.02 }$ & $90.41$ & $6.41$ & $27.2$ & $^{+3.0}_{- 3.0 }$ & $180.6$ & $^{+2.4}_{- 2.4 }$ & $10.0$ & $^{+0.9}_{- 0.9 }$ & $1577.6$ & $20.5$ & $0.30$ & $0.01$ & $9.06$ & $0.03$ & $4.86$ & $0.12$ & $0.17$ & $0.01$ & TH\\
146 & J075302.4-274958 & $0.77$ & $^{+0.02}_{- 0.02 }$ & $39.28$ & $5.43$ & $-18.1$ & $^{+1.5}_{- 1.5 }$ & $255.8$ & $^{+2.5}_{- 2.5 }$ & $1.0$ & $^{+0.1}_{- 0.1 }$ & $2107.5$ & $23.5$ & $0.08$ & $0.01$ & $9.52$ & $0.08$ & $8.08$ & $0.13$ & $0.15$ & $0.01$ & TH\\
148 & J075448.2+014612 & $0.65$ & $^{+0.02}_{- 0.02 }$ & $42.09$ & $5.60$ & $-14.0$ & $^{+2.4}_{- 2.5 }$ & $202.7$ & $^{+1.8}_{- 1.8 }$ & $-4.6$ & $^{+0.8}_{- 0.8 }$ & $1777.5$ & $16.8$ & $0.19$ & $0.01$ & $8.90$ & $0.01$ & $6.09$ & $0.11$ & $0.23$ & $0.01$ & TH\\
152 & J075720.4-220308 & $3.74$ & $^{+0.39}_{- 0.48 }$ & $54.99$ & $6.39$ & $-83.7$ & $^{+3.8}_{- 4.7 }$ & $250.3$ & $^{+2.5}_{- 2.8 }$ & $-5.0$ & $^{+0.6}_{- 0.7 }$ & $2592.3$ & $78.4$ & $0.04$ & $0.02$ & $11.60$ & $0.64$ & $10.66$ & $0.21$ & $0.58$ & $0.09$ & TH\\
153 & J075725.8-081510 & $4.11$ & $^{+0.80}_{- 1.21 }$ & $74.88$ & $9.13$ & $-35.5$ & $^{+5.3}_{- 7.5 }$ & $226.4$ & $^{+2.7}_{- 3.5 }$ & $13.9$ & $^{+1.2}_{- 1.3 }$ & $2555.8$ & $145.1$ & $0.05$ & $0.02$ & $11.53$ & $0.50$ & $10.42$ & $0.90$ & $0.80$ & $0.10$ & TH\\
155 & J075807.5-043205 & $0.57$ & $^{+0.01}_{- 0.01 }$ & $113.27$ & $8.34$ & $59.1$ & $^{+3.6}_{- 3.6 }$ & $155.4$ & $^{+3.3}_{- 3.3 }$ & $29.4$ & $^{+1.1}_{- 1.1 }$ & $1441.0$ & $29.2$ & $0.36$ & $0.02$ & $9.12$ & $0.04$ & $4.24$ & $0.14$ & $0.55$ & $0.03$ & TH\\
156 & J075819.8-182044 & $1.94$ & $^{+0.16}_{- 0.19 }$ & $62.01$ & $6.60$ & $9.1$ & $^{+2.5}_{- 2.5 }$ & $221.3$ & $^{+2.7}_{- 2.7 }$ & $31.6$ & $^{+0.5}_{- 0.6 }$ & $2151.5$ & $34.7$ & $0.06$ & $0.02$ & $9.66$ & $0.08$ & $8.47$ & $0.27$ & $0.64$ & $0.04$ & TH\\
159 & J080230.8-473606 & $0.95$ & $^{+0.02}_{- 0.02 }$ & $30.85$ & $5.13$ & $0.2$ & $^{+0.7}_{- 0.7 }$ & $243.7$ & $^{+2.7}_{- 2.7 }$ & $15.2$ & $^{+0.4}_{- 0.4 }$ & $2024.3$ & $24.1$ & $0.09$ & $0.01$ & $9.20$ & $0.07$ & $7.65$ & $0.14$ & $0.18$ & $0.01$ & TH\\
160 & J080326.2-034746 & $0.69$ & $^{+0.02}_{- 0.03 }$ & $32.22$ & $5.83$ & $16.2$ & $^{+2.5}_{- 2.5 }$ & $234.0$ & $^{+2.2}_{- 2.2 }$ & $29.1$ & $^{+0.8}_{- 0.9 }$ & $2156.6$ & $18.1$ & $0.02$ & $0.01$ & $9.25$ & $0.11$ & $8.86$ & $0.06$ & $0.57$ & $0.02$ & TH\\
161 & J080532.3-111231 & $1.64$ & $^{+0.10}_{- 0.12 }$ & $13.69$ & $5.53$ & $-76.3$ & $^{+2.5}_{- 2.8 }$ & $215.0$ & $^{+2.1}_{- 2.0 }$ & $-24.0$ & $^{+0.9}_{- 1.0 }$ & $1991.2$ & $21.1$ & $0.21$ & $0.01$ & $10.47$ & $0.14$ & $6.82$ & $0.10$ & $0.74$ & $0.05$ & TH\\
162 & J080950.3-364740 & $0.78$ & $^{+0.02}_{- 0.03 }$ & $42.04$ & $5.43$ & $9.1$ & $^{+1.1}_{- 1.1 }$ & $257.3$ & $^{+2.9}_{- 3.1 }$ & $21.5$ & $^{+0.2}_{- 0.2 }$ & $2088.9$ & $26.2$ & $0.17$ & $0.01$ & $10.44$ & $0.13$ & $7.35$ & $0.12$ & $0.15$ & $0.01$ & TH\\
163 & J081340.2-335650 & $0.70$ & $^{+0.01}_{- 0.01 }$ & $-53.34$ & $5.38$ & $-22.9$ & $^{+1.2}_{- 1.2 }$ & $345.1$ & $^{+2.9}_{- 3.0 }$ & $26.5$ & $^{+0.1}_{- 0.1 }$ & $2860.5$ & $23.7$ & $0.40$ & $0.01$ & $20.37$ & $0.53$ & $8.61$ & $0.01$ & $0.42$ & $0.01$ & TK\\
164 & J081720.4-684135 & $2.48$ & $^{+0.14}_{- 0.16 }$ & $70.76$ & $5.34$ & $10.7$ & $^{+0.7}_{- 0.6 }$ & $175.8$ & $^{+3.3}_{- 3.3 }$ & $19.7$ & $^{+1.1}_{- 1.3 }$ & $1428.0$ & $25.3$ & $0.32$ & $0.01$ & $8.48$ & $0.04$ & $4.42$ & $0.13$ & $0.83$ & $0.05$ & TH\\
165 & J082014.6-102436 & $1.64$ & $^{+0.12}_{- 0.14 }$ & $23.53$ & $5.29$ & $-75.8$ & $^{+2.6}_{- 3.1 }$ & $310.4$ & $^{+2.4}_{- 2.9 }$ & $-4.1$ & $^{+0.8}_{- 0.9 }$ & $2616.8$ & $38.5$ & $0.21$ & $0.01$ & $14.17$ & $0.48$ & $9.28$ & $0.06$ & $1.04$ & $0.11$ & TH\\
166 & J082328.9-165019 & $5.06$ & $^{+0.82}_{- 1.15 }$ & $83.36$ & $6.25$ & $-57.8$ & $^{+4.8}_{- 6.2 }$ & $216.1$ & $^{+2.6}_{- 3.0 }$ & $23.4$ & $^{+1.0}_{- 0.9 }$ & $2528.4$ & $114.3$ & $0.09$ & $0.02$ & $11.86$ & $0.43$ & $9.98$ & $0.65$ & $1.14$ & $0.09$ & TH\\
167 & J083010.6-215607 & $0.68$ & $^{+0.01}_{- 0.02 }$ & $17.93$ & $5.41$ & $-31.0$ & $^{+1.6}_{- 1.6 }$ & $300.7$ & $^{+2.7}_{- 2.7 }$ & $11.8$ & $^{+0.6}_{- 0.6 }$ & $2368.1$ & $24.6$ & $0.20$ & $0.01$ & $12.43$ & $0.24$ & $8.27$ & $0.06$ & $0.22$ & $0.01$ & TH\\
168 & J083105.3-025630 & $1.90$ & $^{+0.15}_{- 0.18 }$ & $56.87$ & $5.43$ & $-53.6$ & $^{+2.7}_{- 3.2 }$ & $203.9$ & $^{+2.0}_{- 2.0 }$ & $-9.1$ & $^{+1.3}_{- 1.6 }$ & $1831.1$ & $18.5$ & $0.22$ & $0.01$ & $9.72$ & $0.08$ & $6.20$ & $0.12$ & $0.87$ & $0.08$ & TH\\
170 & J083523.9-015552 & $0.38$ & $^{+0.01}_{- 0.01 }$ & $15.13$ & $5.40$ & $17.4$ & $^{+2.2}_{- 2.2 }$ & $229.0$ & $^{+2.3}_{- 2.3 }$ & $30.0$ & $^{+1.3}_{- 1.3 }$ & $2148.3$ & $17.6$ & $0.07$ & $0.01$ & $9.69$ & $0.19$ & $8.43$ & $0.01$ & $0.70$ & $0.02$ & TH\\
171 & J084000.9-245401 & $1.13$ & $^{+0.04}_{- 0.04 }$ & $54.99$ & $6.06$ & $-65.7$ & $^{+1.7}_{- 1.8 }$ & $203.4$ & $^{+2.9}_{- 2.9 }$ & $-20.5$ & $^{+0.7}_{- 0.8 }$ & $1685.6$ & $26.9$ & $0.23$ & $0.01$ & $8.99$ & $0.03$ & $5.58$ & $0.15$ & $0.62$ & $0.03$ & TH\\
172 & J084126.0-350354 & $2.28$ & $^{+0.18}_{- 0.21 }$ & $19.32$ & $5.36$ & $-71.1$ & $^{+2.0}_{- 2.2 }$ & $247.6$ & $^{+2.5}_{- 2.6 }$ & $8.1$ & $^{+0.3}_{- 0.3 }$ & $2226.8$ & $28.5$ & $0.10$ & $0.01$ & $10.37$ & $0.23$ & $8.43$ & $0.07$ & $0.21$ & $0.01$ & TH\\
173 & J084528.8-121409 & $2.22$ & $^{+0.17}_{- 0.20 }$ & $107.44$ & $6.68$ & $-33.0$ & $^{+3.0}_{- 3.3 }$ & $228.5$ & $^{+2.7}_{- 3.0 }$ & $28.9$ & $^{+1.2}_{- 1.3 }$ & $1975.1$ & $42.5$ & $0.24$ & $0.01$ & $10.82$ & $0.15$ & $6.57$ & $0.22$ & $0.80$ & $0.04$ & TH\\
174 & J084532.3-294728 & $1.17$ & $^{+0.04}_{- 0.05 }$ & $83.38$ & $6.79$ & $-19.5$ & $^{+1.6}_{- 1.5 }$ & $207.2$ & $^{+3.3}_{- 3.3 }$ & $18.0$ & $^{+0.5}_{- 0.5 }$ & $1691.0$ & $31.1$ & $0.24$ & $0.02$ & $9.02$ & $0.02$ & $5.51$ & $0.18$ & $0.21$ & $0.01$ & TH\\
175 & J084903.5-200117 & $1.35$ & $^{+0.06}_{- 0.06 }$ & $2.22$ & $5.21$ & $-77.1$ & $^{+1.8}_{- 1.8 }$ & $269.4$ & $^{+2.5}_{- 2.5 }$ & $-10.0$ & $^{+0.8}_{- 0.8 }$ & $2281.4$ & $23.6$ & $0.10$ & $0.01$ & $10.66$ & $0.27$ & $8.79$ & $0.01$ & $0.63$ & $0.03$ & TH\\
176 & J084947.8-583835 & $0.76$ & $^{+0.01}_{- 0.01 }$ & $-36.27$ & $6.17$ & $-39.4$ & $^{+0.2}_{- 0.2 }$ & $270.2$ & $^{+3.6}_{- 3.6 }$ & $14.0$ & $^{+0.6}_{- 0.6 }$ & $2401.1$ & $30.1$ & $0.31$ & $0.01$ & $14.61$ & $0.42$ & $7.64$ & $0.04$ & $0.43$ & $0.02$ & TH\\
177 & J085158.9-171238 & $0.24$ & $^{+0.01}_{- 0.01 }$ & $76.38$ & $7.50$ & $-60.0$ & $^{+2.1}_{- 2.1 }$ & $110.7$ & $^{+3.8}_{- 3.8 }$ & $-42.3$ & $^{+1.3}_{- 1.3 }$ & $1001.5$ & $32.4$ & $0.56$ & $0.01$ & $9.01$ & $0.05$ & $2.56$ & $0.11$ & $0.85$ & $0.02$ & TK\\
178 & J085852.6-131422 & $2.63$ & $^{+0.24}_{- 0.29 }$ & $2.22$ & $5.12$ & $-44.9$ & $^{+2.0}_{- 2.1 }$ & $253.4$ & $^{+2.1}_{- 2.1 }$ & $26.1$ & $^{+1.2}_{- 1.2 }$ & $2557.4$ & $33.2$ & $0.22$ & $0.01$ & $14.15$ & $0.44$ & $9.08$ & $0.06$ & $1.76$ & $0.14$ & TK\\
179 & J085946.0-670419 & $1.26$ & $^{+0.04}_{- 0.05 }$ & $-53.40$ & $6.71$ & $-19.6$ & $^{+0.4}_{- 0.4 }$ & $296.3$ & $^{+4.0}_{- 4.0 }$ & $36.9$ & $^{+1.0}_{- 1.0 }$ & $2427.1$ & $30.5$ & $0.25$ & $0.02$ & $13.67$ & $0.48$ & $8.20$ & $0.01$ & $0.89$ & $0.05$ & TH\\
180 & J090505.4+053301 & $0.82$ & $^{+0.03}_{- 0.04 }$ & $60.61$ & $5.88$ & $-43.5$ & $^{+2.3}_{- 2.2 }$ & $238.2$ & $^{+1.8}_{- 1.8 }$ & $8.1$ & $^{+1.8}_{- 1.7 }$ & $1806.5$ & $16.4$ & $0.21$ & $0.01$ & $9.39$ & $0.03$ & $6.11$ & $0.12$ & $0.56$ & $0.03$ & TH\\
181 & J090708.1-030613 & $0.51$ & $^{+0.01}_{- 0.01 }$ & $20.76$ & $5.69$ & $-70.2$ & $^{+2.1}_{- 2.0 }$ & $299.4$ & $^{+2.4}_{- 2.4 }$ & $-7.6$ & $^{+1.7}_{- 1.6 }$ & $2161.8$ & $21.4$ & $0.15$ & $0.01$ & $10.69$ & $0.11$ & $7.89$ & $0.11$ & $0.82$ & $0.05$ & TH\\
182 & J090910.0-420830 & $0.58$ & $^{+0.01}_{- 0.01 }$ & $-19.14$ & $5.20$ & $-49.5$ & $^{+0.5}_{- 0.5 }$ & $238.3$ & $^{+2.9}_{- 2.8 }$ & $-17.1$ & $^{+0.3}_{- 0.3 }$ & $2207.4$ & $24.3$ & $0.31$ & $0.01$ & $13.18$ & $0.26$ & $6.96$ & $0.06$ & $0.17$ & $0.01$ & TH\\
\hline
\end{tabular}
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
183 & J090943.5-715348 & $1.06$ & $^{+0.03}_{- 0.03 }$ & $0.81$ & $5.08$ & $-28.8$ & $^{+0.6}_{- 0.6 }$ & $253.5$ & $^{+3.0}_{- 3.0 }$ & $7.9$ & $^{+0.9}_{- 0.9 }$ & $1988.4$ & $22.7$ & $0.02$ & $0.01$ & $8.38$ & $0.15$ & $8.06$ & $0.07$ & $0.28$ & $0.01$ & TH\\
184 & J091715.6-035356 & $2.36$ & $^{+0.25}_{- 0.32 }$ & $57.81$ & $6.34$ & $-161.3$ & $^{+5.3}_{- 7.4 }$ & $152.0$ & $^{+3.1}_{- 3.6 }$ & $-67.1$ & $^{+3.5}_{- 4.8 }$ & $1056.4$ & $64.5$ & $0.48$ & $0.02$ & $9.96$ & $0.15$ & $3.55$ & $0.12$ & $4.78$ & $0.75$ & TK\\
185 & J091856.0-570425 & $0.67$ & $^{+0.01}_{- 0.01 }$ & $27.83$ & $5.39$ & $-46.4$ & $^{+0.3}_{- 0.3 }$ & $224.6$ & $^{+3.1}_{- 3.1 }$ & $-9.1$ & $^{+0.3}_{- 0.3 }$ & $1894.5$ & $25.8$ & $0.15$ & $0.01$ & $9.15$ & $0.07$ & $6.73$ & $0.14$ & $0.17$ & $0.01$ & TH\\
186 & J092103.4-580849 & $1.09$ & $^{+0.02}_{- 0.02 }$ & $29.44$ & $5.39$ & $-8.7$ & $^{+0.1}_{- 0.1 }$ & $227.1$ & $^{+3.2}_{- 3.2 }$ & $39.9$ & $^{+0.4}_{- 0.4 }$ & $1811.7$ & $25.8$ & $0.13$ & $0.01$ & $8.56$ & $0.03$ & $6.60$ & $0.17$ & $0.50$ & $0.01$ & TH\\
187 & J092434.9-202936 & $1.69$ & $^{+0.11}_{- 0.12 }$ & $-2.00$ & $5.37$ & $-92.1$ & $^{+1.9}_{- 2.3 }$ & $249.2$ & $^{+2.6}_{- 2.5 }$ & $-18.5$ & $^{+1.2}_{- 1.3 }$ & $2151.4$ & $25.1$ & $0.15$ & $0.01$ & $10.72$ & $0.23$ & $7.86$ & $0.07$ & $0.98$ & $0.06$ & TH\\
188 & J094651.4-380321 & $4.11$ & $^{+0.44}_{- 0.55 }$ & $361.05$ & $8.27$ & $-12.5$ & $^{+2.7}_{- 3.3 }$ & $6.9$ & $^{+4.4}_{- 5.8 }$ & $128.9$ & $^{+1.9}_{- 1.9 }$ & $26.9$ & $127.9$ & $0.92$ & $0.01$ & $15.68$ & $1.18$ & $0.66$ & $0.07$ & $5.39$ & $0.31$ & H\\
189 & J094918.2-552213 & $1.15$ & $^{+0.03}_{- 0.04 }$ & $-66.11$ & $5.60$ & $-48.4$ & $^{+0.4}_{- 0.5 }$ & $317.3$ & $^{+3.3}_{- 3.3 }$ & $6.5$ & $^{+0.1}_{- 0.1 }$ & $2625.5$ & $28.2$ & $0.35$ & $0.01$ & $16.99$ & $0.54$ & $8.17$ & $0.01$ & $0.05$ & $0.01$ & TH\\
190 & J095205.5-494625 & $2.25$ & $^{+0.16}_{- 0.19 }$ & $-13.50$ & $5.38$ & $-167.4$ & $^{+3.5}_{- 3.9 }$ & $289.9$ & $^{+2.9}_{- 2.9 }$ & $-49.4$ & $^{+1.2}_{- 1.4 }$ & $2216.7$ & $24.8$ & $0.15$ & $0.01$ & $11.44$ & $0.34$ & $8.43$ & $0.02$ & $2.28$ & $0.18$ & TK\\
191 & J095256.8-371941 & $0.87$ & $^{+0.02}_{- 0.02 }$ & $67.70$ & $7.29$ & $-53.4$ & $^{+0.6}_{- 0.6 }$ & $229.4$ & $^{+4.1}_{- 4.1 }$ & $30.2$ & $^{+1.0}_{- 1.0 }$ & $1636.7$ & $33.1$ & $0.26$ & $0.01$ & $8.92$ & $0.02$ & $5.24$ & $0.18$ & $0.24$ & $0.01$ & TH\\
192 & J095810.6-160551 & $1.53$ & $^{+0.10}_{- 0.11 }$ & $80.51$ & $6.45$ & $17.4$ & $^{+1.5}_{- 1.4 }$ & $124.5$ & $^{+3.2}_{- 3.2 }$ & $37.9$ & $^{+1.8}_{- 1.8 }$ & $1436.1$ & $27.6$ & $0.39$ & $0.01$ & $10.00$ & $0.13$ & $4.39$ & $0.10$ & $2.22$ & $0.11$ & TK\\
193 & J100042.6-120559 & $1.62$ & $^{+0.12}_{- 0.14 }$ & $46.36$ & $6.58$ & $-15.4$ & $^{+1.4}_{- 1.4 }$ & $221.6$ & $^{+2.4}_{- 2.5 }$ & $45.4$ & $^{+1.9}_{- 1.8 }$ & $2035.0$ & $25.3$ & $0.07$ & $0.01$ & $9.42$ & $0.13$ & $8.17$ & $0.10$ & $1.56$ & $0.08$ & TK\\
195 & J100627.9-391708 & $0.97$ & $^{+0.03}_{- 0.03 }$ & $-53.40$ & $5.28$ & $-56.2$ & $^{+0.5}_{- 0.5 }$ & $299.1$ & $^{+2.8}_{- 2.8 }$ & $-17.2$ & $^{+0.7}_{- 0.7 }$ & $2522.0$ & $23.5$ & $0.30$ & $0.01$ & $15.28$ & $0.40$ & $8.15$ & $0.01$ & $0.61$ & $0.03$ & TH\\
196 & J100818.5-594954 & $0.89$ & $^{+0.03}_{- 0.03 }$ & $-111.86$ & $8.98$ & $-36.8$ & $^{+0.8}_{- 0.9 }$ & $352.7$ & $^{+5.1}_{- 5.1 }$ & $-17.7$ & $^{+0.4}_{- 0.4 }$ & $3055.7$ & $42.9$ & $0.59$ & $0.02$ & $30.90$ & $1.61$ & $7.95$ & $0.02$ & $0.38$ & $0.02$ & TK\\
197 & J101130.1-484059 & $0.83$ & $^{+0.02}_{- 0.02 }$ & $12.29$ & $5.46$ & $-59.6$ & $^{+0.3}_{- 0.4 }$ & $274.0$ & $^{+3.2}_{- 3.2 }$ & $19.4$ & $^{+0.4}_{- 0.4 }$ & $1960.9$ & $26.2$ & $0.15$ & $0.01$ & $9.46$ & $0.12$ & $7.01$ & $0.12$ & $0.15$ & $0.01$ & TH\\
198 & J101421.1-565330 & $0.76$ & $^{+0.03}_{- 0.03 }$ & $12.27$ & $6.05$ & $-60.9$ & $^{+0.8}_{- 0.9 }$ & $273.8$ & $^{+3.4}_{- 3.4 }$ & $11.6$ & $^{+0.1}_{- 0.1 }$ & $1878.6$ & $30.0$ & $0.20$ & $0.01$ & $9.63$ & $0.14$ & $6.38$ & $0.13$ & $0.25$ & $0.01$ & TH\\
199 & J101827.0-401316 & $2.08$ & $^{+0.14}_{- 0.16 }$ & $44.97$ & $5.36$ & $-77.0$ & $^{+1.3}_{- 1.6 }$ & $216.3$ & $^{+3.0}_{- 3.0 }$ & $27.4$ & $^{+0.8}_{- 0.7 }$ & $1763.5$ & $27.8$ & $0.17$ & $0.01$ & $8.70$ & $0.03$ & $6.21$ & $0.17$ & $0.61$ & $0.02$ & TH\\
200 & J102646.0-323958 & $0.79$ & $^{+0.02}_{- 0.02 }$ & $24.98$ & $5.69$ & $-150.4$ & $^{+1.1}_{- 1.2 }$ & $271.3$ & $^{+3.2}_{- 3.2 }$ & $-41.8$ & $^{+1.3}_{- 1.3 }$ & $1641.4$ & $25.4$ & $0.20$ & $0.01$ & $8.99$ & $0.04$ & $6.00$ & $0.17$ & $2.32$ & $0.08$ & TK\\
201 & J102926.5-683321 & $1.77$ & $^{+0.07}_{- 0.08 }$ & $-17.73$ & $5.87$ & $-63.2$ & $^{+0.9}_{- 0.9 }$ & $278.2$ & $^{+3.4}_{- 3.4 }$ & $49.2$ & $^{+0.7}_{- 0.8 }$ & $1910.7$ & $26.0$ & $0.27$ & $0.01$ & $10.70$ & $0.20$ & $6.16$ & $0.09$ & $0.46$ & $0.02$ & TH\\
202 & J103244.8-704312 & $0.95$ & $^{+0.02}_{- 0.02 }$ & $-23.35$ & $5.33$ & $-33.5$ & $^{+0.9}_{- 0.8 }$ & $274.6$ & $^{+2.9}_{- 2.9 }$ & $14.3$ & $^{+0.6}_{- 0.6 }$ & $2169.9$ & $24.1$ & $0.12$ & $0.01$ & $10.23$ & $0.27$ & $8.08$ & $0.01$ & $0.22$ & $0.01$ & TH\\
203 & J103254.3-290755 & $1.78$ & $^{+0.15}_{- 0.19 }$ & $13.68$ & $5.27$ & $-136.3$ & $^{+3.5}_{- 3.8 }$ & $248.4$ & $^{+2.7}_{- 2.8 }$ & $-23.5$ & $^{+1.7}_{- 1.6 }$ & $1833.3$ & $22.9$ & $0.10$ & $0.01$ & $8.66$ & $0.03$ & $7.12$ & $0.18$ & $1.44$ & $0.14$ & TK\\
204 & J103413.4-524919 & $1.20$ & $^{+0.05}_{- 0.05 }$ & $-4.82$ & $5.30$ & $-18.0$ & $^{+0.3}_{- 0.3 }$ & $243.9$ & $^{+3.1}_{- 3.1 }$ & $36.9$ & $^{+0.4}_{- 0.4 }$ & $2122.5$ & $23.8$ & $0.18$ & $0.01$ & $10.86$ & $0.21$ & $7.54$ & $0.06$ & $0.88$ & $0.03$ & TH\\
207 & J104442.7-460222 & $1.32$ & $^{+0.05}_{- 0.05 }$ & $10.70$ & $5.36$ & $-61.0$ & $^{+0.5}_{- 0.6 }$ & $239.8$ & $^{+3.1}_{- 3.1 }$ & $3.7$ & $^{+0.6}_{- 0.6 }$ & $1949.9$ & $24.2$ & $0.13$ & $0.01$ & $9.22$ & $0.10$ & $7.12$ & $0.12$ & $0.31$ & $0.01$ & TH\\
209 & J105018.4-273037 & $1.02$ & $^{+0.04}_{- 0.04 }$ & $97.62$ & $7.95$ & $-88.2$ & $^{+0.9}_{- 1.0 }$ & $161.1$ & $^{+4.0}_{- 4.0 }$ & $15.4$ & $^{+2.1}_{- 2.1 }$ & $1153.3$ & $32.3$ & $0.46$ & $0.02$ & $8.46$ & $0.01$ & $3.16$ & $0.12$ & $0.50$ & $0.01$ & TK\\
210 & J105230.8-353913 & $0.58$ & $^{+0.01}_{- 0.02 }$ & $6.45$ & $5.29$ & $-35.9$ & $^{+0.2}_{- 0.3 }$ & $249.4$ & $^{+2.8}_{- 2.8 }$ & $9.3$ & $^{+1.1}_{- 1.1 }$ & $2035.8$ & $22.7$ & $0.05$ & $0.01$ & $8.88$ & $0.13$ & $8.01$ & $0.08$ & $0.25$ & $0.01$ & TH\\
211 & J105429.4-573518 & $1.31$ & $^{+0.05}_{- 0.05 }$ & $15.11$ & $5.59$ & $-58.4$ & $^{+0.7}_{- 0.7 }$ & $241.7$ & $^{+3.2}_{- 3.2 }$ & $28.7$ & $^{+0.2}_{- 0.2 }$ & $1844.6$ & $26.5$ & $0.07$ & $0.01$ & $8.12$ & $0.01$ & $7.06$ & $0.21$ & $0.22$ & $0.01$ & TH\\
212 & J105432.3-542034 & $3.27$ & $^{+0.30}_{- 0.37 }$ & $-64.68$ & $6.08$ & $-147.0$ & $^{+4.2}_{- 5.1 }$ & $309.1$ & $^{+3.6}_{- 3.5 }$ & $26.6$ & $^{+0.7}_{- 0.8 }$ & $2466.4$ & $28.4$ & $0.29$ & $0.01$ & $14.59$ & $0.48$ & $8.03$ & $0.01$ & $0.46$ & $0.03$ & TK\\
216 & J111407.2-362646 & $1.29$ & $^{+0.05}_{- 0.06 }$ & $36.45$ & $5.53$ & $-96.5$ & $^{+1.1}_{- 1.1 }$ & $231.9$ & $^{+3.1}_{- 3.1 }$ & $15.2$ & $^{+1.3}_{- 1.3 }$ & $1655.7$ & $23.8$ & $0.18$ & $0.01$ & $8.25$ & $0.01$ & $5.73$ & $0.15$ & $0.53$ & $0.02$ & TH\\
217 & J112554.0-504223 & $1.45$ & $^{+0.06}_{- 0.07 }$ & $-10.66$ & $5.28$ & $-88.2$ & $^{+1.2}_{- 1.3 }$ & $284.4$ & $^{+3.3}_{- 3.3 }$ & $51.3$ & $^{+0.8}_{- 0.8 }$ & $1963.6$ & $26.6$ & $0.16$ & $0.01$ & $9.62$ & $0.18$ & $7.01$ & $0.09$ & $0.45$ & $0.01$ & TH\\
218 & J112610.8-200138 & $2.88$ & $^{+0.37}_{- 0.50 }$ & $49.13$ & $5.93$ & $-102.9$ & $^{+3.6}_{- 3.9 }$ & $226.1$ & $^{+2.5}_{- 2.6 }$ & $58.2$ & $^{+2.2}_{- 2.3 }$ & $1796.5$ & $24.7$ & $0.09$ & $0.01$ & $8.76$ & $0.07$ & $7.26$ & $0.18$ & $2.23$ & $0.16$ & TK\\
219 & J113003.7+013737 & $0.96$ & $^{+0.04}_{- 0.05 }$ & $53.50$ & $6.34$ & $-76.0$ & $^{+0.9}_{- 1.1 }$ & $205.6$ & $^{+1.9}_{- 1.9 }$ & $38.2$ & $^{+3.1}_{- 3.2 }$ & $1493.5$ & $18.9$ & $0.28$ & $0.01$ & $8.53$ & $0.01$ & $4.77$ & $0.09$ & $0.95$ & $0.04$ & TH\\
220 & J113014.6-471054 & $1.71$ & $^{+0.07}_{- 0.08 }$ & $6.45$ & $5.33$ & $-141.3$ & $^{+1.8}_{- 1.8 }$ & $282.0$ & $^{+2.9}_{- 3.0 }$ & $56.9$ & $^{+1.0}_{- 0.8 }$ & $1757.5$ & $22.1$ & $0.30$ & $0.01$ & $10.20$ & $0.14$ & $5.49$ & $0.10$ & $0.51$ & $0.02$ & TK\\
221 & J113358.7-430612 & $1.65$ & $^{+0.10}_{- 0.11 }$ & $83.61$ & $6.71$ & $-131.0$ & $^{+1.7}_{- 1.9 }$ & $207.9$ & $^{+3.5}_{- 3.5 }$ & $85.4$ & $^{+1.3}_{- 1.4 }$ & $1250.2$ & $29.3$ & $0.41$ & $0.01$ & $8.55$ & $0.06$ & $3.62$ & $0.12$ & $1.01$ & $0.03$ & TK\\
222 & J113910.2-252055 & $1.14$ & $^{+0.05}_{- 0.05 }$ & $46.37$ & $6.01$ & $-81.2$ & $^{+0.9}_{- 0.8 }$ & $204.0$ & $^{+2.6}_{- 2.6 }$ & $11.4$ & $^{+1.8}_{- 1.9 }$ & $1541.5$ & $23.5$ & $0.25$ & $0.01$ & $8.42$ & $0.01$ & $5.01$ & $0.13$ & $0.68$ & $0.02$ & TH\\
224 & J114509.8-521850 & $1.54$ & $^{+0.07}_{- 0.08 }$ & $9.27$ & $5.28$ & $-109.5$ & $^{+1.5}_{- 1.6 }$ & $245.9$ & $^{+2.7}_{- 2.7 }$ & $-28.1$ & $^{+0.7}_{- 0.7 }$ & $1726.7$ & $24.7$ & $0.10$ & $0.01$ & $7.96$ & $0.01$ & $6.57$ & $0.18$ & $0.95$ & $0.04$ & TH\\
226 & J120611.8-663811 & $1.79$ & $^{+0.06}_{- 0.07 }$ & $-27.56$ & $5.18$ & $-77.7$ & $^{+1.2}_{- 1.1 }$ & $277.4$ & $^{+2.8}_{- 2.8 }$ & $-9.7$ & $^{+0.3}_{- 0.3 }$ & $2014.3$ & $24.1$ & $0.09$ & $0.01$ & $9.15$ & $0.24$ & $7.69$ & $0.02$ & $0.40$ & $0.01$ & TH\\
227 & J120806.7-503108 & $1.10$ & $^{+0.04}_{- 0.05 }$ & $24.97$ & $5.73$ & $-88.7$ & $^{+1.3}_{- 1.2 }$ & $240.0$ & $^{+3.2}_{- 3.2 }$ & $35.2$ & $^{+0.7}_{- 0.7 }$ & $1625.2$ & $25.5$ & $0.19$ & $0.01$ & $8.08$ & $0.02$ & $5.55$ & $0.15$ & $0.28$ & $0.01$ & TH\\
228 & J120952.2-544645 & $0.85$ & $^{+0.02}_{- 0.02 }$ & $-6.23$ & $5.30$ & $-77.9$ & $^{+1.2}_{- 1.1 }$ & $273.1$ & $^{+2.7}_{- 2.7 }$ & $37.6$ & $^{+0.4}_{- 0.4 }$ & $1789.6$ & $23.2$ & $0.20$ & $0.01$ & $9.06$ & $0.10$ & $6.07$ & $0.10$ & $0.17$ & $0.01$ & TH\\
229 & J121342.2-715257 & $1.15$ & $^{+0.03}_{- 0.03 }$ & $32.20$ & $5.96$ & $-66.8$ & $^{+1.3}_{- 1.4 }$ & $223.4$ & $^{+3.1}_{- 3.1 }$ & $-1.8$ & $^{+0.6}_{- 0.6 }$ & $1639.7$ & $27.2$ & $0.16$ & $0.02$ & $7.95$ & $0.01$ & $5.71$ & $0.18$ & $0.25$ & $0.01$ & TH\\
230 & J121605.1-744205 & $0.57$ & $^{+0.01}_{- 0.01 }$ & $-4.82$ & $5.10$ & $-32.4$ & $^{+1.4}_{- 1.4 }$ & $253.7$ & $^{+2.6}_{- 2.6 }$ & $27.0$ & $^{+0.6}_{- 0.6 }$ & $1914.4$ & $20.7$ & $0.06$ & $0.01$ & $8.35$ & $0.07$ & $7.44$ & $0.11$ & $0.22$ & $0.01$ & TH\\
231 & J122227.6-381423 & $0.64$ & $^{+0.02}_{- 0.02 }$ & $27.78$ & $5.33$ & $-50.9$ & $^{+1.1}_{- 1.1 }$ & $218.7$ & $^{+2.5}_{- 2.5 }$ & $-5.4$ & $^{+1.3}_{- 1.3 }$ & $1755.9$ & $19.9$ & $0.16$ & $0.01$ & $8.57$ & $0.01$ & $6.15$ & $0.13$ & $0.33$ & $0.01$ & TH\\
232 & J122259.0-055304 & $1.65$ & $^{+0.12}_{- 0.14 }$ & $-6.24$ & $5.15$ & $-95.2$ & $^{+2.0}_{- 2.3 }$ & $301.0$ & $^{+1.7}_{- 1.8 }$ & $44.9$ & $^{+2.6}_{- 2.6 }$ & $2021.8$ & $11.9$ & $0.17$ & $0.01$ & $10.43$ & $0.17$ & $7.41$ & $0.05$ & $1.72$ & $0.10$ & TK\\
233 & J122334.1-510222 & $0.13$ & $^{+0.01}_{- 0.07 }$ & $-61.77$ & $5.30$ & $15.1$ & $^{+1.4}_{- 1.6 }$ & $302.9$ & $^{+2.7}_{- 2.7 }$ & $-10.1$ & $^{+0.6}_{- 1.0 }$ & $2567.2$ & $22.5$ & $0.30$ & $0.01$ & $15.42$ & $0.41$ & $8.33$ & $0.01$ & $0.23$ & $0.03$ & TH\\
234 & J122455.7-150631 & $0.96$ & $^{+0.06}_{- 0.07 }$ & $24.96$ & $5.40$ & $-77.3$ & $^{+1.5}_{- 1.4 }$ & $227.0$ & $^{+1.9}_{- 1.9 }$ & $18.7$ & $^{+2.1}_{- 2.2 }$ & $1652.0$ & $20.3$ & $0.17$ & $0.01$ & $8.22$ & $0.01$ & $5.78$ & $0.12$ & $0.73$ & $0.03$ & TH\\
235 & J122545.5-643606 & $0.91$ & $^{+0.02}_{- 0.02 }$ & $140.36$ & $6.76$ & $-163.5$ & $^{+1.7}_{- 1.7 }$ & $139.2$ & $^{+3.6}_{- 3.6 }$ & $16.3$ & $^{+0.2}_{- 0.2 }$ & $419.7$ & $26.4$ & $0.80$ & $0.01$ & $8.30$ & $0.02$ & $0.94$ & $0.06$ & $0.59$ & $0.01$ & TK\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
236 & J122550.4-354733 & $2.31$ & $^{+0.25}_{- 0.32 }$ & $50.54$ & $5.25$ & $-165.2$ & $^{+4.3}_{- 5.3 }$ & $202.1$ & $^{+3.0}_{- 2.9 }$ & $42.3$ & $^{+1.4}_{- 1.4 }$ & $1255.5$ & $32.6$ & $0.34$ & $0.02$ & $7.78$ & $0.01$ & $3.86$ & $0.14$ & $1.07$ & $0.07$ & TK\\
237 & J122701.9-343648 & $1.21$ & $^{+0.07}_{- 0.07 }$ & $-23.33$ & $5.29$ & $-27.2$ & $^{+1.0}_{- 1.1 }$ & $266.0$ & $^{+2.4}_{- 2.4 }$ & $-3.1$ & $^{+1.4}_{- 1.4 }$ & $2179.8$ & $19.5$ & $0.19$ & $0.01$ & $11.33$ & $0.20$ & $7.66$ & $0.04$ & $0.79$ & $0.03$ & TH\\
238 & J123052.0-604915 & $1.69$ & $^{+0.09}_{- 0.10 }$ & $15.10$ & $5.31$ & $-75.4$ & $^{+1.4}_{- 1.3 }$ & $231.2$ & $^{+2.8}_{- 2.7 }$ & $-10.2$ & $^{+0.3}_{- 0.4 }$ & $1730.8$ & $24.5$ & $0.16$ & $0.01$ & $8.34$ & $0.03$ & $6.09$ & $0.15$ & $0.25$ & $0.01$ & TH\\
239 & J123323.2+062517 & $0.69$ & $^{+0.02}_{- 0.02 }$ & $-16.31$ & $5.38$ & $-54.0$ & $^{+0.7}_{- 0.6 }$ & $296.1$ & $^{+1.2}_{- 1.3 }$ & $21.0$ & $^{+3.2}_{- 3.1 }$ & $2090.1$ & $8.6$ & $0.15$ & $0.01$ & $10.33$ & $0.08$ & $7.59$ & $0.03$ & $0.81$ & $0.02$ & TH\\
240 & J123359.4-674928 & $1.53$ & $^{+0.06}_{- 0.07 }$ & $79.02$ & $7.42$ & $-83.4$ & $^{+1.6}_{- 1.7 }$ & $177.7$ & $^{+4.1}_{- 4.1 }$ & $-50.7$ & $^{+0.7}_{- 0.8 }$ & $1391.1$ & $33.2$ & $0.35$ & $0.02$ & $8.73$ & $0.01$ & $4.22$ & $0.15$ & $1.01$ & $0.04$ & TH\\
241 & J123406.0-344532 & $0.61$ & $^{+0.02}_{- 0.02 }$ & $193.10$ & $9.37$ & $-165.9$ & $^{+2.3}_{- 2.3 }$ & $60.1$ & $^{+4.6}_{- 4.6 }$ & $5.3$ & $^{+2.7}_{- 2.8 }$ & $240.2$ & $38.8$ & $0.89$ & $0.02$ & $8.77$ & $0.03$ & $0.52$ & $0.08$ & $0.38$ & $0.03$ & H\\
242 & J123734.6-284101 & $1.69$ & $^{+0.12}_{- 0.14 }$ & $0.81$ & $5.39$ & $-86.9$ & $^{+2.0}_{- 2.0 }$ & $237.3$ & $^{+2.5}_{- 2.4 }$ & $-3.6$ & $^{+1.6}_{- 1.7 }$ & $1717.8$ & $25.2$ & $0.12$ & $0.01$ & $8.13$ & $0.02$ & $6.43$ & $0.16$ & $1.05$ & $0.05$ & TH\\
243 & J124204.4-352519 & $2.00$ & $^{+0.15}_{- 0.17 }$ & $-9.05$ & $5.42$ & $-162.4$ & $^{+3.3}_{- 4.5 }$ & $258.5$ & $^{+2.9}_{- 2.9 }$ & $29.0$ & $^{+1.6}_{- 1.7 }$ & $1526.2$ & $26.6$ & $0.25$ & $0.01$ & $8.43$ & $0.06$ & $5.07$ & $0.14$ & $1.16$ & $0.07$ & TK\\
244 & J124417.7-701615 & $2.38$ & $^{+0.12}_{- 0.13 }$ & $7.86$ & $5.45$ & $-90.2$ & $^{+1.4}_{- 1.5 }$ & $234.7$ & $^{+2.8}_{- 2.8 }$ & $-20.6$ & $^{+0.6}_{- 0.6 }$ & $1701.6$ & $24.8$ & $0.15$ & $0.01$ & $8.25$ & $0.05$ & $6.05$ & $0.13$ & $0.58$ & $0.03$ & TH\\
245 & J124441.6-274858 & $2.01$ & $^{+0.17}_{- 0.21 }$ & $-14.88$ & $5.43$ & $-104.0$ & $^{+2.9}_{- 3.5 }$ & $276.2$ & $^{+2.5}_{- 2.5 }$ & $39.5$ & $^{+2.1}_{- 2.4 }$ & $1874.5$ & $23.7$ & $0.06$ & $0.01$ & $8.47$ & $0.15$ & $7.52$ & $0.06$ & $1.29$ & $0.07$ & TK\\
246 & J124739.2-505317 & $0.67$ & $^{+0.02}_{- 0.02 }$ & $-31.99$ & $5.17$ & $-44.2$ & $^{+1.5}_{- 1.5 }$ & $282.9$ & $^{+2.7}_{- 2.7 }$ & $9.8$ & $^{+0.7}_{- 0.7 }$ & $2038.8$ & $20.5$ & $0.11$ & $0.01$ & $9.49$ & $0.20$ & $7.58$ & $0.03$ & $0.22$ & $0.01$ & TH\\
247 & J124805.1-682018 & $2.21$ & $^{+0.09}_{- 0.10 }$ & $-34.81$ & $6.23$ & $-98.0$ & $^{+1.8}_{- 2.0 }$ & $269.3$ & $^{+3.5}_{- 3.5 }$ & $49.6$ & $^{+0.6}_{- 0.5 }$ & $1804.7$ & $26.0$ & $0.11$ & $0.01$ & $8.33$ & $0.15$ & $6.64$ & $0.10$ & $0.36$ & $0.01$ & TH\\
248 & J124959.9-654427 & $0.67$ & $^{+0.01}_{- 0.01 }$ & $23.55$ & $5.24$ & $-50.6$ & $^{+1.5}_{- 1.5 }$ & $231.7$ & $^{+2.7}_{- 2.7 }$ & $-10.6$ & $^{+0.2}_{- 0.2 }$ & $1750.2$ & $20.2$ & $0.12$ & $0.01$ & $8.09$ & $0.01$ & $6.40$ & $0.15$ & $0.28$ & $0.01$ & TH\\
249 & J125129.2+062152 & $3.69$ & $^{+0.64}_{- 0.94 }$ & $13.70$ & $5.36$ & $-194.5$ & $^{+8.9}_{- 14.0 }$ & $186.5$ & $^{+4.7}_{- 6.3 }$ & $34.8$ & $^{+2.9}_{- 2.9 }$ & $883.1$ & $136.8$ & $0.50$ & $0.06$ & $8.53$ & $0.12$ & $2.81$ & $0.46$ & $3.58$ & $0.52$ & TK\\
250 & J125139.3-505908 & $2.35$ & $^{+0.19}_{- 0.23 }$ & $116.13$ & $6.26$ & $-217.3$ & $^{+3.8}_{- 4.5 }$ & $132.4$ & $^{+3.9}_{- 4.0 }$ & $85.9$ & $^{+1.5}_{- 1.8 }$ & $569.5$ & $35.2$ & $0.70$ & $0.02$ & $7.72$ & $0.04$ & $1.35$ & $0.10$ & $0.66$ & $0.02$ & H\\
251 & J125430.2-342247 & $2.15$ & $^{+0.19}_{- 0.22 }$ & $5.04$ & $5.29$ & $-26.3$ & $^{+1.0}_{- 1.1 }$ & $199.9$ & $^{+2.7}_{- 2.9 }$ & $-77.7$ & $^{+2.7}_{- 2.8 }$ & $1748.8$ & $35.3$ & $0.43$ & $0.02$ & $12.70$ & $0.30$ & $5.09$ & $0.18$ & $2.10$ & $0.18$ & TK\\
252 & J125540.9-485941 & $2.69$ & $^{+0.21}_{- 0.25 }$ & $26.38$ & $5.68$ & $-170.1$ & $^{+3.6}_{- 4.5 }$ & $218.4$ & $^{+3.5}_{- 3.7 }$ & $96.1$ & $^{+2.1}_{- 2.5 }$ & $1365.4$ & $27.1$ & $0.25$ & $0.01$ & $7.56$ & $0.02$ & $4.56$ & $0.13$ & $1.19$ & $0.06$ & TK\\
253 & J125602.0-610034 & $1.31$ & $^{+0.04}_{- 0.05 }$ & $-47.49$ & $5.29$ & $-59.0$ & $^{+1.3}_{- 1.4 }$ & $290.8$ & $^{+2.5}_{- 2.5 }$ & $-6.2$ & $^{+0.2}_{- 0.2 }$ & $2005.6$ & $22.4$ & $0.15$ & $0.01$ & $9.78$ & $0.22$ & $7.22$ & $0.04$ & $0.47$ & $0.02$ & TH\\
254 & J125611.4-575333 & $1.22$ & $^{+0.04}_{- 0.04 }$ & $9.26$ & $5.21$ & $-54.0$ & $^{+1.4}_{- 1.4 }$ & $238.1$ & $^{+2.8}_{- 2.8 }$ & $-3.7$ & $^{+0.3}_{- 0.3 }$ & $1828.4$ & $21.2$ & $0.12$ & $0.01$ & $8.45$ & $0.04$ & $6.70$ & $0.13$ & $0.18$ & $0.01$ & TH\\
256 & J125657.1-601950 & $0.60$ & $^{+0.01}_{- 0.01 }$ & $37.85$ & $5.51$ & $-72.2$ & $^{+1.6}_{- 1.5 }$ & $220.2$ & $^{+2.7}_{- 2.7 }$ & $9.3$ & $^{+0.1}_{- 0.1 }$ & $1520.2$ & $24.0$ & $0.25$ & $0.01$ & $8.09$ & $0.01$ & $4.90$ & $0.13$ & $0.13$ & $0.01$ & TH\\
257 & J125701.0-561340 & $1.22$ & $^{+0.05}_{- 0.05 }$ & $-2.00$ & $5.09$ & $-77.2$ & $^{+1.6}_{- 1.4 }$ & $252.8$ & $^{+2.7}_{- 2.6 }$ & $28.3$ & $^{+0.4}_{- 0.4 }$ & $1724.9$ & $22.9$ & $0.12$ & $0.01$ & $7.93$ & $0.03$ & $6.29$ & $0.14$ & $0.18$ & $0.01$ & TH\\
258 & J125820.7-572007 & $1.50$ & $^{+0.08}_{- 0.09 }$ & $-36.22$ & $5.80$ & $-60.5$ & $^{+1.6}_{- 1.8 }$ & $280.3$ & $^{+2.8}_{- 2.8 }$ & $22.3$ & $^{+0.4}_{- 0.4 }$ & $2003.2$ & $25.5$ & $0.08$ & $0.01$ & $9.01$ & $0.26$ & $7.64$ & $0.02$ & $0.20$ & $0.01$ & TH\\
259 & J125906.0-362956 & $2.83$ & $^{+0.32}_{- 0.41 }$ & $-9.05$ & $5.40$ & $-129.1$ & $^{+4.2}_{- 5.4 }$ & $239.2$ & $^{+3.0}_{- 3.0 }$ & $15.8$ & $^{+1.3}_{- 1.4 }$ & $1620.4$ & $35.1$ & $0.10$ & $0.01$ & $7.60$ & $0.04$ & $6.26$ & $0.19$ & $1.30$ & $0.09$ & TK\\
260 & J130322.3-374415 & $2.37$ & $^{+0.26}_{- 0.33 }$ & $6.45$ & $5.22$ & $-151.0$ & $^{+4.8}_{- 6.6 }$ & $287.7$ & $^{+2.4}_{- 2.6 }$ & $163.9$ & $^{+4.6}_{- 6.4 }$ & $1786.6$ & $20.1$ & $0.25$ & $0.03$ & $10.94$ & $0.48$ & $6.60$ & $0.08$ & $3.76$ & $0.38$ & H\\
261 & J130547.7-473153 & $1.75$ & $^{+0.11}_{- 0.13 }$ & $35.03$ & $5.53$ & $-69.2$ & $^{+1.5}_{- 1.5 }$ & $190.8$ & $^{+3.0}_{- 3.0 }$ & $-69.0$ & $^{+1.9}_{- 2.1 }$ & $1494.4$ & $26.3$ & $0.31$ & $0.01$ & $9.04$ & $0.04$ & $4.79$ & $0.12$ & $1.52$ & $0.11$ & TK\\
262 & J130717.0-490046 & $1.30$ & $^{+0.06}_{- 0.07 }$ & $110.52$ & $9.30$ & $-118.2$ & $^{+2.5}_{- 2.5 }$ & $142.0$ & $^{+4.6}_{- 4.5 }$ & $-2.3$ & $^{+1.3}_{- 1.4 }$ & $978.1$ & $32.4$ & $0.53$ & $0.02$ & $8.13$ & $0.03$ & $2.53$ & $0.11$ & $0.40$ & $0.02$ & TK\\
263 & J130934.9-744250 & $0.89$ & $^{+0.02}_{- 0.02 }$ & $23.55$ & $5.32$ & $-68.6$ & $^{+1.5}_{- 1.4 }$ & $214.1$ & $^{+2.6}_{- 2.6 }$ & $98.4$ & $^{+0.8}_{- 0.9 }$ & $1557.7$ & $21.2$ & $0.16$ & $0.01$ & $8.07$ & $0.01$ & $5.81$ & $0.16$ & $1.88$ & $0.01$ & TK\\
264 & J131315.1-720632 & $1.21$ & $^{+0.04}_{- 0.05 }$ & $7.86$ & $5.77$ & $-74.8$ & $^{+1.7}_{- 1.8 }$ & $236.1$ & $^{+3.0}_{- 3.0 }$ & $27.5$ & $^{+0.6}_{- 0.6 }$ & $1488.8$ & $25.5$ & $0.29$ & $0.01$ & $8.34$ & $0.05$ & $4.63$ & $0.12$ & $0.19$ & $0.01$ & TH\\
265 & J131315.7-520452 & $2.60$ & $^{+0.11}_{- 0.12 }$ & $-13.48$ & $5.13$ & $-122.2$ & $^{+1.8}_{- 1.9 }$ & $246.0$ & $^{+2.9}_{- 2.9 }$ & $38.8$ & $^{+0.7}_{- 0.7 }$ & $1636.3$ & $22.2$ & $0.07$ & $0.01$ & $7.21$ & $0.02$ & $6.28$ & $0.16$ & $0.53$ & $0.01$ & TH\\
266 & J131607.4-701236 & $0.89$ & $^{+0.02}_{- 0.02 }$ & $0.81$ & $5.42$ & $-21.9$ & $^{+1.4}_{- 1.4 }$ & $250.6$ & $^{+2.5}_{- 2.5 }$ & $-24.8$ & $^{+0.4}_{- 0.4 }$ & $2102.6$ & $22.2$ & $0.19$ & $0.01$ & $10.76$ & $0.16$ & $7.33$ & $0.07$ & $0.35$ & $0.01$ & TH\\
267 & J131641.1-521956 & $1.50$ & $^{+0.08}_{- 0.09 }$ & $114.77$ & $6.81$ & $-121.9$ & $^{+2.0}_{- 1.9 }$ & $145.7$ & $^{+3.4}_{- 3.4 }$ & $38.3$ & $^{+0.7}_{- 0.7 }$ & $1004.8$ & $30.6$ & $0.50$ & $0.02$ & $8.07$ & $0.03$ & $2.66$ & $0.11$ & $0.53$ & $0.02$ & TK\\
268 & J131748.1-284802 & $2.18$ & $^{+0.24}_{- 0.31 }$ & $-37.67$ & $5.96$ & $-78.7$ & $^{+3.2}_{- 4.6 }$ & $292.7$ & $^{+2.5}_{- 2.4 }$ & $37.8$ & $^{+2.4}_{- 3.0 }$ & $1997.2$ & $25.2$ & $0.15$ & $0.01$ & $10.07$ & $0.21$ & $7.43$ & $0.05$ & $1.65$ & $0.14$ & TK\\
269 & J132044.4+055901 & $1.73$ & $^{+0.13}_{- 0.15 }$ & $19.34$ & $5.57$ & $-111.9$ & $^{+2.3}_{- 2.8 }$ & $300.8$ & $^{+1.3}_{- 1.5 }$ & $96.2$ & $^{+3.3}_{- 3.5 }$ & $1708.7$ & $16.2$ & $0.29$ & $0.02$ & $10.33$ & $0.16$ & $5.72$ & $0.11$ & $2.33$ & $0.12$ & TK\\
270 & J132143.7-214438 & $1.43$ & $^{+0.07}_{- 0.07 }$ & $126.00$ & $9.31$ & $-145.8$ & $^{+2.5}_{- 2.5 }$ & $134.3$ & $^{+3.3}_{- 3.2 }$ & $58.0$ & $^{+3.4}_{- 3.4 }$ & $849.7$ & $33.0$ & $0.57$ & $0.02$ & $8.26$ & $0.03$ & $2.26$ & $0.10$ & $1.58$ & $0.10$ & TK\\
271 & J132259.6-383813 & $0.81$ & $^{+0.03}_{- 0.03 }$ & $-12.07$ & $5.18$ & $-18.1$ & $^{+1.7}_{- 1.7 }$ & $273.0$ & $^{+2.4}_{- 2.4 }$ & $36.9$ & $^{+1.3}_{- 1.4 }$ & $2190.2$ & $19.1$ & $0.17$ & $0.01$ & $11.07$ & $0.21$ & $7.90$ & $0.02$ & $0.87$ & $0.03$ & TH\\
272 & J132307.8-480542 & $0.65$ & $^{+0.02}_{- 0.02 }$ & $252.62$ & $15.89$ & $-141.9$ & $^{+5.4}_{- 5.5 }$ & $32.1$ & $^{+7.8}_{- 7.7 }$ & $7.6$ & $^{+2.4}_{- 2.6 }$ & $490.0$ & $53.3$ & $0.84$ & $0.02$ & $11.74$ & $0.17$ & $1.00$ & $0.12$ & $0.49$ & $0.05$ & H\\
275 & J133056.8-314414 & $1.86$ & $^{+0.16}_{- 0.19 }$ & $12.28$ & $5.38$ & $-106.0$ & $^{+2.4}_{- 3.0 }$ & $163.5$ & $^{+3.1}_{- 3.7 }$ & $-90.6$ & $^{+3.1}_{- 3.8 }$ & $1074.5$ & $51.0$ & $0.37$ & $0.02$ & $7.90$ & $0.01$ & $3.67$ & $0.16$ & $3.01$ & $0.28$ & TK\\
276 & J133146.3-194825 & $1.21$ & $^{+0.06}_{- 0.06 }$ & $-20.52$ & $5.29$ & $-84.6$ & $^{+2.0}_{- 2.1 }$ & $264.7$ & $^{+1.9}_{- 1.8 }$ & $24.4$ & $^{+2.3}_{- 2.3 }$ & $1698.5$ & $17.9$ & $0.14$ & $0.01$ & $8.22$ & $0.05$ & $6.15$ & $0.10$ & $0.87$ & $0.03$ & TH\\
277 & J133211.7-465148 & $1.09$ & $^{+0.05}_{- 0.06 }$ & $-13.48$ & $5.51$ & $-81.3$ & $^{+2.0}_{- 2.2 }$ & $255.4$ & $^{+2.5}_{- 2.5 }$ & $22.0$ & $^{+0.9}_{- 0.9 }$ & $1641.4$ & $23.1$ & $0.19$ & $0.01$ & $8.17$ & $0.05$ & $5.62$ & $0.12$ & $0.34$ & $0.01$ & TH\\
281 & J134648.7-402538 & $0.70$ & $^{+0.02}_{- 0.02 }$ & $-17.70$ & $5.52$ & $-77.9$ & $^{+1.8}_{- 2.0 }$ & $270.2$ & $^{+2.1}_{- 2.1 }$ & $54.5$ & $^{+1.1}_{- 1.2 }$ & $1696.9$ & $18.6$ & $0.22$ & $0.01$ & $8.83$ & $0.09$ & $5.67$ & $0.08$ & $0.45$ & $0.01$ & TH\\
282 & J134724.9-154628 & $0.79$ & $^{+0.03}_{- 0.03 }$ & $-10.66$ & $5.60$ & $-79.0$ & $^{+1.8}_{- 1.8 }$ & $254.4$ & $^{+1.4}_{- 1.4 }$ & $28.3$ & $^{+2.2}_{- 2.2 }$ & $1647.8$ & $15.2$ & $0.18$ & $0.01$ & $8.22$ & $0.03$ & $5.70$ & $0.08$ & $0.59$ & $0.01$ & TH\\
283 & J134902.3-352438 & $0.85$ & $^{+0.03}_{- 0.04 }$ & $-33.38$ & $5.54$ & $-9.8$ & $^{+2.0}_{- 2.0 }$ & $257.9$ & $^{+2.2}_{- 2.2 }$ & $-31.1$ & $^{+1.4}_{- 1.5 }$ & $2053.8$ & $16.7$ & $0.10$ & $0.01$ & $9.55$ & $0.16$ & $7.82$ & $0.03$ & $0.75$ & $0.04$ & TH\\
284 & J134910.0-384621 & $2.94$ & $^{+0.53}_{- 0.81 }$ & $-21.92$ & $5.11$ & $-140.5$ & $^{+8.4}_{- 12.3 }$ & $254.6$ & $^{+4.2}_{- 3.9 }$ & $69.1$ & $^{+3.8}_{- 5.5 }$ & $1551.2$ & $63.7$ & $0.06$ & $0.01$ & $7.07$ & $0.15$ & $6.21$ & $0.25$ & $1.34$ & $0.18$ & TK\\
285 & J134949.1-732828 & $1.17$ & $^{+0.03}_{- 0.03 }$ & $-26.16$ & $5.47$ & $-26.8$ & $^{+1.6}_{- 1.6 }$ & $269.7$ & $^{+2.8}_{- 2.8 }$ & $13.4$ & $^{+0.6}_{- 0.6 }$ & $2113.4$ & $22.0$ & $0.15$ & $0.01$ & $10.35$ & $0.22$ & $7.61$ & $0.04$ & $0.31$ & $0.01$ & TH\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
286 & J135131.2-415047 & $2.40$ & $^{+0.28}_{- 0.36 }$ & $-37.62$ & $6.55$ & $-133.1$ & $^{+5.4}_{- 6.9 }$ & $252.5$ & $^{+3.6}_{- 3.5 }$ & $38.3$ & $^{+1.9}_{- 2.1 }$ & $1459.4$ & $50.7$ & $0.22$ & $0.02$ & $7.74$ & $0.10$ & $4.91$ & $0.24$ & $0.90$ & $0.07$ & TH\\
287 & J135237.7-463925 & $1.84$ & $^{+0.13}_{- 0.15 }$ & $-54.73$ & $6.15$ & $-85.1$ & $^{+3.0}_{- 2.9 }$ & $283.1$ & $^{+2.9}_{- 2.8 }$ & $41.4$ & $^{+1.3}_{- 1.2 }$ & $1804.9$ & $32.0$ & $0.16$ & $0.01$ & $8.49$ & $0.18$ & $6.18$ & $0.11$ & $0.57$ & $0.02$ & TH\\
288 & J135659.9-751827 & $1.28$ & $^{+0.04}_{- 0.05 }$ & $-0.60$ & $5.21$ & $-45.6$ & $^{+1.4}_{- 1.5 }$ & $239.3$ & $^{+2.5}_{- 2.5 }$ & $6.8$ & $^{+0.7}_{- 0.7 }$ & $1681.1$ & $21.0$ & $0.13$ & $0.01$ & $7.87$ & $0.03$ & $6.05$ & $0.12$ & $0.30$ & $0.01$ & TH\\
289 & J135753.8-375905 & $1.21$ & $^{+0.11}_{- 0.14 }$ & $23.55$ & $5.36$ & $-124.7$ & $^{+3.1}_{- 3.6 }$ & $222.3$ & $^{+2.1}_{- 2.0 }$ & $52.5$ & $^{+1.4}_{- 1.5 }$ & $1253.8$ & $39.7$ & $0.35$ & $0.02$ & $7.75$ & $0.02$ & $3.74$ & $0.17$ & $0.56$ & $0.03$ & TH\\
291 & J135918.0-354957 & $3.79$ & $^{+0.74}_{- 1.13 }$ & $-46.09$ & $6.31$ & $-281.6$ & $^{+17.9}_{- 25.8 }$ & $246.9$ & $^{+11.4}_{- 9.7 }$ & $192.0$ & $^{+11.6}_{- 16.2 }$ & $1312.6$ & $52.3$ & $0.51$ & $0.07$ & $11.69$ & $1.37$ & $3.82$ & $0.27$ & $3.54$ & $0.90$ & H\\
293 & J135957.2-630009 & $1.44$ & $^{+0.04}_{- 0.04 }$ & $-46.07$ & $6.07$ & $-39.6$ & $^{+2.0}_{- 2.1 }$ & $277.9$ & $^{+3.1}_{- 3.1 }$ & $20.3$ & $^{+0.1}_{- 0.1 }$ & $1957.7$ & $23.4$ & $0.10$ & $0.01$ & $8.92$ & $0.25$ & $7.33$ & $0.02$ & $0.07$ & $0.01$ & TH\\
294 & J140112.5-381708 & $3.42$ & $^{+0.38}_{- 0.48 }$ & $120.39$ & $6.08$ & $-178.4$ & $^{+2.1}_{- 3.2 }$ & $46.5$ & $^{+5.9}_{- 7.6 }$ & $-56.1$ & $^{+3.9}_{- 5.0 }$ & $229.9$ & $64.4$ & $0.78$ & $0.03$ & $7.17$ & $0.04$ & $0.90$ & $0.15$ & $2.73$ & $0.29$ & H\\
295 & J140202.8-312556 & $1.57$ & $^{+0.13}_{- 0.16 }$ & $80.56$ & $5.56$ & $-136.7$ & $^{+2.6}_{- 3.2 }$ & $175.2$ & $^{+2.3}_{- 2.6 }$ & $47.6$ & $^{+1.6}_{- 1.6 }$ & $1074.2$ & $35.5$ & $0.43$ & $0.01$ & $7.65$ & $0.06$ & $3.09$ & $0.13$ & $0.99$ & $0.04$ & TK\\
296 & J140342.9-543031 & $0.76$ & $^{+0.02}_{- 0.02 }$ & $73.46$ & $5.13$ & $-107.2$ & $^{+1.9}_{- 2.0 }$ & $202.3$ & $^{+2.3}_{- 2.3 }$ & $86.4$ & $^{+0.6}_{- 0.7 }$ & $1398.3$ & $17.6$ & $0.28$ & $0.01$ & $8.18$ & $0.02$ & $4.58$ & $0.09$ & $1.46$ & $0.03$ & TK\\
297 & J140348.6-344203 & $1.66$ & $^{+0.17}_{- 0.22 }$ & $10.69$ & $5.10$ & $-96.4$ & $^{+3.1}_{- 3.2 }$ & $246.8$ & $^{+2.0}_{- 1.9 }$ & $61.8$ & $^{+2.0}_{- 2.0 }$ & $1582.0$ & $31.5$ & $0.10$ & $0.01$ & $7.38$ & $0.06$ & $5.98$ & $0.16$ & $1.03$ & $0.07$ & TH\\
298 & J140406.9-745302 & $1.49$ & $^{+0.06}_{- 0.06 }$ & $36.45$ & $6.93$ & $-56.3$ & $^{+1.9}_{- 1.9 }$ & $220.6$ & $^{+3.4}_{- 3.3 }$ & $-19.9$ & $^{+0.9}_{- 0.9 }$ & $1781.3$ & $24.5$ & $0.27$ & $0.01$ & $9.89$ & $0.06$ & $5.72$ & $0.12$ & $0.48$ & $0.02$ & TH\\
299 & J140433.6-395737 & $3.70$ & $^{+0.78}_{- 1.24 }$ & $35.02$ & $5.56$ & $-194.6$ & $^{+10.4}_{- 17.0 }$ & $192.2$ & $^{+7.9}_{- 8.1 }$ & $112.8$ & $^{+5.6}_{- 9.0 }$ & $1132.2$ & $74.9$ & $0.20$ & $0.01$ & $6.47$ & $0.19$ & $4.31$ & $0.18$ & $2.14$ & $0.27$ & H\\
300 & J141007.5-623025 & $0.84$ & $^{+0.01}_{- 0.01 }$ & $7.86$ & $5.49$ & $-54.4$ & $^{+2.0}_{- 2.0 }$ & $228.3$ & $^{+2.6}_{- 2.6 }$ & $5.9$ & $^{+0.1}_{- 0.1 }$ & $1539.1$ & $19.6$ & $0.23$ & $0.01$ & $8.04$ & $0.03$ & $5.04$ & $0.10$ & $0.18$ & $0.01$ & TH\\
301 & J141159.3-362740 & $1.94$ & $^{+0.18}_{- 0.22 }$ & $81.92$ & $5.67$ & $-136.1$ & $^{+2.6}_{- 3.1 }$ & $160.4$ & $^{+2.7}_{- 2.9 }$ & $26.0$ & $^{+1.4}_{- 1.5 }$ & $989.2$ & $42.5$ & $0.46$ & $0.02$ & $7.49$ & $0.09$ & $2.75$ & $0.14$ & $0.85$ & $0.04$ & TK\\
302 & J141216.9-331106 & $2.28$ & $^{+0.23}_{- 0.29 }$ & $124.61$ & $8.20$ & $-143.3$ & $^{+3.3}_{- 3.2 }$ & $165.3$ & $^{+3.5}_{- 3.3 }$ & $84.8$ & $^{+2.4}_{- 2.3 }$ & $1108.1$ & $36.8$ & $0.41$ & $0.01$ & $8.48$ & $0.09$ & $3.54$ & $0.10$ & $2.75$ & $0.21$ & TK\\
303 & J141317.9-620718 & $1.20$ & $^{+0.03}_{- 0.04 }$ & $-26.15$ & $5.29$ & $-31.6$ & $^{+1.9}_{- 1.9 }$ & $255.1$ & $^{+2.5}_{- 2.5 }$ & $-10.7$ & $^{+0.2}_{- 0.2 }$ & $1810.3$ & $21.4$ & $0.08$ & $0.01$ & $8.07$ & $0.11$ & $6.85$ & $0.08$ & $0.32$ & $0.01$ & TH\\
304 & J141420.5-365341\,$\dagger$ & $4.87$ & $^{+0.63}_{- 0.83 }$ & $210.25$ & $8.07$ & $-191.9$ & $^{+2.1}_{- 2.1 }$ & $-34.2$ & $^{+8.9}_{- 10.9 }$ & $-3.8$ & $^{+3.7}_{- 5.5 }$ & $-158.1$ & $91.4$ & $0.89$ & $0.05$ & $7.84$ & $0.28$ & $0.47$ & $0.19$ & $3.32$ & $0.31$ & H\\
306 & J141640.0-454136 & $1.81$ & $^{+0.14}_{- 0.17 }$ & $-77.49$ & $9.22$ & $-40.2$ & $^{+3.5}_{- 4.7 }$ & $281.7$ & $^{+4.1}_{- 4.4 }$ & $-11.6$ & $^{+1.5}_{- 1.5 }$ & $1866.6$ & $39.7$ & $0.15$ & $0.02$ & $8.80$ & $0.35$ & $6.50$ & $0.08$ & $0.81$ & $0.05$ & TH\\
308 & J141736.4-043429 & $0.57$ & $^{+0.01}_{- 0.01 }$ & $-76.03$ & $6.69$ & $-179.3$ & $^{+2.8}_{- 2.8 }$ & $150.0$ & $^{+1.3}_{- 1.3 }$ & $-51.2$ & $^{+3.1}_{- 3.1 }$ & $319.1$ & $7.5$ & $0.79$ & $0.01$ & $8.28$ & $0.04$ & $0.99$ & $0.06$ & $4.31$ & $0.24$ & H\\
309 & J141855.8-413034 & $2.14$ & $^{+0.29}_{- 0.39 }$ & $46.53$ & $8.51$ & $-146.3$ & $^{+4.8}_{- 7.0 }$ & $236.5$ & $^{+3.8}_{- 3.7 }$ & $140.3$ & $^{+4.3}_{- 6.5 }$ & $1429.1$ & $43.6$ & $0.08$ & $0.02$ & $7.26$ & $0.12$ & $6.14$ & $0.17$ & $2.63$ & $0.23$ & TK\\
310 & J142044.5-341323 & $1.58$ & $^{+0.11}_{- 0.13 }$ & $-7.64$ & $5.43$ & $-80.8$ & $^{+2.5}_{- 3.0 }$ & $285.0$ & $^{+2.1}_{- 2.1 }$ & $98.4$ & $^{+2.2}_{- 2.7 }$ & $1848.8$ & $19.4$ & $0.11$ & $0.01$ & $9.03$ & $0.14$ & $7.20$ & $0.05$ & $1.89$ & $0.11$ & TK\\
311 & J142100.1-362522 & $3.26$ & $^{+0.46}_{- 0.63 }$ & $338.40$ & $12.74$ & $-171.4$ & $^{+5.5}_{- 6.4 }$ & $5.2$ & $^{+5.8}_{- 5.9 }$ & $64.5$ & $^{+4.5}_{- 5.2 }$ & $287.1$ & $66.8$ & $0.94$ & $0.01$ & $28.43$ & $2.12$ & $0.83$ & $0.15$ & $20.42$ & $2.72$ & H\\
312 & J142406.7-535950 & $1.15$ & $^{+0.05}_{- 0.06 }$ & $-37.63$ & $5.84$ & $-12.5$ & $^{+2.1}_{- 2.1 }$ & $251.9$ & $^{+2.4}_{- 2.4 }$ & $-45.4$ & $^{+0.8}_{- 0.8 }$ & $1834.4$ & $23.9$ & $0.07$ & $0.01$ & $8.25$ & $0.18$ & $7.18$ & $0.05$ & $0.94$ & $0.04$ & TH\\
313 & J142549.7-043233 & $1.17$ & $^{+0.05}_{- 0.05 }$ & $-66.00$ & $6.58$ & $-46.8$ & $^{+2.5}_{- 2.5 }$ & $277.0$ & $^{+0.8}_{- 0.8 }$ & $15.3$ & $^{+3.1}_{- 3.0 }$ & $1702.8$ & $14.9$ & $0.24$ & $0.01$ & $9.32$ & $0.10$ & $5.72$ & $0.07$ & $1.18$ & $0.05$ & TH\\
314 & J142602.3-730649 & $0.60$ & $^{+0.01}_{- 0.01 }$ & $-9.05$ & $5.16$ & $-21.8$ & $^{+1.7}_{- 1.7 }$ & $249.4$ & $^{+2.3}_{- 2.2 }$ & $16.0$ & $^{+0.6}_{- 0.6 }$ & $1908.4$ & $18.3$ & $0.04$ & $0.01$ & $8.19$ & $0.08$ & $7.52$ & $0.09$ & $0.14$ & $0.01$ & TH\\
315 & J142912.1-374409 & $1.40$ & $^{+0.07}_{- 0.08 }$ & $6.45$ & $5.16$ & $-129.1$ & $^{+2.5}_{- 2.7 }$ & $203.7$ & $^{+2.0}_{- 2.1 }$ & $33.8$ & $^{+1.1}_{- 1.1 }$ & $1016.1$ & $30.5$ & $0.47$ & $0.01$ & $7.64$ & $0.02$ & $2.77$ & $0.11$ & $0.56$ & $0.02$ & TH\\
316 & J143114.7-634317 & $0.86$ & $^{+0.02}_{- 0.02 }$ & $47.71$ & $5.45$ & $-79.2$ & $^{+2.1}_{- 2.1 }$ & $201.0$ & $^{+2.5}_{- 2.5 }$ & $29.2$ & $^{+0.2}_{- 0.2 }$ & $1386.8$ & $17.8$ & $0.30$ & $0.01$ & $7.86$ & $0.01$ & $4.28$ & $0.09$ & $0.17$ & $0.01$ & TH\\
317 & J143221.1-501223 & $1.25$ & $^{+0.08}_{- 0.09 }$ & $-21.93$ & $5.58$ & $-36.4$ & $^{+2.1}_{- 2.3 }$ & $238.5$ & $^{+2.2}_{- 2.3 }$ & $-21.0$ & $^{+0.8}_{- 0.8 }$ & $1656.8$ & $26.5$ & $0.11$ & $0.01$ & $7.62$ & $0.05$ & $6.14$ & $0.15$ & $0.55$ & $0.03$ & TH\\
318 & J143330.9-011442 & $1.05$ & $^{+0.17}_{- 0.25 }$ & $-40.42$ & $5.60$ & $-14.6$ & $^{+2.5}_{- 2.7 }$ & $258.5$ & $^{+0.6}_{- 0.6 }$ & $-4.4$ & $^{+2.8}_{- 2.8 }$ & $1876.9$ & $33.1$ & $0.08$ & $0.01$ & $8.52$ & $0.12$ & $7.32$ & $0.14$ & $0.97$ & $0.10$ & TH\\
319 & J143424.9-503429 & $1.69$ & $^{+0.07}_{- 0.07 }$ & $-33.41$ & $5.98$ & $-40.4$ & $^{+2.2}_{- 2.1 }$ & $273.1$ & $^{+2.5}_{- 2.5 }$ & $26.2$ & $^{+0.6}_{- 0.6 }$ & $1934.2$ & $22.5$ & $0.12$ & $0.01$ & $9.03$ & $0.19$ & $7.16$ & $0.05$ & $0.45$ & $0.01$ & TH\\
320 & J143429.8-192128 & $0.58$ & $^{+0.02}_{- 0.02 }$ & $71.73$ & $7.00$ & $-89.2$ & $^{+3.0}_{- 3.1 }$ & $190.8$ & $^{+1.6}_{- 1.7 }$ & $25.4$ & $^{+2.6}_{- 2.5 }$ & $1478.8$ & $13.9$ & $0.32$ & $0.01$ & $8.82$ & $0.05$ & $4.51$ & $0.07$ & $0.55$ & $0.04$ & TH\\
321 & J143857.4-622655 & $1.22$ & $^{+0.04}_{- 0.04 }$ & $-7.64$ & $5.31$ & $-53.1$ & $^{+1.9}_{- 1.9 }$ & $243.6$ & $^{+2.3}_{- 2.3 }$ & $34.8$ & $^{+0.3}_{- 0.3 }$ & $1704.4$ & $20.2$ & $0.09$ & $0.01$ & $7.60$ & $0.02$ & $6.39$ & $0.14$ & $0.25$ & $0.01$ & TH\\
322 & J144405.8-674400 & $1.32$ & $^{+0.08}_{- 0.08 }$ & $5.03$ & $5.25$ & $-51.7$ & $^{+1.9}_{- 1.9 }$ & $222.9$ & $^{+2.5}_{- 2.5 }$ & $15.7$ & $^{+0.4}_{- 0.4 }$ & $1511.4$ & $27.4$ & $0.20$ & $0.01$ & $7.64$ & $0.03$ & $5.06$ & $0.15$ & $0.15$ & $0.01$ & TH\\
324 & J144922.7-373552 & $0.96$ & $^{+0.04}_{- 0.04 }$ & $-16.06$ & $5.33$ & $-11.1$ & $^{+2.4}_{- 2.4 }$ & $276.2$ & $^{+1.8}_{- 1.8 }$ & $26.0$ & $^{+1.1}_{- 1.1 }$ & $2164.3$ & $13.3$ & $0.19$ & $0.01$ & $11.19$ & $0.13$ & $7.60$ & $0.03$ & $0.70$ & $0.02$ & TH\\
325 & J145219.5-415315 & $0.67$ & $^{+0.02}_{- 0.02 }$ & $-2.00$ & $5.33$ & $-84.0$ & $^{+2.4}_{- 2.4 }$ & $236.0$ & $^{+1.8}_{- 1.8 }$ & $60.7$ & $^{+0.9}_{- 0.9 }$ & $1428.7$ & $16.5$ & $0.29$ & $0.01$ & $8.16$ & $0.04$ & $4.45$ & $0.07$ & $0.51$ & $0.02$ & TH\\
328 & J145757.4-070505 & $3.13$ & $^{+0.59}_{- 0.90 }$ & $26.37$ & $5.83$ & $-138.3$ & $^{+6.2}_{- 8.8 }$ & $219.2$ & $^{+2.2}_{- 2.7 }$ & $77.6$ & $^{+3.6}_{- 4.4 }$ & $1018.2$ & $124.0$ & $0.28$ & $0.04$ & $6.60$ & $0.18$ & $3.70$ & $0.44$ & $2.47$ & $0.30$ & TK\\
331 & J150043.1-323019 & $1.35$ & $^{+0.07}_{- 0.08 }$ & $143.14$ & $12.77$ & $-155.2$ & $^{+5.5}_{- 5.4 }$ & $148.6$ & $^{+3.7}_{- 3.4 }$ & $40.9$ & $^{+2.7}_{- 2.8 }$ & $1036.7$ & $32.3$ & $0.54$ & $0.02$ & $9.04$ & $0.12$ & $2.70$ & $0.11$ & $1.07$ & $0.08$ & TK\\
333 & J150226.1-442119 & $1.54$ & $^{+0.10}_{- 0.11 }$ & $30.80$ & $5.69$ & $-129.7$ & $^{+3.1}_{- 3.5 }$ & $203.1$ & $^{+2.3}_{- 2.4 }$ & $77.7$ & $^{+1.4}_{- 1.6 }$ & $1100.6$ & $30.9$ & $0.38$ & $0.01$ & $7.23$ & $0.04$ & $3.26$ & $0.12$ & $0.80$ & $0.03$ & TK\\
334 & J150305.9-502320 & $0.92$ & $^{+0.03}_{- 0.03 }$ & $-17.70$ & $5.33$ & $-13.5$ & $^{+2.3}_{- 2.3 }$ & $261.9$ & $^{+2.0}_{- 1.9 }$ & $6.6$ & $^{+0.4}_{- 0.4 }$ & $2047.7$ & $14.1$ & $0.11$ & $0.01$ & $9.57$ & $0.12$ & $7.60$ & $0.03$ & $0.18$ & $0.01$ & TH\\
335 & J150455.3-302657 & $1.28$ & $^{+0.06}_{- 0.07 }$ & $-44.67$ & $5.50$ & $-36.8$ & $^{+2.8}_{- 2.7 }$ & $268.2$ & $^{+1.5}_{- 1.4 }$ & $35.8$ & $^{+1.6}_{- 1.4 }$ & $1749.3$ & $14.1$ & $0.13$ & $0.01$ & $8.28$ & $0.10$ & $6.37$ & $0.06$ & $0.64$ & $0.02$ & TH\\
336 & J150652.0-464256 & $0.40$ & $^{+0.01}_{- 0.01 }$ & $23.55$ & $5.71$ & $-39.4$ & $^{+2.5}_{- 2.5 }$ & $241.7$ & $^{+1.8}_{- 1.8 }$ & $24.2$ & $^{+0.5}_{- 0.6 }$ & $1964.1$ & $15.4$ & $0.11$ & $0.01$ & $9.13$ & $0.01$ & $7.30$ & $0.11$ & $0.34$ & $0.01$ & TH\\
337 & J151119.7-363720 & $1.10$ & $^{+0.07}_{- 0.08 }$ & $-30.59$ & $5.20$ & $-49.3$ & $^{+2.4}_{- 2.8 }$ & $239.7$ & $^{+1.4}_{- 1.6 }$ & $24.6$ & $^{+0.9}_{- 1.1 }$ & $1532.5$ & $27.1$ & $0.21$ & $0.01$ & $7.81$ & $0.05$ & $5.13$ & $0.14$ & $0.37$ & $0.01$ & TH\\
338 & J151144.1-184245 & $1.28$ & $^{+0.06}_{- 0.07 }$ & $7.86$ & $5.38$ & $-44.4$ & $^{+2.5}_{- 2.5 }$ & $238.6$ & $^{+0.9}_{- 0.9 }$ & $18.4$ & $^{+1.7}_{- 1.7 }$ & $1697.9$ & $14.0$ & $0.08$ & $0.01$ & $7.63$ & $0.05$ & $6.53$ & $0.09$ & $0.77$ & $0.02$ & TH\\
339 & J151219.5-392707 & $1.28$ & $^{+0.07}_{- 0.08 }$ & $29.39$ & $5.90$ & $-76.0$ & $^{+2.7}_{- 2.9 }$ & $192.0$ & $^{+1.9}_{- 2.1 }$ & $-4.1$ & $^{+1.0}_{- 1.0 }$ & $1311.0$ & $26.0$ & $0.30$ & $0.01$ & $7.31$ & $0.04$ & $3.91$ & $0.11$ & $0.43$ & $0.02$ & TH\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
340 & J151417.0-111412 & $1.24$ & $^{+0.06}_{- 0.07 }$ & $20.76$ & $5.49$ & $-32.6$ & $^{+2.4}_{- 2.4 }$ & $238.5$ & $^{+0.5}_{- 0.5 }$ & $12.3$ & $^{+2.0}_{- 2.0 }$ & $1816.3$ & $10.1$ & $0.11$ & $0.01$ & $8.55$ & $0.05$ & $6.79$ & $0.07$ & $0.92$ & $0.03$ & TH\\
342 & J151819.6-301440 & $0.50$ & $^{+0.01}_{- 0.01 }$ & $-2.00$ & $5.36$ & $-11.3$ & $^{+2.6}_{- 2.6 }$ & $248.5$ & $^{+1.2}_{- 1.2 }$ & $2.0$ & $^{+1.2}_{- 1.2 }$ & $2026.5$ & $9.2$ & $0.07$ & $0.01$ & $9.04$ & $0.03$ & $7.81$ & $0.05$ & $0.23$ & $0.01$ & TH\\
343 & J152124.8-372354 & $1.07$ & $^{+0.05}_{- 0.05 }$ & $-41.85$ & $6.69$ & $-16.6$ & $^{+3.4}_{- 3.5 }$ & $244.8$ & $^{+2.0}_{- 2.1 }$ & $0.4$ & $^{+1.2}_{- 1.2 }$ & $1692.6$ & $17.3$ & $0.13$ & $0.01$ & $7.90$ & $0.08$ & $6.13$ & $0.08$ & $0.38$ & $0.02$ & TH\\
344 & J152214.4-373311 & $1.17$ & $^{+0.07}_{- 0.07 }$ & $16.51$ & $5.43$ & $-79.6$ & $^{+2.9}_{- 2.9 }$ & $226.6$ & $^{+1.7}_{- 1.6 }$ & $45.7$ & $^{+1.1}_{- 1.1 }$ & $1477.6$ & $20.7$ & $0.19$ & $0.01$ & $7.44$ & $0.03$ & $5.04$ & $0.11$ & $0.55$ & $0.02$ & TH\\
345 & J152332.3-181726 & $0.98$ & $^{+0.03}_{- 0.04 }$ & $24.96$ & $6.17$ & $-32.5$ & $^{+2.9}_{- 2.9 }$ & $232.9$ & $^{+0.8}_{- 0.8 }$ & $3.5$ & $^{+1.9}_{- 1.9 }$ & $1839.1$ & $8.2$ & $0.14$ & $0.01$ & $8.82$ & $0.06$ & $6.66$ & $0.08$ & $0.61$ & $0.02$ & TH\\
346 & J152510.7-732008 & $1.19$ & $^{+0.05}_{- 0.05 }$ & $15.10$ & $5.17$ & $-50.5$ & $^{+1.8}_{- 1.8 }$ & $210.4$ & $^{+2.3}_{- 2.4 }$ & $37.5$ & $^{+0.8}_{- 0.8 }$ & $1456.9$ & $22.4$ & $0.23$ & $0.01$ & $7.67$ & $0.02$ & $4.78$ & $0.12$ & $0.43$ & $0.02$ & TH\\
347 & J152607.1-392919 & $0.31$ & $^{+0.01}_{- 0.01 }$ & $-27.56$ & $5.35$ & $-38.6$ & $^{+2.6}_{- 2.6 }$ & $238.1$ & $^{+1.4}_{- 1.4 }$ & $34.1$ & $^{+0.8}_{- 0.8 }$ & $1608.8$ & $14.0$ & $0.25$ & $0.01$ & $8.60$ & $0.06$ & $5.21$ & $0.06$ & $0.20$ & $0.01$ & TH\\
348 & J152802.6-333413 & $1.32$ & $^{+0.04}_{- 0.05 }$ & $-23.33$ & $5.47$ & $1.2$ & $^{+2.6}_{- 2.6 }$ & $246.1$ & $^{+1.3}_{- 1.3 }$ & $-23.9$ & $^{+1.0}_{- 1.0 }$ & $1854.1$ & $12.8$ & $0.07$ & $0.01$ & $8.24$ & $0.06$ & $7.18$ & $0.06$ & $0.60$ & $0.02$ & TH\\
349 & J153056.3+024222 & $2.21$ & $^{+0.20}_{- 0.24 }$ & $-40.42$ & $5.63$ & $-58.6$ & $^{+2.9}_{- 3.5 }$ & $225.3$ & $^{+0.6}_{- 0.8 }$ & $28.0$ & $^{+2.5}_{- 2.8 }$ & $1195.7$ & $42.3$ & $0.29$ & $0.01$ & $7.21$ & $0.07$ & $3.96$ & $0.16$ & $1.60$ & $0.08$ & TK\\
350 & J153107.3-620616 & $1.10$ & $^{+0.03}_{- 0.03 }$ & $-54.73$ & $5.71$ & $-7.1$ & $^{+2.0}_{- 2.1 }$ & $275.8$ & $^{+2.1}_{- 2.1 }$ & $36.4$ & $^{+0.3}_{- 0.3 }$ & $2004.8$ & $17.6$ & $0.13$ & $0.01$ & $9.53$ & $0.22$ & $7.35$ & $0.02$ & $0.42$ & $0.01$ & TH\\
351 & J153330.8-475025 & $1.43$ & $^{+0.07}_{- 0.08 }$ & $-3.42$ & $5.27$ & $-44.0$ & $^{+2.6}_{- 2.5 }$ & $230.5$ & $^{+2.0}_{- 1.9 }$ & $11.0$ & $^{+0.4}_{- 0.4 }$ & $1586.8$ & $19.7$ & $0.11$ & $0.01$ & $7.25$ & $0.03$ & $5.77$ & $0.13$ & $0.19$ & $0.01$ & TH\\
352 & J153457.3-650707 & $4.30$ & $^{+0.48}_{- 0.61 }$ & $-104.43$ & $7.97$ & $-165.8$ & $^{+8.1}_{- 10.2 }$ & $258.2$ & $^{+7.2}_{- 7.5 }$ & $186.1$ & $^{+5.5}_{- 6.4 }$ & $1560.3$ & $56.6$ & $0.26$ & $0.02$ & $9.93$ & $0.35$ & $5.86$ & $0.15$ & $3.89$ & $0.33$ & H\\
353 & J153740.3-170215 & $1.78$ & $^{+0.12}_{- 0.14 }$ & $42.05$ & $5.81$ & $-106.9$ & $^{+2.8}_{- 3.0 }$ & $200.2$ & $^{+1.0}_{- 1.2 }$ & $34.9$ & $^{+1.6}_{- 1.6 }$ & $1200.6$ & $32.3$ & $0.31$ & $0.01$ & $7.19$ & $0.08$ & $3.80$ & $0.12$ & $1.04$ & $0.04$ & TH\\
355 & J154005.0-422648 & $1.06$ & $^{+0.04}_{- 0.05 }$ & $-36.22$ & $5.17$ & $-9.6$ & $^{+2.7}_{- 2.6 }$ & $258.4$ & $^{+1.6}_{- 1.5 }$ & $14.8$ & $^{+0.6}_{- 0.6 }$ & $1865.7$ & $15.4$ & $0.06$ & $0.01$ & $8.14$ & $0.16$ & $7.23$ & $0.03$ & $0.24$ & $0.01$ & TH\\
356 & J154033.3-044812 & $2.54$ & $^{+0.26}_{- 0.32 }$ & $-91.81$ & $6.38$ & $25.9$ & $^{+3.0}_{- 2.8 }$ & $259.3$ & $^{+0.3}_{- 0.5 }$ & $1.2$ & $^{+2.6}_{- 2.5 }$ & $1466.9$ & $37.2$ & $0.26$ & $0.01$ & $8.56$ & $0.14$ & $5.06$ & $0.11$ & $2.12$ & $0.11$ & TK\\
357 & J154049.3-542707 & $0.94$ & $^{+0.02}_{- 0.02 }$ & $-41.85$ & $5.26$ & $1.2$ & $^{+2.4}_{- 2.4 }$ & $257.4$ & $^{+1.9}_{- 1.9 }$ & $8.7$ & $^{+0.1}_{- 0.1 }$ & $1901.2$ & $13.1$ & $0.09$ & $0.01$ & $8.53$ & $0.14$ & $7.17$ & $0.01$ & $0.04$ & $0.01$ & TH\\
358 & J154124.1-442447 & $1.20$ & $^{+0.04}_{- 0.04 }$ & $10.87$ & $5.26$ & $-43.2$ & $^{+2.5}_{- 2.5 }$ & $228.0$ & $^{+1.6}_{- 1.6 }$ & $5.8$ & $^{+0.5}_{- 0.5 }$ & $1647.8$ & $14.3$ & $0.12$ & $0.01$ & $7.60$ & $0.04$ & $5.97$ & $0.11$ & $0.20$ & $0.01$ & TH\\
359 & J154134.4-475831 & $1.28$ & $^{+0.05}_{- 0.05 }$ & $42.09$ & $6.71$ & $-83.3$ & $^{+3.2}_{- 3.3 }$ & $185.5$ & $^{+2.3}_{- 2.4 }$ & $13.8$ & $^{+0.4}_{- 0.4 }$ & $1202.0$ & $22.6$ & $0.35$ & $0.01$ & $7.39$ & $0.03$ & $3.54$ & $0.10$ & $0.15$ & $0.01$ & TH\\
361 & J154257.3-291755 & $1.62$ & $^{+0.12}_{- 0.14 }$ & $52.15$ & $5.65$ & $-138.4$ & $^{+3.3}_{- 3.5 }$ & $191.6$ & $^{+1.6}_{- 1.7 }$ & $65.2$ & $^{+1.4}_{- 1.5 }$ & $1040.5$ & $41.0$ & $0.40$ & $0.02$ & $7.10$ & $0.08$ & $3.06$ & $0.15$ & $0.94$ & $0.04$ & TK\\
362 & J154303.4-633500 & $1.63$ & $^{+0.08}_{- 0.09 }$ & $-0.60$ & $5.14$ & $-36.1$ & $^{+2.0}_{- 2.0 }$ & $247.3$ & $^{+2.1}_{- 2.1 }$ & $-7.7$ & $^{+0.4}_{- 0.4 }$ & $1838.4$ & $19.9$ & $0.15$ & $0.01$ & $8.85$ & $0.06$ & $6.53$ & $0.10$ & $0.22$ & $0.01$ & TH\\
363 & J154325.8-425620 & $2.08$ & $^{+0.14}_{- 0.16 }$ & $7.86$ & $5.17$ & $-109.8$ & $^{+3.1}_{- 3.1 }$ & $246.3$ & $^{+1.7}_{- 1.7 }$ & $99.6$ & $^{+1.8}_{- 1.9 }$ & $1446.6$ & $24.1$ & $0.09$ & $0.01$ & $6.76$ & $0.07$ & $5.67$ & $0.11$ & $1.34$ & $0.05$ & TK\\
365 & J154816.7-325256 & $1.12$ & $^{+0.04}_{- 0.05 }$ & $-81.68$ & $6.43$ & $36.2$ & $^{+3.5}_{- 3.5 }$ & $276.3$ & $^{+1.4}_{- 1.4 }$ & $0.0$ & $^{+1.1}_{- 1.1 }$ & $1992.7$ & $14.4$ & $0.21$ & $0.01$ & $10.39$ & $0.24$ & $6.79$ & $0.03$ & $0.46$ & $0.01$ & TH\\
366 & J155036.4-665208 & $2.22$ & $^{+0.16}_{- 0.18 }$ & $-13.47$ & $5.57$ & $-26.7$ & $^{+1.8}_{- 1.9 }$ & $208.6$ & $^{+2.6}_{- 2.7 }$ & $0.8$ & $^{+0.6}_{- 0.6 }$ & $1346.1$ & $33.2$ & $0.23$ & $0.01$ & $7.06$ & $0.06$ & $4.42$ & $0.16$ & $0.40$ & $0.02$ & TH\\
367 & J155307.8-202547 & $1.62$ & $^{+0.11}_{- 0.13 }$ & $-66.02$ & $5.39$ & $-43.4$ & $^{+3.3}_{- 3.4 }$ & $131.7$ & $^{+2.7}_{- 2.9 }$ & $-70.0$ & $^{+1.7}_{- 1.7 }$ & $655.1$ & $55.7$ & $0.57$ & $0.02$ & $7.07$ & $0.10$ & $1.92$ & $0.16$ & $2.64$ & $0.24$ & H\\
368 & J155407.2-191835 & $1.69$ & $^{+0.11}_{- 0.13 }$ & $-29.17$ & $5.39$ & $17.3$ & $^{+2.6}_{- 2.6 }$ & $222.6$ & $^{+0.8}_{- 0.9 }$ & $-50.2$ & $^{+1.5}_{- 1.7 }$ & $1640.6$ & $22.7$ & $0.04$ & $0.01$ & $7.21$ & $0.06$ & $6.63$ & $0.14$ & $1.09$ & $0.05$ & TH\\
369 & J155534.8-272613 & $2.40$ & $^{+0.22}_{- 0.27 }$ & $120.38$ & $6.71$ & $-140.5$ & $^{+3.3}_{- 3.4 }$ & $136.0$ & $^{+2.6}_{- 3.3 }$ & $-20.9$ & $^{+2.2}_{- 2.7 }$ & $861.9$ & $52.3$ & $0.56$ & $0.02$ & $7.98$ & $0.16$ & $2.25$ & $0.15$ & $1.00$ & $0.07$ & TK\\
370 & J155555.4-604932 & $0.93$ & $^{+0.02}_{- 0.02 }$ & $83.34$ & $5.80$ & $-80.7$ & $^{+2.5}_{- 2.5 }$ & $168.7$ & $^{+2.2}_{- 2.2 }$ & $-12.9$ & $^{+0.4}_{- 0.4 }$ & $1241.9$ & $17.0$ & $0.39$ & $0.01$ & $8.06$ & $0.03$ & $3.55$ & $0.08$ & $0.27$ & $0.01$ & TH\\
371 & J155632.0-290301 & $1.58$ & $^{+0.10}_{- 0.11 }$ & $-87.32$ & $6.39$ & $-3.7$ & $^{+3.7}_{- 3.8 }$ & $261.8$ & $^{+1.2}_{- 1.2 }$ & $38.9$ & $^{+1.7}_{- 1.8 }$ & $1569.3$ & $24.8$ & $0.26$ & $0.01$ & $8.65$ & $0.14$ & $5.05$ & $0.10$ & $0.65$ & $0.03$ & TH\\
372 & J155641.5-414455 & $1.27$ & $^{+0.05}_{- 0.06 }$ & $-48.89$ & $6.61$ & $-5.9$ & $^{+3.4}_{- 3.4 }$ & $243.0$ & $^{+1.8}_{- 1.8 }$ & $10.3$ & $^{+0.6}_{- 0.6 }$ & $1645.1$ & $19.0$ & $0.14$ & $0.01$ & $7.78$ & $0.10$ & $5.83$ & $0.08$ & $0.23$ & $0.01$ & TH\\
373 & J160011.8-643330 & $0.22$ & $^{+0.01}_{- 0.01 }$ & $40.72$ & $5.72$ & $-2.4$ & $^{+2.5}_{- 2.5 }$ & $193.6$ & $^{+2.1}_{- 2.0 }$ & $-61.5$ & $^{+0.5}_{- 0.5 }$ & $1647.1$ & $17.9$ & $0.17$ & $0.01$ & $8.27$ & $0.01$ & $5.92$ & $0.12$ & $1.19$ & $0.02$ & TH\\
374 & J160337.6-374522 & $0.94$ & $^{+0.04}_{- 0.04 }$ & $-34.81$ & $5.26$ & $0.9$ & $^{+2.7}_{- 2.7 }$ & $212.0$ & $^{+1.2}_{- 1.2 }$ & $-25.4$ & $^{+0.7}_{- 0.7 }$ & $1516.8$ & $18.0$ & $0.20$ & $0.01$ & $7.72$ & $0.04$ & $5.13$ & $0.09$ & $0.53$ & $0.02$ & TH\\
375 & J160601.2-670636 & $1.31$ & $^{+0.06}_{- 0.07 }$ & $2.22$ & $5.32$ & $-26.4$ & $^{+1.9}_{- 1.9 }$ & $222.1$ & $^{+2.0}_{- 2.0 }$ & $5.2$ & $^{+0.5}_{- 0.5 }$ & $1610.5$ & $20.4$ & $0.13$ & $0.01$ & $7.47$ & $0.03$ & $5.80$ & $0.13$ & $0.23$ & $0.01$ & TH\\
378 & J160851.8-203746 & $0.76$ & $^{+0.02}_{- 0.02 }$ & $-76.06$ & $5.46$ & $40.1$ & $^{+2.7}_{- 2.8 }$ & $232.7$ & $^{+0.4}_{- 0.4 }$ & $-29.9$ & $^{+1.2}_{- 1.1 }$ & $1753.8$ & $5.8$ & $0.17$ & $0.01$ & $8.74$ & $0.09$ & $6.16$ & $0.03$ & $0.71$ & $0.03$ & TH\\
379 & J161501.5-330920 & $0.49$ & $^{+0.01}_{- 0.01 }$ & $80.51$ & $5.67$ & $-104.2$ & $^{+3.1}_{- 3.1 }$ & $154.1$ & $^{+0.9}_{- 0.9 }$ & $-18.2$ & $^{+0.7}_{- 0.8 }$ & $1133.0$ & $9.8$ & $0.47$ & $0.01$ & $8.57$ & $0.05$ & $3.07$ & $0.04$ & $0.41$ & $0.01$ & TK\\
380 & J161517.8-212604 & $1.08$ & $^{+0.05}_{- 0.06 }$ & $272.80$ & $9.67$ & $-429.8$ & $^{+5.2}_{- 5.5 }$ & $68.0$ & $^{+2.2}_{- 2.5 }$ & $140.1$ & $^{+1.9}_{- 2.0 }$ & $-180.0$ & $47.8$ & $0.94$ & $0.02$ & $13.05$ & $0.36$ & $0.41$ & $0.13$ & $5.51$ & $0.30$ & H\\
381 & J161650.1-671424 & $2.79$ & $^{+0.23}_{- 0.28 }$ & $-31.99$ & $5.30$ & $-37.5$ & $^{+2.0}_{- 2.2 }$ & $211.0$ & $^{+2.9}_{- 2.9 }$ & $41.1$ & $^{+0.9}_{- 1.0 }$ & $1297.1$ & $39.9$ & $0.21$ & $0.01$ & $6.69$ & $0.08$ & $4.41$ & $0.18$ & $0.69$ & $0.03$ & TH\\
382 & J161704.1-341829 & $1.46$ & $^{+0.09}_{- 0.10 }$ & $42.08$ & $6.55$ & $-55.3$ & $^{+3.4}_{- 3.4 }$ & $219.5$ & $^{+1.3}_{- 1.3 }$ & $-6.0$ & $^{+0.8}_{- 0.8 }$ & $1592.3$ & $18.2$ & $0.20$ & $0.01$ & $8.11$ & $0.08$ & $5.35$ & $0.11$ & $0.35$ & $0.01$ & TH\\
383 & J162104.7-573221 & $1.15$ & $^{+0.03}_{- 0.04 }$ & $-64.60$ & $6.44$ & $39.2$ & $^{+3.1}_{- 3.1 }$ & $264.1$ & $^{+2.3}_{- 2.3 }$ & $-10.8$ & $^{+0.4}_{- 0.5 }$ & $1979.0$ & $16.8$ & $0.16$ & $0.01$ & $9.69$ & $0.23$ & $7.03$ & $0.03$ & $0.20$ & $0.01$ & TH\\
384 & J162620.4-653541 & $5.17$ & $^{+0.66}_{- 0.88 }$ & $-107.30$ & $6.90$ & $-66.6$ & $^{+7.0}_{- 8.1 }$ & $253.8$ & $^{+6.3}_{- 5.7 }$ & $33.6$ & $^{+0.9}_{- 0.9 }$ & $1410.8$ & $62.9$ & $0.11$ & $0.02$ & $6.74$ & $0.37$ & $5.39$ & $0.15$ & $1.23$ & $0.08$ & TK\\
385 & J162659.2-320511 & $0.69$ & $^{+0.01}_{- 0.01 }$ & $35.03$ & $5.88$ & $-31.4$ & $^{+3.1}_{- 3.1 }$ & $210.3$ & $^{+0.8}_{- 0.8 }$ & $-31.9$ & $^{+0.7}_{- 0.8 }$ & $1728.9$ & $7.3$ & $0.18$ & $0.01$ & $8.62$ & $0.07$ & $5.98$ & $0.08$ & $0.46$ & $0.01$ & TH\\
386 & J162727.4-705701 & $1.92$ & $^{+0.11}_{- 0.12 }$ & $-10.66$ & $5.21$ & $6.0$ & $^{+1.9}_{- 1.9 }$ & $204.7$ & $^{+2.6}_{- 2.5 }$ & $-9.7$ & $^{+0.9}_{- 0.9 }$ & $1407.2$ & $25.8$ & $0.23$ & $0.01$ & $7.37$ & $0.04$ & $4.65$ & $0.12$ & $0.55$ & $0.02$ & TH\\
389 & J163255.4-291646 & $1.36$ & $^{+0.09}_{- 0.10 }$ & $-6.23$ & $5.11$ & $-3.1$ & $^{+2.6}_{- 2.6 }$ & $230.7$ & $^{+0.7}_{- 0.7 }$ & $-21.2$ & $^{+0.8}_{- 0.9 }$ & $1698.2$ & $17.5$ & $0.05$ & $0.01$ & $7.35$ & $0.07$ & $6.60$ & $0.11$ & $0.41$ & $0.02$ & TH\\
390 & J163334.0-602426 & $1.44$ & $^{+0.07}_{- 0.07 }$ & $-27.56$ & $5.17$ & $23.9$ & $^{+2.3}_{- 2.3 }$ & $212.2$ & $^{+2.0}_{- 1.9 }$ & $-27.5$ & $^{+0.7}_{- 0.7 }$ & $1508.8$ & $22.3$ & $0.19$ & $0.01$ & $7.61$ & $0.06$ & $5.13$ & $0.10$ & $0.48$ & $0.02$ & TH\\
391 & J163554.6-591043 & $0.94$ & $^{+0.03}_{- 0.03 }$ & $57.76$ & $6.22$ & $-39.8$ & $^{+2.9}_{- 2.9 }$ & $196.0$ & $^{+2.1}_{- 2.1 }$ & $-47.5$ & $^{+0.7}_{- 0.7 }$ & $1569.3$ & $16.7$ & $0.22$ & $0.01$ & $8.30$ & $0.04$ & $5.25$ & $0.11$ & $0.76$ & $0.02$ & TH\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
392 & J163621.8-080636 & $0.38$ & $^{+0.01}_{- 0.01 }$ & $-50.50$ & $5.97$ & $-2.7$ & $^{+3.1}_{- 3.1 }$ & $218.3$ & $^{+0.5}_{- 0.5 }$ & $1.0$ & $^{+1.5}_{- 1.5 }$ & $1634.0$ & $5.1$ & $0.20$ & $0.01$ & $8.27$ & $0.04$ & $5.50$ & $0.04$ & $0.22$ & $0.01$ & TH\\
393 & J163828.3-245111 & $0.50$ & $^{+0.01}_{- 0.01 }$ & $3.63$ & $5.19$ & $-10.3$ & $^{+2.7}_{- 2.7 }$ & $250.3$ & $^{+0.3}_{- 0.3 }$ & $4.3$ & $^{+0.7}_{- 0.7 }$ & $2032.0$ & $2.4$ & $0.08$ & $0.01$ & $9.14$ & $0.03$ & $7.77$ & $0.04$ & $0.17$ & $0.01$ & TH\\
394 & J163947.4-663151 & $0.62$ & $^{+0.01}_{- 0.01 }$ & $-2.00$ & $5.23$ & $-12.9$ & $^{+2.2}_{- 2.2 }$ & $236.5$ & $^{+1.9}_{- 1.9 }$ & $9.0$ & $^{+0.7}_{- 0.7 }$ & $1866.6$ & $14.9$ & $0.04$ & $0.01$ & $7.95$ & $0.02$ & $7.37$ & $0.14$ & $0.14$ & $0.01$ & TH\\
395 & J163958.4-604216 & $1.44$ & $^{+0.07}_{- 0.08 }$ & $-122.91$ & $7.29$ & $70.7$ & $^{+3.4}_{- 3.3 }$ & $260.7$ & $^{+2.9}_{- 2.7 }$ & $41.8$ & $^{+0.7}_{- 0.8 }$ & $1754.5$ & $31.5$ & $0.36$ & $0.01$ & $11.17$ & $0.33$ & $5.21$ & $0.09$ & $0.65$ & $0.03$ & TH\\
396 & J164057.2-253434 & $1.19$ & $^{+0.06}_{- 0.07 }$ & $43.49$ & $5.48$ & $-26.7$ & $^{+3.3}_{- 3.2 }$ & $227.8$ & $^{+0.4}_{- 0.5 }$ & $-33.6$ & $^{+1.2}_{- 1.1 }$ & $1817.3$ & $9.0$ & $0.21$ & $0.01$ & $9.43$ & $0.09$ & $6.16$ & $0.07$ & $0.53$ & $0.02$ & TH\\
397 & J164607.8-271718 & $0.98$ & $^{+0.04}_{- 0.04 }$ & $-27.56$ & $5.46$ & $-7.5$ & $^{+3.1}_{- 3.1 }$ & $221.7$ & $^{+0.5}_{- 0.5 }$ & $3.5$ & $^{+0.7}_{- 0.7 }$ & $1579.0$ & $11.7$ & $0.15$ & $0.01$ & $7.51$ & $0.04$ & $5.56$ & $0.06$ & $0.22$ & $0.01$ & TH\\
399 & J164837.3-542555 & $0.60$ & $^{+0.01}_{- 0.01 }$ & $-2.00$ & $5.13$ & $-6.9$ & $^{+2.5}_{- 2.5 }$ & $250.0$ & $^{+1.4}_{- 1.4 }$ & $-7.0$ & $^{+0.3}_{- 0.3 }$ & $2032.1$ & $10.5$ & $0.09$ & $0.01$ & $9.19$ & $0.05$ & $7.73$ & $0.05$ & $0.10$ & $0.01$ & TH\\
400 & J164938.2-554009 & $0.76$ & $^{+0.02}_{- 0.02 }$ & $15.10$ & $5.24$ & $-59.1$ & $^{+2.3}_{- 2.3 }$ & $257.9$ & $^{+1.3}_{- 1.3 }$ & $45.2$ & $^{+0.4}_{- 0.4 }$ & $1970.5$ & $10.7$ & $0.15$ & $0.01$ & $9.68$ & $0.02$ & $7.09$ & $0.07$ & $0.69$ & $0.01$ & TH\\
401 & J165320.8-593607 & $1.94$ & $^{+0.13}_{- 0.15 }$ & $-20.52$ & $5.45$ & $-29.6$ & $^{+2.5}_{- 2.5 }$ & $248.6$ & $^{+1.9}_{- 1.9 }$ & $17.8$ & $^{+0.6}_{- 0.6 }$ & $1695.2$ & $24.7$ & $0.06$ & $0.01$ & $7.41$ & $0.07$ & $6.50$ & $0.13$ & $0.38$ & $0.01$ & TH\\
403 & J165438.5+031847 & $2.23$ & $^{+0.19}_{- 0.23 }$ & $42.07$ & $5.77$ & $-92.9$ & $^{+2.9}_{- 3.3 }$ & $232.5$ & $^{+1.6}_{- 1.5 }$ & $51.1$ & $^{+1.7}_{- 1.9 }$ & $1338.3$ & $41.7$ & $0.19$ & $0.01$ & $7.02$ & $0.12$ & $4.78$ & $0.16$ & $1.36$ & $0.06$ & TK\\
404 & J165456.8-703805 & $2.12$ & $^{+0.14}_{- 0.16 }$ & $15.11$ & $5.51$ & $-46.9$ & $^{+2.1}_{- 2.2 }$ & $230.2$ & $^{+2.4}_{- 2.4 }$ & $-20.0$ & $^{+1.1}_{- 1.2 }$ & $1639.2$ & $24.8$ & $0.16$ & $0.01$ & $8.09$ & $0.04$ & $5.80$ & $0.13$ & $0.77$ & $0.04$ & TH\\
405 & J165955.5-311757 & $0.50$ & $^{+0.01}_{- 0.01 }$ & $7.86$ & $5.19$ & $-44.3$ & $^{+3.2}_{- 3.2 }$ & $191.5$ & $^{+0.5}_{- 0.5 }$ & $2.9$ & $^{+0.4}_{- 0.4 }$ & $1403.9$ & $7.0$ & $0.29$ & $0.01$ & $7.93$ & $0.01$ & $4.34$ & $0.04$ & $0.11$ & $0.01$ & TH\\
406 & J170126.1-241623 & $1.20$ & $^{+0.05}_{- 0.05 }$ & $80.50$ & $5.79$ & $-126.6$ & $^{+3.1}_{- 3.2 }$ & $225.9$ & $^{+0.3}_{- 0.3 }$ & $51.9$ & $^{+0.7}_{- 0.7 }$ & $1501.0$ & $13.6$ & $0.29$ & $0.01$ & $8.58$ & $0.11$ & $4.74$ & $0.06$ & $0.76$ & $0.02$ & TH\\
407 & J170431.4-175636 & $1.03$ & $^{+0.04}_{- 0.04 }$ & $-37.64$ & $5.10$ & $13.0$ & $^{+3.0}_{- 3.0 }$ & $237.2$ & $^{+0.2}_{- 0.3 }$ & $8.7$ & $^{+0.8}_{- 0.7 }$ & $1718.7$ & $8.7$ & $0.10$ & $0.01$ & $7.77$ & $0.06$ & $6.38$ & $0.06$ & $0.28$ & $0.01$ & TH\\
408 & J170457.2-051133 & $1.08$ & $^{+0.04}_{- 0.04 }$ & $5.04$ & $5.42$ & $-77.4$ & $^{+2.9}_{- 2.8 }$ & $189.5$ & $^{+1.0}_{- 1.1 }$ & $11.2$ & $^{+1.1}_{- 1.1 }$ & $1255.4$ & $15.7$ & $0.34$ & $0.01$ & $7.60$ & $0.03$ & $3.76$ & $0.07$ & $0.41$ & $0.01$ & TH\\
409 & J170505.9-715608 & $1.02$ & $^{+0.03}_{- 0.03 }$ & $-34.87$ & $5.97$ & $79.9$ & $^{+2.3}_{- 2.3 }$ & $204.0$ & $^{+2.3}_{- 2.3 }$ & $-31.0$ & $^{+1.1}_{- 1.1 }$ & $1557.7$ & $18.7$ & $0.31$ & $0.01$ & $9.17$ & $0.10$ & $4.81$ & $0.07$ & $0.65$ & $0.02$ & TH\\
410 & J170548.7-345257 & $1.26$ & $^{+0.05}_{- 0.05 }$ & $-7.64$ & $5.20$ & $3.9$ & $^{+2.9}_{- 2.9 }$ & $188.5$ & $^{+0.9}_{- 0.9 }$ & $-45.5$ & $^{+0.6}_{- 0.6 }$ & $1387.1$ & $15.7$ & $0.21$ & $0.01$ & $7.17$ & $0.03$ & $4.67$ & $0.07$ & $0.64$ & $0.02$ & TH\\
411 & J170741.3-152242 & $2.11$ & $^{+0.14}_{- 0.17 }$ & $-68.84$ & $5.74$ & $37.4$ & $^{+3.2}_{- 3.2 }$ & $247.6$ & $^{+0.5}_{- 0.5 }$ & $32.0$ & $^{+1.1}_{- 1.3 }$ & $1475.0$ & $23.7$ & $0.22$ & $0.01$ & $7.69$ & $0.12$ & $4.96$ & $0.09$ & $0.70$ & $0.03$ & TH\\
412 & J171026.4-151335 & $0.97$ & $^{+0.04}_{- 0.04 }$ & $23.56$ & $5.21$ & $-57.1$ & $^{+2.8}_{- 2.8 }$ & $251.6$ & $^{+0.4}_{- 0.4 }$ & $46.8$ & $^{+0.8}_{- 0.9 }$ & $1776.2$ & $10.2$ & $0.08$ & $0.01$ & $7.96$ & $0.10$ & $6.80$ & $0.05$ & $0.65$ & $0.02$ & TH\\
413 & J171044.3-300342 & $0.91$ & $^{+0.03}_{- 0.03 }$ & $-0.60$ & $5.18$ & $-22.5$ & $^{+3.0}_{- 3.0 }$ & $232.7$ & $^{+0.4}_{- 0.3 }$ & $10.9$ & $^{+0.3}_{- 0.3 }$ & $1720.5$ & $7.5$ & $0.07$ & $0.01$ & $7.56$ & $0.03$ & $6.52$ & $0.05$ & $0.13$ & $0.01$ & TH\\
415 & J171203.4-563743 & $0.99$ & $^{+0.03}_{- 0.03 }$ & $-57.53$ & $5.69$ & $46.4$ & $^{+2.8}_{- 2.8 }$ & $233.0$ & $^{+1.7}_{- 1.6 }$ & $0.3$ & $^{+0.6}_{- 0.6 }$ & $1741.3$ & $15.8$ & $0.18$ & $0.01$ & $8.61$ & $0.12$ & $6.00$ & $0.05$ & $0.17$ & $0.01$ & TH\\
414 & J171203.4-491747 & $0.93$ & $^{+0.02}_{- 0.02 }$ & $-9.05$ & $5.21$ & $11.0$ & $^{+2.8}_{- 2.8 }$ & $199.1$ & $^{+1.3}_{- 1.2 }$ & $-26.6$ & $^{+0.4}_{- 0.4 }$ & $1506.2$ & $7.8$ & $0.20$ & $0.01$ & $7.59$ & $0.02$ & $5.09$ & $0.04$ & $0.39$ & $0.01$ & TH\\
416 & J171256.0-725607 & $3.77$ & $^{+0.64}_{- 0.94 }$ & $3.63$ & $5.27$ & $102.4$ & $^{+6.7}_{- 10.4 }$ & $144.9$ & $^{+2.7}_{- 4.9 }$ & $-77.6$ & $^{+4.4}_{- 6.8 }$ & $889.9$ & $51.5$ & $0.52$ & $0.04$ & $8.04$ & $0.38$ & $2.53$ & $0.17$ & $2.16$ & $0.41$ & TK\\
417 & J171321.4-030932 & $0.89$ & $^{+0.03}_{- 0.03 }$ & $83.35$ & $6.77$ & $-128.5$ & $^{+3.4}_{- 3.4 }$ & $228.2$ & $^{+1.3}_{- 1.4 }$ & $32.6$ & $^{+1.3}_{- 1.3 }$ & $1648.2$ & $15.4$ & $0.32$ & $0.01$ & $9.85$ & $0.17$ & $5.05$ & $0.05$ & $0.65$ & $0.03$ & TH\\
418 & J171504.9-064803 & $0.72$ & $^{+0.02}_{- 0.02 }$ & $-27.55$ & $5.40$ & $1.4$ & $^{+3.1}_{- 3.1 }$ & $216.9$ & $^{+0.9}_{- 0.9 }$ & $-9.2$ & $^{+1.0}_{- 1.0 }$ & $1674.9$ & $8.7$ & $0.12$ & $0.01$ & $7.76$ & $0.01$ & $6.07$ & $0.06$ & $0.29$ & $0.01$ & TH\\
420 & J171737.5-670154 & $0.96$ & $^{+0.03}_{- 0.03 }$ & $60.58$ & $6.83$ & $-107.0$ & $^{+2.8}_{- 2.8 }$ & $201.5$ & $^{+2.3}_{- 2.2 }$ & $58.5$ & $^{+1.2}_{- 1.2 }$ & $1464.9$ & $17.9$ & $0.31$ & $0.01$ & $8.68$ & $0.03$ & $4.56$ & $0.11$ & $0.93$ & $0.03$ & TH\\
421 & J171914.0-204708 & $0.80$ & $^{+0.01}_{- 0.01 }$ & $124.70$ & $6.56$ & $-133.5$ & $^{+3.5}_{- 3.5 }$ & $247.5$ & $^{+0.3}_{- 0.2 }$ & $22.1$ & $^{+0.6}_{- 0.6 }$ & $1905.8$ & $3.5$ & $0.40$ & $0.01$ & $12.81$ & $0.22$ & $5.51$ & $0.04$ & $0.47$ & $0.02$ & TH\\
423 & J172241.4-520612 & $1.86$ & $^{+0.11}_{- 0.13 }$ & $-28.99$ & $5.69$ & $26.9$ & $^{+2.8}_{- 2.8 }$ & $240.2$ & $^{+1.5}_{- 1.5 }$ & $-40.1$ & $^{+1.0}_{- 1.1 }$ & $1694.4$ & $19.1$ & $0.04$ & $0.01$ & $7.25$ & $0.14$ & $6.72$ & $0.06$ & $0.56$ & $0.02$ & TH\\
424 & J172335.2-672530 & $0.88$ & $^{+0.04}_{- 0.05 }$ & $107.68$ & $9.33$ & $-56.3$ & $^{+4.1}_{- 4.2 }$ & $130.7$ & $^{+3.5}_{- 3.4 }$ & $-48.7$ & $^{+1.7}_{- 1.7 }$ & $1006.1$ & $28.1$ & $0.48$ & $0.01$ & $7.97$ & $0.05$ & $2.76$ & $0.10$ & $1.02$ & $0.05$ & TK\\
425 & J172342.3-120848 & $0.87$ & $^{+0.03}_{- 0.03 }$ & $-54.73$ & $6.01$ & $34.2$ & $^{+3.2}_{- 3.2 }$ & $268.9$ & $^{+0.8}_{- 0.8 }$ & $45.8$ & $^{+0.9}_{- 0.9 }$ & $1950.1$ & $5.7$ & $0.20$ & $0.01$ & $10.10$ & $0.06$ & $6.73$ & $0.07$ & $0.72$ & $0.02$ & TH\\
427 & J172428.5-164945 & $1.14$ & $^{+0.04}_{- 0.05 }$ & $-48.92$ & $6.21$ & $-12.2$ & $^{+3.5}_{- 3.5 }$ & $212.2$ & $^{+0.7}_{- 0.7 }$ & $36.4$ & $^{+0.8}_{- 0.8 }$ & $1369.2$ & $16.4$ & $0.27$ & $0.01$ & $7.50$ & $0.04$ & $4.36$ & $0.08$ & $0.38$ & $0.01$ & TH\\
428 & J172519.2-703540 & $2.40$ & $^{+0.18}_{- 0.22 }$ & $32.01$ & $6.29$ & $39.3$ & $^{+3.1}_{- 3.1 }$ & $154.0$ & $^{+3.0}_{- 3.2 }$ & $-78.0$ & $^{+2.1}_{- 2.3 }$ & $1061.8$ & $33.4$ & $0.35$ & $0.01$ & $7.05$ & $0.03$ & $3.42$ & $0.11$ & $1.74$ & $0.10$ & TK\\
429 & J172745.7+034216 & $0.97$ & $^{+0.03}_{- 0.03 }$ & $-31.99$ & $5.67$ & $-32.1$ & $^{+2.7}_{- 2.8 }$ & $167.8$ & $^{+1.8}_{- 1.6 }$ & $-39.5$ & $^{+1.3}_{- 1.2 }$ & $1273.5$ & $11.5$ & $0.33$ & $0.01$ & $7.73$ & $0.02$ & $3.89$ & $0.04$ & $0.78$ & $0.02$ & TH\\
430 & J172808.9-665944 & $1.26$ & $^{+0.06}_{- 0.06 }$ & $-19.11$ & $5.47$ & $30.3$ & $^{+2.0}_{- 2.1 }$ & $226.6$ & $^{+1.8}_{- 1.8 }$ & $-28.9$ & $^{+1.1}_{- 1.1 }$ & $1728.6$ & $19.8$ & $0.09$ & $0.01$ & $7.77$ & $0.08$ & $6.53$ & $0.09$ & $0.56$ & $0.03$ & TH\\
431 & J172824.3-553122 & $1.87$ & $^{+0.13}_{- 0.15 }$ & $43.50$ & $6.48$ & $-87.5$ & $^{+3.2}_{- 3.3 }$ & $223.6$ & $^{+1.9}_{- 1.9 }$ & $21.5$ & $^{+0.9}_{- 0.9 }$ & $1505.9$ & $25.1$ & $0.24$ & $0.01$ & $8.04$ & $0.07$ & $4.90$ & $0.13$ & $0.45$ & $0.02$ & TH\\
432 & J172956.9-513847 & $1.55$ & $^{+0.07}_{- 0.08 }$ & $5.04$ & $5.55$ & $-47.2$ & $^{+3.0}_{- 3.1 }$ & $244.1$ & $^{+1.4}_{- 1.4 }$ & $29.5$ & $^{+0.6}_{- 0.6 }$ & $1691.0$ & $14.5$ & $0.11$ & $0.01$ & $7.73$ & $0.05$ & $6.25$ & $0.10$ & $0.41$ & $0.01$ & TH\\
433 & J173030.2-485225 & $1.31$ & $^{+0.07}_{- 0.07 }$ & $13.70$ & $5.20$ & $-22.4$ & $^{+2.9}_{- 2.9 }$ & $232.4$ & $^{+1.2}_{- 1.1 }$ & $-14.7$ & $^{+0.6}_{- 0.5 }$ & $1719.3$ & $13.4$ & $0.10$ & $0.01$ & $7.75$ & $0.06$ & $6.39$ & $0.10$ & $0.25$ & $0.01$ & TH\\
435 & J173128.2-500015 & $1.50$ & $^{+0.07}_{- 0.08 }$ & $-27.56$ & $5.75$ & $-15.8$ & $^{+2.8}_{- 2.9 }$ & $146.2$ & $^{+1.9}_{- 2.2 }$ & $53.0$ & $^{+0.7}_{- 0.8 }$ & $827.2$ & $35.0$ & $0.54$ & $0.02$ & $7.25$ & $0.04$ & $2.18$ & $0.11$ & $0.57$ & $0.02$ & TK\\
436 & J173144.7-633403 & $1.16$ & $^{+0.05}_{- 0.05 }$ & $2.22$ & $5.53$ & $4.0$ & $^{+2.5}_{- 2.5 }$ & $220.9$ & $^{+1.8}_{- 1.9 }$ & $-26.1$ & $^{+1.0}_{- 1.0 }$ & $1692.8$ & $16.8$ & $0.07$ & $0.01$ & $7.48$ & $0.02$ & $6.46$ & $0.12$ & $0.48$ & $0.02$ & TH\\
437 & J173225.2-614205 & $1.59$ & $^{+0.15}_{- 0.19 }$ & $241.62$ & $18.28$ & $-131.1$ & $^{+8.7}_{- 8.7 }$ & $33.7$ & $^{+6.8}_{- 7.4 }$ & $-144.0$ & $^{+3.8}_{- 4.6 }$ & $299.3$ & $59.5$ & $0.79$ & $0.03$ & $9.14$ & $0.32$ & $1.10$ & $0.14$ & $6.81$ & $0.61$ & H\\
438 & J173333.0-591229 & $2.82$ & $^{+0.40}_{- 0.56 }$ & $-101.52$ & $8.21$ & $108.6$ & $^{+3.5}_{- 3.8 }$ & $249.2$ & $^{+3.1}_{- 3.3 }$ & $-64.4$ & $^{+4.2}_{- 5.6 }$ & $1575.8$ & $74.0$ & $0.28$ & $0.01$ & $9.06$ & $0.42$ & $5.13$ & $0.20$ & $1.37$ & $0.18$ & TK\\
441 & J173833.5-241530 & $0.57$ & $^{+0.01}_{- 0.01 }$ & $19.34$ & $5.43$ & $-61.0$ & $^{+3.1}_{- 3.1 }$ & $189.2$ & $^{+0.4}_{- 0.4 }$ & $5.4$ & $^{+0.2}_{- 0.2 }$ & $1392.0$ & $1.5$ & $0.31$ & $0.01$ & $8.00$ & $0.03$ & $4.25$ & $0.01$ & $0.06$ & $0.01$ & TH\\
443 & J174038.4-661128 & $4.39$ & $^{+0.70}_{- 1.00 }$ & $59.18$ & $5.67$ & $-116.6$ & $^{+4.1}_{- 5.5 }$ & $172.5$ & $^{+4.6}_{- 5.0 }$ & $-41.6$ & $^{+1.8}_{- 2.3 }$ & $961.3$ & $97.2$ & $0.40$ & $0.03$ & $7.10$ & $0.14$ & $3.05$ & $0.29$ & $2.09$ & $0.32$ & TK\\
445 & J174218.5-452406 & $1.36$ & $^{+0.07}_{- 0.07 }$ & $59.21$ & $5.59$ & $-73.8$ & $^{+3.0}_{- 3.0 }$ & $212.8$ & $^{+1.0}_{- 1.0 }$ & $-5.9$ & $^{+0.5}_{- 0.5 }$ & $1523.4$ & $13.8$ & $0.25$ & $0.01$ & $8.12$ & $0.08$ & $4.92$ & $0.07$ & $0.22$ & $0.01$ & TH\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
447 & J174342.8-161446 & $1.24$ & $^{+0.03}_{- 0.03 }$ & $-34.81$ & $6.45$ & $37.9$ & $^{+3.7}_{- 3.7 }$ & $225.2$ & $^{+0.8}_{- 0.9 }$ & $-20.4$ & $^{+0.5}_{- 0.5 }$ & $1689.4$ & $7.4$ & $0.09$ & $0.01$ & $7.53$ & $0.07$ & $6.35$ & $0.09$ & $0.30$ & $0.01$ & TH\\
448 & J174407.6-523150 & $1.95$ & $^{+0.12}_{- 0.13 }$ & $-3.41$ & $5.18$ & $5.1$ & $^{+2.5}_{- 2.6 }$ & $211.4$ & $^{+1.5}_{- 1.4 }$ & $-35.5$ & $^{+1.0}_{- 1.1 }$ & $1452.1$ & $22.5$ & $0.11$ & $0.01$ & $6.67$ & $0.06$ & $5.36$ & $0.11$ & $0.60$ & $0.03$ & TH\\
450 & J174639.8-614215 & $5.44$ & $^{+1.06}_{- 1.55 }$ & $-71.85$ & $6.59$ & $108.2$ & $^{+3.4}_{- 6.1 }$ & $153.4$ & $^{+4.3}_{- 5.2 }$ & $-37.8$ & $^{+4.0}_{- 5.3 }$ & $712.5$ & $61.4$ & $0.50$ & $0.03$ & $6.49$ & $0.14$ & $2.16$ & $0.16$ & $1.89$ & $0.42$ & TK\\
451 & J174925.5+050048 & $1.91$ & $^{+0.11}_{- 0.13 }$ & $-67.41$ & $6.88$ & $-89.3$ & $^{+4.0}_{- 4.0 }$ & $141.2$ & $^{+2.6}_{- 2.7 }$ & $37.1$ & $^{+1.5}_{- 1.4 }$ & $614.3$ & $35.2$ & $0.64$ & $0.02$ & $6.91$ & $0.04$ & $1.53$ & $0.10$ & $0.62$ & $0.04$ & TK\\
452 & J175126.8-014321 & $5.29$ & $^{+0.43}_{- 0.51 }$ & $-32.01$ & $6.18$ & $-26.2$ & $^{+2.4}_{- 2.5 }$ & $109.3$ & $^{+3.0}_{- 3.3 }$ & $-90.9$ & $^{+2.1}_{- 2.5 }$ & $465.5$ & $36.6$ & $0.50$ & $0.03$ & $4.80$ & $0.16$ & $1.60$ & $0.17$ & $1.81$ & $0.05$ & H\\
453 & J175157.0-640451 & $4.52$ & $^{+0.78}_{- 1.12 }$ & $50.74$ & $6.17$ & $-70.5$ & $^{+3.6}_{- 4.4 }$ & $187.5$ & $^{+3.5}_{- 4.1 }$ & $-100.8$ & $^{+4.7}_{- 7.4 }$ & $1001.7$ & $102.1$ & $0.27$ & $0.02$ & $6.65$ & $0.14$ & $3.84$ & $0.24$ & $2.88$ & $0.45$ & TK\\
454 & J175204.7-385600 & $1.02$ & $^{+0.04}_{- 0.04 }$ & $2.22$ & $5.28$ & $-31.0$ & $^{+3.0}_{- 3.0 }$ & $258.6$ & $^{+0.5}_{- 0.5 }$ & $31.7$ & $^{+0.4}_{- 0.5 }$ & $1898.1$ & $6.8$ & $0.09$ & $0.01$ & $8.56$ & $0.03$ & $7.20$ & $0.06$ & $0.39$ & $0.01$ & TH\\
456 & J175411.9-265120 & $0.53$ & $^{+0.01}_{- 0.01 }$ & $-17.71$ & $5.32$ & $-41.4$ & $^{+3.0}_{- 3.0 }$ & $220.5$ & $^{+0.2}_{- 0.2 }$ & $56.6$ & $^{+0.2}_{- 0.2 }$ & $1569.0$ & $4.7$ & $0.18$ & $0.01$ & $7.88$ & $0.01$ & $5.43$ & $0.03$ & $0.70$ & $0.01$ & TH\\
457 & J175624.4-414608 & $1.50$ & $^{+0.08}_{- 0.09 }$ & $-47.48$ & $5.55$ & $40.6$ & $^{+3.0}_{- 3.0 }$ & $249.2$ & $^{+0.7}_{- 0.7 }$ & $-6.2$ & $^{+0.6}_{- 0.6 }$ & $1783.9$ & $14.0$ & $0.10$ & $0.01$ & $8.12$ & $0.13$ & $6.61$ & $0.06$ & $0.23$ & $0.01$ & TH\\
458 & J175648.1-472246 & $0.96$ & $^{+0.03}_{- 0.03 }$ & $-34.80$ & $6.06$ & $77.5$ & $^{+3.3}_{- 3.3 }$ & $181.9$ & $^{+1.2}_{- 1.3 }$ & $-75.0$ & $^{+1.1}_{- 1.1 }$ & $1472.1$ & $15.5$ & $0.23$ & $0.01$ & $8.06$ & $0.07$ & $5.00$ & $0.06$ & $1.34$ & $0.05$ & TK\\
459 & J175731.7-683239 & $2.11$ & $^{+0.16}_{- 0.19 }$ & $-7.64$ & $5.12$ & $-13.4$ & $^{+2.0}_{- 2.0 }$ & $215.3$ & $^{+2.2}_{- 2.2 }$ & $7.9$ & $^{+1.1}_{- 1.1 }$ & $1486.2$ & $30.6$ & $0.12$ & $0.01$ & $6.93$ & $0.06$ & $5.49$ & $0.16$ & $0.72$ & $0.03$ & TH\\
460 & J175848.2-414950 & $1.62$ & $^{+0.12}_{- 0.15 }$ & $-74.67$ & $8.09$ & $67.2$ & $^{+4.5}_{- 4.5 }$ & $238.6$ & $^{+1.2}_{- 1.2 }$ & $-5.0$ & $^{+1.0}_{- 1.0 }$ & $1669.3$ & $24.9$ & $0.18$ & $0.01$ & $8.23$ & $0.21$ & $5.75$ & $0.09$ & $0.27$ & $0.01$ & TH\\
461 & J180106.5-694203 & $4.05$ & $^{+0.50}_{- 0.65 }$ & $16.52$ & $5.95$ & $45.8$ & $^{+3.2}_{- 3.4 }$ & $156.0$ & $^{+2.8}_{- 3.3 }$ & $-78.0$ & $^{+3.1}_{- 3.7 }$ & $914.3$ & $47.0$ & $0.32$ & $0.02$ & $6.29$ & $0.05$ & $3.23$ & $0.13$ & $2.20$ & $0.19$ & TK\\
462 & J180218.6-131029 & $0.29$ & $^{+0.01}_{- 0.01 }$ & $-2.00$ & $5.06$ & $16.2$ & $^{+2.7}_{- 2.7 }$ & $238.4$ & $^{+0.8}_{- 0.8 }$ & $-29.8$ & $^{+0.2}_{- 0.2 }$ & $2066.9$ & $6.9$ & $0.06$ & $0.01$ & $9.18$ & $0.10$ & $8.07$ & $0.03$ & $0.39$ & $0.01$ & TH\\
464 & J180428.2+052259 & $1.28$ & $^{+0.06}_{- 0.06 }$ & $-33.41$ & $5.51$ & $-10.4$ & $^{+2.3}_{- 2.3 }$ & $199.3$ & $^{+1.9}_{- 1.8 }$ & $1.2$ & $^{+0.7}_{- 0.7 }$ & $1415.7$ & $18.8$ & $0.23$ & $0.01$ & $7.38$ & $0.03$ & $4.65$ & $0.10$ & $0.31$ & $0.01$ & TH\\
465 & J180614.5-460325 & $1.81$ & $^{+0.15}_{- 0.18 }$ & $-20.51$ & $5.11$ & $-11.0$ & $^{+2.9}_{- 2.9 }$ & $237.2$ & $^{+1.0}_{- 0.9 }$ & $22.8$ & $^{+0.8}_{- 0.8 }$ & $1576.2$ & $28.0$ & $0.04$ & $0.01$ & $6.70$ & $0.08$ & $6.19$ & $0.15$ & $0.43$ & $0.02$ & TH\\
468 & J180806.9+013825 & $1.47$ & $^{+0.09}_{- 0.10 }$ & $-10.46$ & $5.33$ & $-5.3$ & $^{+2.5}_{- 2.5 }$ & $218.1$ & $^{+1.8}_{- 1.9 }$ & $-3.2$ & $^{+0.6}_{- 0.6 }$ & $1561.2$ & $21.0$ & $0.12$ & $0.01$ & $7.18$ & $0.04$ & $5.66$ & $0.12$ & $0.29$ & $0.01$ & TH\\
469 & J180818.5-650853 & $1.40$ & $^{+0.06}_{- 0.07 }$ & $22.18$ & $5.38$ & $-53.6$ & $^{+2.4}_{- 2.3 }$ & $242.7$ & $^{+1.7}_{- 1.7 }$ & $0.2$ & $^{+1.1}_{- 1.1 }$ & $1803.6$ & $14.9$ & $0.17$ & $0.01$ & $8.92$ & $0.01$ & $6.32$ & $0.09$ & $0.54$ & $0.02$ & TH\\
470 & J180953.6-305905 & $2.08$ & $^{+0.11}_{- 0.13 }$ & $26.38$ & $5.58$ & $-54.7$ & $^{+3.3}_{- 3.4 }$ & $216.7$ & $^{+0.6}_{- 0.6 }$ & $16.3$ & $^{+0.4}_{- 0.4 }$ & $1330.9$ & $22.8$ & $0.19$ & $0.01$ & $6.59$ & $0.08$ & $4.51$ & $0.10$ & $0.22$ & $0.01$ & TH\\
473 & J181338.5-171105 & $1.12$ & $^{+0.04}_{- 0.04 }$ & $-44.69$ & $5.66$ & $24.8$ & $^{+3.2}_{- 3.2 }$ & $237.6$ & $^{+0.9}_{- 0.9 }$ & $28.8$ & $^{+0.3}_{- 0.3 }$ & $1703.1$ & $8.9$ & $0.13$ & $0.01$ & $7.93$ & $0.07$ & $6.17$ & $0.08$ & $0.30$ & $0.01$ & TH\\
474 & J181356.8-652747 & $6.90$ & $^{+1.24}_{- 1.74 }$ & $-27.60$ & $5.53$ & $54.9$ & $^{+1.7}_{- 1.5 }$ & $176.6$ & $^{+5.9}_{- 3.6 }$ & $-72.8$ & $^{+4.5}_{- 7.1 }$ & $772.3$ & $27.1$ & $0.31$ & $0.01$ & $5.80$ & $0.27$ & $3.07$ & $0.21$ & $2.91$ & $0.48$ & TK\\
476 & J181615.3-410325 & $1.62$ & $^{+0.09}_{- 0.11 }$ & $44.90$ & $5.76$ & $-44.3$ & $^{+3.4}_{- 3.4 }$ & $246.2$ & $^{+0.6}_{- 0.6 }$ & $-24.0$ & $^{+0.8}_{- 0.8 }$ & $1750.2$ & $13.5$ & $0.18$ & $0.01$ & $8.78$ & $0.08$ & $6.05$ & $0.08$ & $0.51$ & $0.02$ & TH\\
477 & J181829.1-342341 & $1.10$ & $^{+0.06}_{- 0.06 }$ & $-34.81$ & $6.38$ & $32.9$ & $^{+3.6}_{- 3.6 }$ & $244.1$ & $^{+0.2}_{- 0.2 }$ & $-1.2$ & $^{+0.6}_{- 0.6 }$ & $1835.2$ & $9.0$ & $0.08$ & $0.01$ & $8.16$ & $0.10$ & $6.96$ & $0.07$ & $0.16$ & $0.01$ & TH\\
480 & J182345.5-285633 & $0.66$ & $^{+0.02}_{- 0.02 }$ & $-36.22$ & $5.34$ & $25.9$ & $^{+3.1}_{- 3.1 }$ & $250.9$ & $^{+0.2}_{- 0.2 }$ & $17.2$ & $^{+0.4}_{- 0.4 }$ & $1964.1$ & $2.7$ & $0.09$ & $0.01$ & $8.91$ & $0.07$ & $7.42$ & $0.06$ & $0.22$ & $0.01$ & TH\\
483 & J183025.5-453925 & $3.61$ & $^{+0.72}_{- 1.12 }$ & $-56.20$ & $7.21$ & $4.4$ & $^{+5.2}_{- 6.0 }$ & $233.6$ & $^{+2.4}_{- 2.8 }$ & $37.0$ & $^{+1.8}_{- 1.8 }$ & $1171.9$ & $145.4$ & $0.04$ & $0.02$ & $5.22$ & $0.62$ & $4.81$ & $0.42$ & $1.07$ & $0.13$ & TH\\
484 & J183032.0-293023 & $1.14$ & $^{+0.05}_{- 0.05 }$ & $-54.75$ & $5.28$ & $29.7$ & $^{+2.9}_{- 2.9 }$ & $196.3$ & $^{+0.7}_{- 0.7 }$ & $15.5$ & $^{+0.5}_{- 0.5 }$ & $1396.9$ & $17.0$ & $0.26$ & $0.01$ & $7.54$ & $0.06$ & $4.47$ & $0.08$ & $0.22$ & $0.01$ & TH\\
485 & J183113.6-455608 & $3.82$ & $^{+0.72}_{- 1.09 }$ & $20.75$ & $5.28$ & $-19.2$ & $^{+3.5}_{- 3.2 }$ & $106.7$ & $^{+7.8}_{- 10.8 }$ & $-29.1$ & $^{+2.0}_{- 2.7 }$ & $510.4$ & $152.2$ & $0.53$ & $0.06$ & $4.97$ & $0.44$ & $1.51$ & $0.42$ & $1.12$ & $0.24$ & TK\\
486 & J183221.7-312131 & $1.51$ & $^{+0.08}_{- 0.09 }$ & $-16.29$ & $5.49$ & $34.9$ & $^{+3.1}_{- 3.0 }$ & $210.3$ & $^{+0.7}_{- 0.7 }$ & $-40.4$ & $^{+0.8}_{- 1.1 }$ & $1546.4$ & $16.2$ & $0.10$ & $0.01$ & $7.01$ & $0.06$ & $5.76$ & $0.08$ & $0.55$ & $0.02$ & TH\\
488 & J183343.0-143220 & $1.02$ & $^{+0.04}_{- 0.05 }$ & $-80.30$ & $6.62$ & $72.3$ & $^{+3.4}_{- 3.5 }$ & $207.1$ & $^{+1.3}_{- 1.3 }$ & $2.4$ & $^{+0.3}_{- 0.3 }$ & $1570.3$ & $13.9$ & $0.25$ & $0.01$ & $8.41$ & $0.08$ & $5.05$ & $0.10$ & $0.04$ & $0.01$ & TH\\
489 & J183345.9-442230 & $0.62$ & $^{+0.02}_{- 0.02 }$ & $101.84$ & $5.80$ & $-120.2$ & $^{+3.2}_{- 3.2 }$ & $191.5$ & $^{+0.7}_{- 0.7 }$ & $-2.0$ & $^{+0.9}_{- 0.9 }$ & $1457.2$ & $9.1$ & $0.39$ & $0.01$ & $9.45$ & $0.09$ & $4.17$ & $0.05$ & $0.21$ & $0.01$ & TH\\
490 & J183346.4-355141 & $3.97$ & $^{+0.49}_{- 0.64 }$ & $39.24$ & $5.29$ & $-115.0$ & $^{+3.9}_{- 4.3 }$ & $124.9$ & $^{+4.6}_{- 5.9 }$ & $54.8$ & $^{+2.0}_{- 2.6 }$ & $441.0$ & $86.2$ & $0.57$ & $0.04$ & $4.79$ & $0.29$ & $1.31$ & $0.24$ & $0.95$ & $0.07$ & TK\\
491 & J183349.4+074008 & $0.72$ & $^{+0.01}_{- 0.01 }$ & $70.73$ & $5.25$ & $-35.2$ & $^{+2.4}_{- 2.4 }$ & $279.1$ & $^{+2.1}_{- 2.1 }$ & $-29.6$ & $^{+0.5}_{- 0.5 }$ & $2326.9$ & $14.8$ & $0.31$ & $0.01$ & $13.98$ & $0.29$ & $7.43$ & $0.01$ & $0.54$ & $0.01$ & TH\\
492 & J183357.0+052917 & $7.29$ & $^{+0.89}_{- 1.14 }$ & $86.12$ & $8.34$ & $23.1$ & $^{+10.4}_{- 12.0 }$ & $329.9$ & $^{+5.6}_{- 6.7 }$ & $64.4$ & $^{+1.7}_{- 2.2 }$ & $1182.9$ & $24.3$ & $0.08$ & $0.03$ & $5.45$ & $0.24$ & $4.67$ & $0.15$ & $1.01$ & $0.09$ & TK\\
493 & J183400.1-403606 & $1.09$ & $^{+0.05}_{- 0.05 }$ & $57.78$ & $6.10$ & $-67.4$ & $^{+3.4}_{- 3.4 }$ & $269.0$ & $^{+0.5}_{- 0.6 }$ & $-4.9$ & $^{+0.9}_{- 0.9 }$ & $2023.2$ & $3.8$ & $0.26$ & $0.01$ & $11.28$ & $0.10$ & $6.58$ & $0.06$ & $0.36$ & $0.01$ & TH\\
495 & J183659.5-462201 & $1.10$ & $^{+0.05}_{- 0.05 }$ & $-10.45$ & $5.10$ & $-12.6$ & $^{+2.7}_{- 2.8 }$ & $251.0$ & $^{+0.6}_{- 0.6 }$ & $20.6$ & $^{+0.9}_{- 0.9 }$ & $1860.0$ & $8.3$ & $0.05$ & $0.01$ & $8.07$ & $0.03$ & $7.29$ & $0.05$ & $0.41$ & $0.01$ & TH\\
496 & J183716.8-312515 & $0.96$ & $^{+0.03}_{- 0.04 }$ & $50.80$ & $6.58$ & $-39.1$ & $^{+3.9}_{- 3.9 }$ & $252.6$ & $^{+0.3}_{- 0.3 }$ & $-26.3$ & $^{+0.8}_{- 0.7 }$ & $1963.0$ & $4.6$ & $0.19$ & $0.01$ & $9.95$ & $0.15$ & $6.82$ & $0.06$ & $0.45$ & $0.02$ & TH\\
497 & J183717.0-325521 & $2.17$ & $^{+0.17}_{- 0.21 }$ & $-80.30$ & $6.77$ & $116.4$ & $^{+4.1}_{- 4.2 }$ & $218.9$ & $^{+0.8}_{- 1.0 }$ & $-46.4$ & $^{+1.8}_{- 2.2 }$ & $1499.7$ & $29.3$ & $0.25$ & $0.01$ & $8.15$ & $0.14$ & $4.91$ & $0.12$ & $0.74$ & $0.05$ & TH\\
498 & J183741.3-610849 & $2.19$ & $^{+0.18}_{- 0.22 }$ & $17.92$ & $5.84$ & $-30.9$ & $^{+2.6}_{- 2.7 }$ & $196.8$ & $^{+2.1}_{- 2.2 }$ & $-1.1$ & $^{+1.3}_{- 1.3 }$ & $1317.7$ & $37.7$ & $0.20$ & $0.01$ & $6.82$ & $0.09$ & $4.52$ & $0.17$ & $0.82$ & $0.04$ & TH\\
499 & J183842.8-361404 & $1.33$ & $^{+0.05}_{- 0.06 }$ & $20.74$ & $5.74$ & $-26.8$ & $^{+3.3}_{- 3.3 }$ & $256.7$ & $^{+0.1}_{- 0.1 }$ & $0.2$ & $^{+0.8}_{- 0.8 }$ & $1861.0$ & $7.0$ & $0.12$ & $0.01$ & $8.70$ & $0.08$ & $6.81$ & $0.06$ & $0.33$ & $0.01$ & TH\\
500 & J183845.6-540934 & $0.80$ & $^{+0.03}_{- 0.03 }$ & $-13.50$ & $5.49$ & $17.7$ & $^{+2.8}_{- 2.7 }$ & $219.0$ & $^{+1.1}_{- 1.2 }$ & $-7.5$ & $^{+1.1}_{- 1.2 }$ & $1718.0$ & $11.4$ & $0.10$ & $0.01$ & $7.77$ & $0.04$ & $6.38$ & $0.06$ & $0.28$ & $0.01$ & TH\\
501 & J183902.6-151807 & $1.14$ & $^{+0.04}_{- 0.05 }$ & $144.59$ & $7.74$ & $-135.0$ & $^{+4.4}_{- 4.4 }$ & $286.4$ & $^{+1.7}_{- 1.6 }$ & $-13.2$ & $^{+0.4}_{- 0.4 }$ & $2130.7$ & $14.2$ & $0.46$ & $0.01$ & $15.93$ & $0.48$ & $5.92$ & $0.03$ & $0.33$ & $0.02$ & TK\\
505 & J184054.9-295529 & $1.70$ & $^{+0.12}_{- 0.14 }$ & $17.93$ & $5.06$ & $-74.0$ & $^{+2.9}_{- 3.0 }$ & $187.7$ & $^{+1.3}_{- 1.4 }$ & $42.7$ & $^{+1.0}_{- 1.0 }$ & $1148.0$ & $39.8$ & $0.33$ & $0.02$ & $6.91$ & $0.08$ & $3.50$ & $0.16$ & $0.53$ & $0.02$ & TH\\
506 & J184131.6-161710 & $0.99$ & $^{+0.03}_{- 0.03 }$ & $29.42$ & $5.53$ & $-55.7$ & $^{+3.0}_{- 3.0 }$ & $225.9$ & $^{+1.1}_{- 1.1 }$ & $9.1$ & $^{+0.3}_{- 0.3 }$ & $1652.2$ & $13.1$ & $0.16$ & $0.01$ & $8.00$ & $0.09$ & $5.74$ & $0.05$ & $0.09$ & $0.01$ & TH\\
507 & J184203.2-723604 & $1.45$ & $^{+0.05}_{- 0.06 }$ & $-48.89$ & $5.53$ & $-3.6$ & $^{+2.2}_{- 2.2 }$ & $258.3$ & $^{+2.1}_{- 2.1 }$ & $54.6$ & $^{+1.5}_{- 1.5 }$ & $1927.1$ & $16.3$ & $0.10$ & $0.01$ & $9.10$ & $0.17$ & $7.42$ & $0.02$ & $1.29$ & $0.05$ & TK\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
510 & J184513.1-330538 & $2.66$ & $^{+0.31}_{- 0.41 }$ & $-76.12$ & $6.70$ & $51.4$ & $^{+3.7}_{- 3.7 }$ & $279.8$ & $^{+1.2}_{- 1.5 }$ & $61.9$ & $^{+1.6}_{- 1.8 }$ & $1613.5$ & $45.7$ & $0.23$ & $0.01$ & $8.84$ & $0.19$ & $5.49$ & $0.17$ & $1.40$ & $0.10$ & TK\\
512 & J184617.8-534114 & $2.18$ & $^{+0.19}_{- 0.22 }$ & $-53.41$ & $5.42$ & $18.9$ & $^{+2.8}_{- 2.9 }$ & $275.4$ & $^{+1.2}_{- 1.2 }$ & $13.2$ & $^{+1.2}_{- 1.2 }$ & $1824.3$ & $29.2$ & $0.17$ & $0.01$ & $9.18$ & $0.17$ & $6.51$ & $0.10$ & $1.03$ & $0.06$ & TH\\
513 & J184737.2-295921 & $1.18$ & $^{+0.06}_{- 0.06 }$ & $24.98$ & $5.62$ & $-34.0$ & $^{+3.3}_{- 3.3 }$ & $227.2$ & $^{+0.5}_{- 0.5 }$ & $-3.5$ & $^{+0.8}_{- 0.8 }$ & $1663.2$ & $12.6$ & $0.12$ & $0.01$ & $7.67$ & $0.08$ & $6.03$ & $0.06$ & $0.26$ & $0.01$ & TH\\
514 & J184922.2-534412 & $3.26$ & $^{+0.48}_{- 0.67 }$ & $-2.01$ & $5.47$ & $-34.8$ & $^{+2.9}_{- 3.4 }$ & $206.1$ & $^{+2.4}_{- 3.2 }$ & $12.2$ & $^{+1.1}_{- 1.1 }$ & $1156.5$ & $79.6$ & $0.16$ & $0.02$ & $5.89$ & $0.22$ & $4.26$ & $0.30$ & $1.19$ & $0.12$ & TH\\
515 & J185154.0-163427 & $1.12$ & $^{+0.04}_{- 0.04 }$ & $-39.04$ & $5.55$ & $40.1$ & $^{+2.9}_{- 2.9 }$ & $245.5$ & $^{+1.1}_{- 1.1 }$ & $19.4$ & $^{+0.4}_{- 0.4 }$ & $1829.0$ & $8.8$ & $0.12$ & $0.01$ & $8.50$ & $0.03$ & $6.69$ & $0.08$ & $0.28$ & $0.01$ & TH\\
516 & J185228.4-461040 & $4.00$ & $^{+0.78}_{- 1.18 }$ & $-16.32$ & $5.54$ & $-86.1$ & $^{+7.8}_{- 8.5 }$ & $210.9$ & $^{+4.5}_{- 4.3 }$ & $106.8$ & $^{+5.8}_{- 7.3 }$ & $943.6$ & $139.2$ & $0.22$ & $0.04$ & $5.63$ & $0.27$ & $3.62$ & $0.51$ & $2.04$ & $0.25$ & TK\\
517 & J185246.0-605923\,$\dagger$ & $1.29$ & $^{+0.07}_{- 0.08 }$ & $326.90$ & $13.41$ & $-251.6$ & $^{+6.5}_{- 6.6 }$ & $-75.7$ & $^{+4.9}_{- 4.8 }$ & $-36.8$ & $^{+3.4}_{- 3.7 }$ & $-636.1$ & $49.8$ & $0.79$ & $0.02$ & $11.94$ & $0.42$ & $1.40$ & $0.12$ & $1.81$ & $0.21$ & H\\
518 & J185315.0-180407 & $1.58$ & $^{+0.09}_{- 0.10 }$ & $2.22$ & $5.51$ & $-13.6$ & $^{+2.9}_{- 2.9 }$ & $125.5$ & $^{+2.1}_{- 2.7 }$ & $-76.6$ & $^{+1.4}_{- 1.7 }$ & $938.7$ & $37.6$ & $0.43$ & $0.01$ & $7.02$ & $0.05$ & $2.78$ & $0.12$ & $1.37$ & $0.08$ & TK\\
519 & J185335.6-442325 & $4.29$ & $^{+0.72}_{- 1.03 }$ & $-44.75$ & $5.38$ & $-21.6$ & $^{+5.4}_{- 5.8 }$ & $242.2$ & $^{+1.6}_{- 1.6 }$ & $55.0$ & $^{+2.1}_{- 2.3 }$ & $1062.7$ & $117.1$ & $0.08$ & $0.03$ & $5.22$ & $0.27$ & $4.45$ & $0.45$ & $1.65$ & $0.19$ & TK\\
521 & J185417.3-455757 & $1.89$ & $^{+0.14}_{- 0.17 }$ & $-24.76$ & $5.40$ & $-13.5$ & $^{+2.9}_{- 2.8 }$ & $202.8$ & $^{+1.3}_{- 1.4 }$ & $47.4$ & $^{+1.2}_{- 1.4 }$ & $1310.1$ & $35.3$ & $0.19$ & $0.01$ & $6.69$ & $0.08$ & $4.58$ & $0.16$ & $0.90$ & $0.04$ & TH\\
523 & J185505.7-294131 & $1.22$ & $^{+0.06}_{- 0.06 }$ & $-12.07$ & $5.39$ & $41.0$ & $^{+2.8}_{- 2.9 }$ & $256.2$ & $^{+0.4}_{- 0.4 }$ & $-29.6$ & $^{+0.9}_{- 0.9 }$ & $1965.9$ & $6.2$ & $0.14$ & $0.01$ & $9.42$ & $0.01$ & $7.16$ & $0.05$ & $0.52$ & $0.02$ & TH\\
524 & J185515.6-621213 & $1.09$ & $^{+0.04}_{- 0.04 }$ & $0.81$ & $5.39$ & $16.5$ & $^{+2.5}_{- 2.4 }$ & $226.1$ & $^{+1.4}_{- 1.5 }$ & $-36.8$ & $^{+1.3}_{- 1.5 }$ & $1751.5$ & $11.4$ & $0.05$ & $0.01$ & $7.61$ & $0.04$ & $6.94$ & $0.05$ & $0.72$ & $0.02$ & TH\\
525 & J185522.2-090725 & $0.70$ & $^{+0.01}_{- 0.01 }$ & $53.54$ & $6.51$ & $-75.4$ & $^{+3.0}_{- 3.0 }$ & $253.2$ & $^{+1.6}_{- 1.6 }$ & $12.0$ & $^{+0.3}_{- 0.3 }$ & $1939.9$ & $13.2$ & $0.20$ & $0.01$ & $9.91$ & $0.20$ & $6.63$ & $0.02$ & $0.11$ & $0.01$ & TH\\
526 & J185611.6-090748 & $1.11$ & $^{+0.04}_{- 0.04 }$ & $16.52$ & $6.24$ & $-18.6$ & $^{+3.0}_{- 3.0 }$ & $257.7$ & $^{+1.7}_{- 1.7 }$ & $18.2$ & $^{+0.4}_{- 0.3 }$ & $1904.7$ & $13.0$ & $0.07$ & $0.01$ & $8.42$ & $0.16$ & $7.32$ & $0.03$ & $0.21$ & $0.01$ & TH\\
528 & J185753.9-355807 & $4.18$ & $^{+0.83}_{- 1.26 }$ & $-56.10$ & $6.57$ & $79.1$ & $^{+4.1}_{- 4.9 }$ & $137.8$ & $^{+6.6}_{- 10.2 }$ & $-47.5$ & $^{+4.6}_{- 6.7 }$ & $648.6$ & $163.7$ & $0.39$ & $0.04$ & $4.93$ & $0.51$ & $2.17$ & $0.44$ & $1.35$ & $0.25$ & TK\\
529 & J185804.9-091425 & $0.73$ & $^{+0.01}_{- 0.02 }$ & $-50.50$ & $5.83$ & $63.6$ & $^{+3.0}_{- 3.0 }$ & $224.3$ & $^{+1.6}_{- 1.6 }$ & $-10.6$ & $^{+0.4}_{- 0.4 }$ & $1827.2$ & $11.8$ & $0.15$ & $0.01$ & $8.77$ & $0.04$ & $6.48$ & $0.10$ & $0.12$ & $0.01$ & TH\\
530 & J185922.4-425003 & $1.71$ & $^{+0.10}_{- 0.12 }$ & $-2.00$ & $5.12$ & $1.1$ & $^{+2.9}_{- 2.9 }$ & $263.5$ & $^{+0.5}_{- 0.5 }$ & $-12.6$ & $^{+1.1}_{- 1.1 }$ & $1850.9$ & $11.9$ & $0.13$ & $0.01$ & $8.79$ & $0.03$ & $6.80$ & $0.06$ & $0.68$ & $0.03$ & TH\\
532 & J190036.8-252426 & $0.83$ & $^{+0.02}_{- 0.03 }$ & $-0.60$ & $5.48$ & $-4.7$ & $^{+3.3}_{- 3.3 }$ & $252.1$ & $^{+0.7}_{- 0.7 }$ & $10.6$ & $^{+0.8}_{- 0.8 }$ & $1942.0$ & $5.9$ & $0.05$ & $0.01$ & $8.46$ & $0.08$ & $7.59$ & $0.02$ & $0.22$ & $0.01$ & TH\\
533 & J190126.8-060549 & $2.14$ & $^{+0.14}_{- 0.16 }$ & $24.96$ & $6.42$ & $15.2$ & $^{+3.2}_{- 2.8 }$ & $290.7$ & $^{+2.4}_{- 2.5 }$ & $36.2$ & $^{+0.7}_{- 0.6 }$ & $1908.4$ & $19.9$ & $0.20$ & $0.01$ & $9.82$ & $0.16$ & $6.55$ & $0.08$ & $0.54$ & $0.02$ & TH\\
534 & J190243.7-061234 & $0.63$ & $^{+0.01}_{- 0.01 }$ & $-201.14$ & $10.33$ & $189.6$ & $^{+5.0}_{- 5.1 }$ & $88.3$ & $^{+3.1}_{- 3.1 }$ & $-62.0$ & $^{+0.7}_{- 0.8 }$ & $865.8$ & $25.5$ & $0.66$ & $0.02$ & $10.20$ & $0.15$ & $2.06$ & $0.09$ & $1.25$ & $0.03$ & H\\
535 & J190405.9-505158\,$\dagger$ & $3.46$ & $^{+0.52}_{- 0.73 }$ & $127.28$ & $12.22$ & $-6.1$ & $^{+10.3}_{- 11.9 }$ & $-86.8$ & $^{+12.5}_{- 18.9 }$ & $-112.3$ & $^{+4.1}_{- 5.3 }$ & $-478.0$ & $153.1$ & $0.54$ & $0.15$ & $5.64$ & $0.20$ & $1.65$ & $0.64$ & $2.94$ & $0.16$ & H\\
536 & J190555.5-443840 & $1.17$ & $^{+0.05}_{- 0.06 }$ & $30.83$ & $6.27$ & $-28.1$ & $^{+3.4}_{- 3.4 }$ & $251.2$ & $^{+0.5}_{- 0.5 }$ & $-24.1$ & $^{+1.4}_{- 1.4 }$ & $1895.6$ & $7.5$ & $0.13$ & $0.01$ & $9.07$ & $0.06$ & $6.92$ & $0.06$ & $0.63$ & $0.03$ & TH\\
537 & J190605.0-145255 & $0.83$ & $^{+0.03}_{- 0.03 }$ & $5.04$ & $5.31$ & $11.4$ & $^{+2.6}_{- 2.6 }$ & $252.0$ & $^{+1.1}_{- 1.1 }$ & $-10.8$ & $^{+0.5}_{- 0.5 }$ & $1997.8$ & $10.0$ & $0.08$ & $0.01$ & $8.95$ & $0.10$ & $7.64$ & $0.01$ & $0.19$ & $0.01$ & TH\\
538 & J190752.8-373956 & $1.02$ & $^{+0.04}_{- 0.04 }$ & $19.33$ & $5.22$ & $-7.9$ & $^{+3.0}_{- 2.9 }$ & $266.4$ & $^{+0.2}_{- 0.2 }$ & $-22.2$ & $^{+1.0}_{- 1.1 }$ & $2057.9$ & $2.3$ & $0.16$ & $0.01$ & $10.21$ & $0.05$ & $7.35$ & $0.03$ & $0.55$ & $0.02$ & TH\\
539 & J190926.3-622241 & $1.01$ & $^{+0.04}_{- 0.04 }$ & $-64.59$ & $6.15$ & $71.6$ & $^{+3.0}_{- 2.9 }$ & $257.2$ & $^{+1.6}_{- 1.7 }$ & $-13.0$ & $^{+1.7}_{- 1.8 }$ & $2002.7$ & $13.1$ & $0.22$ & $0.01$ & $10.57$ & $0.20$ & $6.81$ & $0.04$ & $0.58$ & $0.02$ & TH\\
540 & J191029.6-152229 & $1.10$ & $^{+0.05}_{- 0.05 }$ & $-27.57$ & $5.60$ & $38.1$ & $^{+2.8}_{- 2.9 }$ & $233.2$ & $^{+1.3}_{- 1.3 }$ & $-2.6$ & $^{+0.6}_{- 0.6 }$ & $1785.7$ & $12.5$ & $0.09$ & $0.01$ & $8.00$ & $0.04$ & $6.69$ & $0.11$ & $0.20$ & $0.01$ & TH\\
542 & J191109.3-140653 & $0.50$ & $^{+0.01}_{- 0.01 }$ & $-130.04$ & $8.13$ & $12.2$ & $^{+4.2}_{- 4.2 }$ & $130.4$ & $^{+1.9}_{- 2.0 }$ & $88.1$ & $^{+1.0}_{- 1.0 }$ & $844.8$ & $18.0$ & $0.57$ & $0.01$ & $8.31$ & $0.05$ & $2.29$ & $0.06$ & $1.81$ & $0.05$ & TK\\
543 & J191223.6-624632\,$\dagger$ & $1.13$ & $^{+0.04}_{- 0.05 }$ & $150.58$ & $8.57$ & $-34.4$ & $^{+3.9}_{- 4.1 }$ & $-185.2$ & $^{+4.9}_{- 4.9 }$ & $94.4$ & $^{+2.7}_{- 2.9 }$ & $-1483.5$ & $67.0$ & $0.15$ & $0.05$ & $7.59$ & $0.03$ & $5.70$ & $0.51$ & $1.92$ & $0.09$ & H\\
544 & J191226.5-080943 & $0.95$ & $^{+0.03}_{- 0.03 }$ & $-4.82$ & $5.58$ & $-13.8$ & $^{+2.7}_{- 2.7 }$ & $214.2$ & $^{+1.7}_{- 1.7 }$ & $-3.4$ & $^{+0.5}_{- 0.5 }$ & $1632.5$ & $14.0$ & $0.13$ & $0.01$ & $7.62$ & $0.02$ & $5.84$ & $0.08$ & $0.14$ & $0.01$ & TH\\
545 & J191230.6-710932 & $1.87$ & $^{+0.15}_{- 0.18 }$ & $201.78$ & $9.19$ & $-261.9$ & $^{+4.1}_{- 4.0 }$ & $31.5$ & $^{+4.6}_{- 4.4 }$ & $160.1$ & $^{+5.4}_{- 7.1 }$ & $239.4$ & $60.3$ & $0.92$ & $0.02$ & $16.88$ & $0.93$ & $0.66$ & $0.16$ & $9.24$ & $2.08$ & H\\
546 & J191341.7-045901 & $1.36$ & $^{+0.06}_{- 0.06 }$ & $-101.63$ & $6.67$ & $67.8$ & $^{+3.1}_{- 3.2 }$ & $176.8$ & $^{+2.4}_{- 2.3 }$ & $33.0$ & $^{+0.6}_{- 0.5 }$ & $1261.2$ & $17.5$ & $0.37$ & $0.01$ & $8.00$ & $0.06$ & $3.68$ & $0.08$ & $0.45$ & $0.01$ & TH\\
547 & J191434.9-615408 & $2.20$ & $^{+0.17}_{- 0.20 }$ & $17.92$ & $5.53$ & $-24.7$ & $^{+2.3}_{- 2.3 }$ & $177.2$ & $^{+2.1}_{- 2.3 }$ & $12.2$ & $^{+1.4}_{- 1.4 }$ & $1195.3$ & $37.9$ & $0.27$ & $0.01$ & $6.82$ & $0.07$ & $3.90$ & $0.15$ & $0.98$ & $0.05$ & TH\\
548 & J191445.8-102654 & $2.46$ & $^{+0.09}_{- 0.09 }$ & $-91.74$ & $5.81$ & $77.0$ & $^{+2.5}_{- 2.6 }$ & $190.6$ & $^{+1.9}_{- 1.9 }$ & $48.0$ & $^{+0.6}_{- 0.6 }$ & $1161.7$ & $17.2$ & $0.34$ & $0.01$ & $7.24$ & $0.05$ & $3.53$ & $0.07$ & $0.84$ & $0.02$ & TH\\
549 & J191504.1-423504 & $1.11$ & $^{+0.05}_{- 0.06 }$ & $-10.46$ & $5.40$ & $-19.4$ & $^{+2.8}_{- 2.8 }$ & $170.4$ & $^{+1.1}_{- 1.2 }$ & $36.3$ & $^{+1.2}_{- 1.2 }$ & $1213.7$ & $23.8$ & $0.34$ & $0.01$ & $7.40$ & $0.03$ & $3.68$ & $0.10$ & $0.63$ & $0.03$ & TH\\
550 & J191617.1-021058 & $0.41$ & $^{+0.01}_{- 0.01 }$ & $61.99$ & $5.21$ & $-59.6$ & $^{+2.3}_{- 2.3 }$ & $276.4$ & $^{+1.6}_{- 1.6 }$ & $-3.7$ & $^{+0.3}_{- 0.3 }$ & $2254.9$ & $14.2$ & $0.25$ & $0.01$ & $12.51$ & $0.26$ & $7.50$ & $0.02$ & $0.10$ & $0.01$ & TH\\
552 & J191721.9-014406 & $0.90$ & $^{+0.03}_{- 0.04 }$ & $-101.65$ & $9.06$ & $99.8$ & $^{+3.9}_{- 4.0 }$ & $184.2$ & $^{+3.1}_{- 3.1 }$ & $1.1$ & $^{+0.7}_{- 0.6 }$ & $1485.7$ & $24.7$ & $0.34$ & $0.02$ & $8.92$ & $0.06$ & $4.43$ & $0.14$ & $0.10$ & $0.01$ & TH\\
553 & J191744.8-160950 & $1.30$ & $^{+0.07}_{- 0.07 }$ & $-44.68$ & $5.74$ & $66.8$ & $^{+2.9}_{- 2.9 }$ & $205.7$ & $^{+1.4}_{- 1.4 }$ & $-27.2$ & $^{+1.0}_{- 1.1 }$ & $1589.0$ & $15.7$ & $0.18$ & $0.01$ & $7.85$ & $0.05$ & $5.48$ & $0.10$ & $0.43$ & $0.02$ & TH\\
555 & J191849.8-310440 & $0.68$ & $^{+0.02}_{- 0.02 }$ & $29.20$ & $5.26$ & $-64.9$ & $^{+2.9}_{- 2.9 }$ & $241.2$ & $^{+0.4}_{- 0.4 }$ & $33.0$ & $^{+1.0}_{- 1.0 }$ & $1827.9$ & $5.7$ & $0.15$ & $0.01$ & $8.87$ & $0.10$ & $6.50$ & $0.04$ & $0.47$ & $0.02$ & TH\\
556 & J191937.9-173818 & $1.25$ & $^{+0.06}_{- 0.07 }$ & $-20.53$ & $5.15$ & $-9.0$ & $^{+2.5}_{- 2.5 }$ & $171.7$ & $^{+1.5}_{- 1.6 }$ & $-7.2$ & $^{+0.8}_{- 0.8 }$ & $1244.2$ & $23.1$ & $0.32$ & $0.01$ & $7.28$ & $0.03$ & $3.79$ & $0.10$ & $0.32$ & $0.01$ & TH\\
557 & J192231.9-443406\,$\dagger$ & $4.53$ & $^{+0.79}_{- 1.14 }$ & $2.22$ & $5.19$ & $125.8$ & $^{+10.3}_{- 11.9 }$ & $-80.1$ & $^{+14.3}_{- 21.5 }$ & $-148.6$ & $^{+7.8}_{- 10.9 }$ & $-302.1$ & $124.3$ & $0.70$ & $0.10$ & $6.05$ & $0.28$ & $1.03$ & $0.43$ & $3.46$ & $0.32$ & H\\
558 & J192325.4-172544 & $3.44$ & $^{+0.66}_{- 1.02 }$ & $39.25$ & $5.82$ & $-34.1$ & $^{+2.9}_{- 3.0 }$ & $172.3$ & $^{+4.7}_{- 7.4 }$ & $-47.0$ & $^{+2.7}_{- 4.1 }$ & $952.5$ & $138.1$ & $0.27$ & $0.03$ & $5.61$ & $0.41$ & $3.24$ & $0.47$ & $1.17$ & $0.16$ & TH\\
559 & J192643.9-094429 & $1.53$ & $^{+0.09}_{- 0.10 }$ & $24.97$ & $5.74$ & $-12.5$ & $^{+2.8}_{- 2.7 }$ & $227.5$ & $^{+2.0}_{- 1.9 }$ & $-27.7$ & $^{+0.9}_{- 1.0 }$ & $1671.7$ & $22.3$ & $0.07$ & $0.01$ & $7.36$ & $0.10$ & $6.41$ & $0.09$ & $0.50$ & $0.02$ & TH\\
560 & J192713.1-165435 & $2.83$ & $^{+0.22}_{- 0.27 }$ & $0.81$ & $5.19$ & $11.1$ & $^{+2.7}_{- 2.8 }$ & $191.2$ & $^{+2.3}_{- 2.4 }$ & $-23.5$ & $^{+1.1}_{- 1.2 }$ & $1169.0$ & $43.7$ & $0.19$ & $0.01$ & $6.01$ & $0.11$ & $4.06$ & $0.18$ & $0.81$ & $0.04$ & TH\\
561 & J192929.4-441245 & $2.60$ & $^{+0.27}_{- 0.35 }$ & $-191.30$ & $8.05$ & $181.3$ & $^{+4.3}_{- 4.4 }$ & $295.1$ & $^{+1.1}_{- 1.3 }$ & $46.8$ & $^{+2.4}_{- 2.6 }$ & $1852.2$ & $33.9$ & $0.55$ & $0.01$ & $17.13$ & $0.48$ & $4.99$ & $0.08$ & $3.84$ & $0.19$ & TK\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
562 & J193010.8-373933 & $0.64$ & $^{+0.01}_{- 0.01 }$ & $-31.98$ & $6.58$ & $21.8$ & $^{+3.7}_{- 3.7 }$ & $249.2$ & $^{+0.1}_{- 0.1 }$ & $19.1$ & $^{+1.6}_{- 1.6 }$ & $1977.1$ & $1.8$ & $0.08$ & $0.01$ & $8.84$ & $0.08$ & $7.60$ & $0.06$ & $0.38$ & $0.02$ & TH\\
564 & J193142.8-281535 & $1.16$ & $^{+0.05}_{- 0.06 }$ & $-66.01$ & $5.86$ & $110.7$ & $^{+3.3}_{- 3.1 }$ & $262.0$ & $^{+0.7}_{- 0.8 }$ & $-20.8$ & $^{+1.3}_{- 1.5 }$ & $2056.9$ & $5.2$ & $0.30$ & $0.01$ & $12.15$ & $0.11$ & $6.51$ & $0.06$ & $0.64$ & $0.03$ & TH\\
566 & J193249.4-172704 & $1.28$ & $^{+0.07}_{- 0.08 }$ & $-117.41$ & $10.29$ & $79.8$ & $^{+5.2}_{- 5.2 }$ & $196.3$ & $^{+2.5}_{- 2.5 }$ & $68.3$ & $^{+1.8}_{- 1.8 }$ & $1394.9$ & $22.6$ & $0.32$ & $0.02$ & $8.60$ & $0.12$ & $4.39$ & $0.11$ & $1.43$ & $0.08$ & TK\\
568 & J193408.7-143216 & $1.95$ & $^{+0.15}_{- 0.18 }$ & $4.10$ & $5.27$ & $-92.2$ & $^{+3.1}_{- 3.6 }$ & $142.0$ & $^{+2.7}_{- 3.2 }$ & $15.7$ & $^{+0.9}_{- 0.9 }$ & $882.8$ & $53.9$ & $0.50$ & $0.02$ & $6.93$ & $0.07$ & $2.28$ & $0.17$ & $0.54$ & $0.03$ & TK\\
569 & J193550.9-462119\,$\dagger$ & $4.99$ & $^{+0.98}_{- 1.46 }$ & $185.90$ & $9.84$ & $-170.2$ & $^{+8.6}_{- 6.2 }$ & $-126.9$ & $^{+23.2}_{- 34.4 }$ & $-12.1$ & $^{+4.6}_{- 6.3 }$ & $-548.6$ & $165.5$ & $0.47$ & $0.19$ & $5.74$ & $0.37$ & $2.05$ & $0.85$ & $3.07$ & $0.19$ & H\\
570 & J193653.0+010836 & $0.84$ & $^{+0.02}_{- 0.02 }$ & $-39.05$ & $5.37$ & $52.3$ & $^{+2.0}_{- 2.0 }$ & $250.2$ & $^{+1.9}_{- 1.9 }$ & $35.7$ & $^{+0.5}_{- 0.5 }$ & $1966.2$ & $17.3$ & $0.17$ & $0.01$ & $9.79$ & $0.05$ & $6.97$ & $0.09$ & $0.60$ & $0.01$ & TH\\
571 & J193740.2-430355 & $1.47$ & $^{+0.07}_{- 0.08 }$ & $-50.37$ & $6.39$ & $69.1$ & $^{+3.3}_{- 3.2 }$ & $190.6$ & $^{+0.9}_{- 1.1 }$ & $-16.5$ & $^{+1.6}_{- 1.7 }$ & $1405.8$ & $20.1$ & $0.26$ & $0.01$ & $7.69$ & $0.07$ & $4.55$ & $0.08$ & $0.70$ & $0.02$ & TH\\
572 & J193814.9-482027 & $1.46$ & $^{+0.10}_{- 0.11 }$ & $-34.26$ & $6.05$ & $18.0$ & $^{+3.1}_{- 3.1 }$ & $134.9$ & $^{+2.4}_{- 2.8 }$ & $46.3$ & $^{+1.7}_{- 1.8 }$ & $944.3$ & $44.5$ & $0.46$ & $0.02$ & $7.22$ & $0.05$ & $2.68$ & $0.15$ & $1.07$ & $0.05$ & TK\\
573 & J193937.0-002329 & $1.14$ & $^{+0.05}_{- 0.05 }$ & $-76.09$ & $6.39$ & $82.1$ & $^{+2.8}_{- 2.8 }$ & $183.8$ & $^{+2.7}_{- 2.6 }$ & $-11.4$ & $^{+0.9}_{- 1.0 }$ & $1476.2$ & $19.6$ & $0.29$ & $0.01$ & $8.32$ & $0.04$ & $4.59$ & $0.11$ & $0.24$ & $0.01$ & TH\\
574 & J194104.4-524657 & $3.39$ & $^{+0.48}_{- 0.66 }$ & $-78.96$ & $11.39$ & $45.3$ & $^{+5.5}_{- 5.5 }$ & $215.2$ & $^{+3.2}_{- 3.5 }$ & $43.2$ & $^{+3.1}_{- 3.1 }$ & $1216.2$ & $80.1$ & $0.12$ & $0.01$ & $6.23$ & $0.33$ & $4.88$ & $0.22$ & $1.95$ & $0.13$ & TK\\
575 & J194243.3-340542 & $3.11$ & $^{+0.46}_{- 0.64 }$ & $-7.64$ & $5.35$ & $12.7$ & $^{+3.0}_{- 2.9 }$ & $268.7$ & $^{+0.9}_{- 1.3 }$ & $14.6$ & $^{+1.4}_{- 1.3 }$ & $1529.6$ & $63.0$ & $0.15$ & $0.01$ & $7.75$ & $0.11$ & $5.70$ & $0.25$ & $1.67$ & $0.20$ & TK\\
576 & J194618.9-475617 & $3.67$ & $^{+0.72}_{- 1.11 }$ & $-27.61$ & $6.41$ & $-20.3$ & $^{+4.1}_{- 5.5 }$ & $291.8$ & $^{+2.0}_{- 2.9 }$ & $21.8$ & $^{+1.8}_{- 1.7 }$ & $1553.3$ & $106.6$ & $0.29$ & $0.04$ & $9.59$ & $0.10$ & $5.33$ & $0.40$ & $2.75$ & $0.55$ & TK\\
577 & J194809.9-085734 & $1.01$ & $^{+0.04}_{- 0.04 }$ & $-2.00$ & $5.25$ & $-95.5$ & $^{+2.6}_{- 2.5 }$ & $158.5$ & $^{+2.0}_{- 2.1 }$ & $19.5$ & $^{+0.9}_{- 0.9 }$ & $1100.1$ & $23.5$ & $0.46$ & $0.01$ & $8.09$ & $0.04$ & $2.97$ & $0.08$ & $0.31$ & $0.01$ & TK\\
579 & J195522.1-353437 & $1.81$ & $^{+0.11}_{- 0.13 }$ & $20.74$ & $5.31$ & $-10.3$ & $^{+2.8}_{- 2.9 }$ & $222.7$ & $^{+0.6}_{- 0.7 }$ & $-22.6$ & $^{+1.5}_{- 1.5 }$ & $1554.7$ & $21.9$ & $0.07$ & $0.01$ & $6.96$ & $0.08$ & $6.06$ & $0.08$ & $0.93$ & $0.04$ & TH\\
582 & J195849.4-242415 & $1.64$ & $^{+0.10}_{- 0.11 }$ & $-16.30$ & $5.69$ & $-44.1$ & $^{+2.9}_{- 3.0 }$ & $186.8$ & $^{+1.5}_{- 1.5 }$ & $52.4$ & $^{+1.6}_{- 1.6 }$ & $1239.1$ & $26.1$ & $0.28$ & $0.01$ & $7.14$ & $0.04$ & $4.01$ & $0.10$ & $1.05$ & $0.04$ & TH\\
583 & J195917.6+014235 & $1.79$ & $^{+0.14}_{- 0.16 }$ & $-21.92$ & $5.43$ & $2.9$ & $^{+1.9}_{- 2.0 }$ & $240.4$ & $^{+2.5}_{- 2.5 }$ & $59.2$ & $^{+1.2}_{- 1.4 }$ & $1662.1$ & $21.8$ & $0.07$ & $0.01$ & $7.43$ & $0.04$ & $6.53$ & $0.14$ & $0.99$ & $0.05$ & TH\\
584 & J200335.3+074742\,$\dagger$ & $1.50$ & $^{+0.11}_{- 0.12 }$ & $-209.94$ & $13.29$ & $48.3$ & $^{+4.1}_{- 4.6 }$ & $-68.4$ & $^{+7.3}_{- 6.7 }$ & $-135.6$ & $^{+3.8}_{- 4.3 }$ & $-336.1$ & $63.8$ & $0.73$ & $0.06$ & $7.69$ & $0.02$ & $1.20$ & $0.30$ & $4.95$ & $0.44$ & H\\
585 & J200414.3-225958 & $1.79$ & $^{+0.11}_{- 0.13 }$ & $60.58$ & $6.07$ & $-153.9$ & $^{+3.5}_{- 3.6 }$ & $161.5$ & $^{+2.1}_{- 2.1 }$ & $34.7$ & $^{+1.8}_{- 1.8 }$ & $986.0$ & $42.4$ & $0.53$ & $0.02$ & $8.39$ & $0.09$ & $2.61$ & $0.13$ & $0.93$ & $0.05$ & TK\\
586 & J200439.2-424627 & $2.34$ & $^{+0.27}_{- 0.36 }$ & $6.44$ & $5.12$ & $-60.5$ & $^{+2.8}_{- 3.5 }$ & $208.0$ & $^{+1.5}_{- 1.9 }$ & $60.9$ & $^{+2.4}_{- 2.6 }$ & $1310.6$ & $61.2$ & $0.22$ & $0.02$ & $7.17$ & $0.12$ & $4.64$ & $0.24$ & $1.62$ & $0.14$ & TK\\
587 & J200624.2-132759 & $0.92$ & $^{+0.02}_{- 0.02 }$ & $-32.00$ & $6.09$ & $48.5$ & $^{+2.7}_{- 2.7 }$ & $211.7$ & $^{+1.7}_{- 1.7 }$ & $-17.9$ & $^{+1.4}_{- 1.4 }$ & $1703.9$ & $13.0$ & $0.14$ & $0.01$ & $8.09$ & $0.03$ & $6.10$ & $0.11$ & $0.42$ & $0.01$ & TH\\
588 & J200741.2-425239 & $2.19$ & $^{+0.25}_{- 0.33 }$ & $27.80$ & $5.75$ & $-73.4$ & $^{+3.0}_{- 3.4 }$ & $169.4$ & $^{+2.7}_{- 3.4 }$ & $45.0$ & $^{+2.7}_{- 2.8 }$ & $1085.2$ & $75.3$ & $0.36$ & $0.03$ & $7.16$ & $0.13$ & $3.36$ & $0.27$ & $1.36$ & $0.13$ & TK\\
589 & J200813.1-132649 & $3.51$ & $^{+0.34}_{- 0.42 }$ & $134.66$ & $6.08$ & $-146.1$ & $^{+2.2}_{- 2.3 }$ & $283.9$ & $^{+2.3}_{- 2.2 }$ & $-2.1$ & $^{+1.7}_{- 1.9 }$ & $1516.5$ & $48.1$ & $0.37$ & $0.01$ & $10.28$ & $0.38$ & $4.72$ & $0.10$ & $2.33$ & $0.11$ & TK\\
590 & J200849.1-510411 & $4.97$ & $^{+0.97}_{- 1.44 }$ & $-56.21$ & $5.36$ & $-23.9$ & $^{+4.2}_{- 5.7 }$ & $152.9$ & $^{+6.6}_{- 9.1 }$ & $108.7$ & $^{+4.1}_{- 5.7 }$ & $684.2$ & $159.8$ & $0.30$ & $0.07$ & $5.66$ & $0.11$ & $3.06$ & $0.57$ & $3.43$ & $0.44$ & H\\
591 & J200854.3-223544 & $1.16$ & $^{+0.04}_{- 0.05 }$ & $-85.98$ & $5.91$ & $61.3$ & $^{+2.9}_{- 2.9 }$ & $180.2$ & $^{+1.3}_{- 1.4 }$ & $36.1$ & $^{+1.6}_{- 1.6 }$ & $1359.2$ & $14.3$ & $0.30$ & $0.01$ & $7.96$ & $0.05$ & $4.25$ & $0.07$ & $0.86$ & $0.03$ & TH\\
593 & J201318.9-120118 & $3.60$ & $^{+0.41}_{- 0.52 }$ & $-57.58$ & $6.17$ & $82.3$ & $^{+3.0}_{- 3.2 }$ & $190.9$ & $^{+2.9}_{- 2.8 }$ & $32.4$ & $^{+1.4}_{- 1.4 }$ & $1125.4$ & $55.6$ & $0.28$ & $0.02$ & $6.85$ & $0.10$ & $3.85$ & $0.19$ & $1.83$ & $0.14$ & TK\\
594 & J201422.9-371542 & $0.88$ & $^{+0.03}_{- 0.03 }$ & $70.68$ & $6.41$ & $-106.6$ & $^{+3.0}_{- 3.0 }$ & $224.5$ & $^{+0.4}_{- 0.4 }$ & $13.7$ & $^{+1.9}_{- 1.9 }$ & $1698.0$ & $9.2$ & $0.30$ & $0.01$ & $9.86$ & $0.11$ & $5.29$ & $0.05$ & $0.55$ & $0.01$ & TH\\
596 & J201632.7+054036 & $2.11$ & $^{+0.17}_{- 0.21 }$ & $-53.35$ & $5.28$ & $120.9$ & $^{+2.8}_{- 3.4 }$ & $183.0$ & $^{+3.0}_{- 3.1 }$ & $-39.6$ & $^{+1.9}_{- 2.0 }$ & $1473.1$ & $30.7$ & $0.33$ & $0.02$ & $8.97$ & $0.06$ & $4.51$ & $0.15$ & $0.88$ & $0.08$ & TK\\
597 & J201815.4-383359 & $2.27$ & $^{+0.26}_{- 0.34 }$ & $25.96$ & $5.74$ & $-29.2$ & $^{+2.8}_{- 2.8 }$ & $229.8$ & $^{+0.8}_{- 0.9 }$ & $-6.1$ & $^{+1.9}_{- 1.9 }$ & $1515.9$ & $45.4$ & $0.09$ & $0.01$ & $7.06$ & $0.17$ & $5.88$ & $0.15$ & $1.30$ & $0.10$ & TK\\
598 & J202026.1-190150 & $1.33$ & $^{+0.07}_{- 0.08 }$ & $70.61$ & $6.75$ & $-83.6$ & $^{+3.3}_{- 3.2 }$ & $214.2$ & $^{+1.9}_{- 2.0 }$ & $-34.0$ & $^{+2.0}_{- 1.9 }$ & $1572.0$ & $23.7$ & $0.26$ & $0.01$ & $8.74$ & $0.13$ & $5.17$ & $0.09$ & $1.09$ & $0.05$ & TH\\
599 & J202027.7-130837 & $1.91$ & $^{+0.14}_{- 0.16 }$ & $39.25$ & $6.78$ & $-124.2$ & $^{+3.4}_{- 4.0 }$ & $185.9$ & $^{+2.7}_{- 2.6 }$ & $19.1$ & $^{+1.9}_{- 1.8 }$ & $1195.6$ & $37.4$ & $0.41$ & $0.01$ & $8.24$ & $0.08$ & $3.43$ & $0.14$ & $0.91$ & $0.04$ & TK\\
600 & J202139.1-342546 & $1.20$ & $^{+0.06}_{- 0.07 }$ & $-12.06$ & $5.53$ & $-4.0$ & $^{+2.5}_{- 2.5 }$ & $138.2$ & $^{+1.6}_{- 1.7 }$ & $0.7$ & $^{+1.6}_{- 1.6 }$ & $1035.9$ & $30.2$ & $0.44$ & $0.01$ & $7.43$ & $0.03$ & $2.90$ & $0.11$ & $0.63$ & $0.02$ & TK\\
602 & J202249.1-433011\,$\dagger$ & $6.81$ & $^{+1.21}_{- 1.71 }$ & $-9.05$ & $5.06$ & $55.4$ & $^{+12.9}_{- 8.1 }$ & $-198.8$ & $^{+21.9}_{- 31.2 }$ & $-6.7$ & $^{+2.1}_{- 2.2 }$ & $-562.4$ & $44.5$ & $0.17$ & $0.10$ & $5.51$ & $1.31$ & $3.87$ & $0.79$ & $4.36$ & $1.56$ & H\\
603 & J202330.8-304324 & $1.45$ & $^{+0.10}_{- 0.11 }$ & $60.60$ & $5.90$ & $-88.1$ & $^{+2.8}_{- 2.8 }$ & $242.3$ & $^{+0.8}_{- 0.8 }$ & $10.6$ & $^{+1.9}_{- 2.0 }$ & $1728.6$ & $18.9$ & $0.24$ & $0.01$ & $9.37$ & $0.13$ & $5.75$ & $0.08$ & $0.93$ & $0.04$ & TH\\
604 & J202418.1-070834\,$\dagger$ & $4.09$ & $^{+0.91}_{- 1.44 }$ & $-295.40$ & $11.21$ & $102.9$ & $^{+10.1}_{- 13.3 }$ & $-46.9$ & $^{+7.4}_{- 13.1 }$ & $129.7$ & $^{+2.8}_{- 2.7 }$ & $-346.3$ & $115.4$ & $0.63$ & $0.13$ & $6.94$ & $0.68$ & $1.61$ & $0.56$ & $5.35$ & $0.77$ & H\\
605 & J202505.9-080418 & $2.70$ & $^{+0.29}_{- 0.36 }$ & $93.36$ & $6.88$ & $-62.8$ & $^{+2.5}_{- 2.7 }$ & $201.1$ & $^{+3.7}_{- 4.8 }$ & $-112.8$ & $^{+3.1}_{- 3.7 }$ & $1388.1$ & $63.7$ & $0.18$ & $0.01$ & $8.09$ & $0.31$ & $5.59$ & $0.13$ & $3.26$ & $0.17$ & TK\\
608 & J202746.2+063535 & $1.44$ & $^{+0.08}_{- 0.09 }$ & $-84.53$ & $6.86$ & $80.1$ & $^{+2.0}_{- 2.0 }$ & $183.8$ & $^{+3.3}_{- 3.3 }$ & $31.0$ & $^{+1.3}_{- 1.3 }$ & $1442.0$ & $25.7$ & $0.31$ & $0.01$ & $8.50$ & $0.01$ & $4.46$ & $0.13$ & $0.76$ & $0.02$ & TH\\
609 & J202941.0-120901 & $2.34$ & $^{+0.40}_{- 0.59 }$ & $22.16$ & $5.45$ & $11.1$ & $^{+3.1}_{- 3.9 }$ & $250.9$ & $^{+2.0}_{- 2.1 }$ & $-5.7$ & $^{+1.7}_{- 1.6 }$ & $1718.0$ & $59.8$ & $0.07$ & $0.01$ & $7.78$ & $0.23$ & $6.77$ & $0.21$ & $1.18$ & $0.15$ & TH\\
611 & J203228.3-125415 & $3.11$ & $^{+0.53}_{- 0.78 }$ & $-14.90$ & $5.41$ & $25.4$ & $^{+2.7}_{- 3.3 }$ & $213.5$ & $^{+2.6}_{- 3.1 }$ & $19.1$ & $^{+1.6}_{- 1.6 }$ & $1331.4$ & $85.9$ & $0.13$ & $0.02$ & $6.60$ & $0.17$ & $5.12$ & $0.34$ & $1.52$ & $0.21$ & TK\\
612 & J203421.1-511715 & $1.63$ & $^{+0.10}_{- 0.11 }$ & $-9.05$ & $5.38$ & $-42.9$ & $^{+2.3}_{- 2.3 }$ & $192.1$ & $^{+1.3}_{- 1.4 }$ & $73.7$ & $^{+1.8}_{- 1.9 }$ & $1390.2$ & $26.4$ & $0.23$ & $0.01$ & $7.77$ & $0.03$ & $4.88$ & $0.13$ & $1.82$ & $0.08$ & TK\\
613 & J203540.6-074029 & $2.29$ & $^{+0.17}_{- 0.21 }$ & $-125.53$ & $6.29$ & $83.5$ & $^{+2.2}_{- 2.2 }$ & $69.3$ & $^{+3.3}_{- 4.0 }$ & $-15.6$ & $^{+2.5}_{- 2.8 }$ & $561.0$ & $43.6$ & $0.68$ & $0.02$ & $7.34$ & $0.07$ & $1.39$ & $0.12$ & $1.05$ & $0.06$ & TK\\
615 & J203745.2-105751 & $3.01$ & $^{+0.37}_{- 0.48 }$ & $-96.08$ & $7.73$ & $219.9$ & $^{+6.0}_{- 7.8 }$ & $136.8$ & $^{+5.3}_{- 5.7 }$ & $-68.7$ & $^{+4.9}_{- 6.0 }$ & $1104.4$ & $67.9$ & $0.58$ & $0.04$ & $10.92$ & $0.34$ & $2.90$ & $0.23$ & $2.36$ & $0.33$ & H\\
616 & J203900.5-044240 & $1.27$ & $^{+0.06}_{- 0.07 }$ & $-88.86$ & $6.22$ & $100.0$ & $^{+2.4}_{- 2.3 }$ & $210.4$ & $^{+2.3}_{- 2.3 }$ & $44.9$ & $^{+1.5}_{- 1.5 }$ & $1648.9$ & $19.0$ & $0.29$ & $0.01$ & $9.58$ & $0.03$ & $5.33$ & $0.10$ & $1.29$ & $0.05$ & TK\\
618 & J204125.6-280614 & $2.31$ & $^{+0.25}_{- 0.32 }$ & $-6.24$ & $5.39$ & $-39.9$ & $^{+2.5}_{- 2.6 }$ & $214.9$ & $^{+1.3}_{- 1.5 }$ & $52.6$ & $^{+2.0}_{- 2.4 }$ & $1396.6$ & $42.7$ & $0.16$ & $0.01$ & $7.13$ & $0.08$ & $5.22$ & $0.17$ & $1.64$ & $0.11$ & TK\\
619 & J204706.9-024904 & $3.67$ & $^{+0.64}_{- 0.94 }$ & $-30.61$ & $5.90$ & $42.6$ & $^{+1.7}_{- 2.2 }$ & $155.7$ & $^{+5.2}_{- 5.7 }$ & $-29.6$ & $^{+3.0}_{- 4.2 }$ & $1062.6$ & $93.4$ & $0.33$ & $0.04$ & $6.89$ & $0.10$ & $3.47$ & $0.33$ & $1.74$ & $0.25$ & TK\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
620 & J204812.3-281705 & $4.27$ & $^{+0.78}_{- 1.15 }$ & $-70.30$ & $6.14$ & $126.3$ & $^{+5.5}_{- 7.1 }$ & $174.5$ & $^{+5.1}_{- 5.7 }$ & $-8.6$ & $^{+3.6}_{- 4.6 }$ & $974.1$ & $120.6$ & $0.36$ & $0.04$ & $7.45$ & $0.09$ & $3.46$ & $0.35$ & $3.26$ & $0.51$ & TK\\
621 & J204942.0+074816 & $1.32$ & $^{+0.07}_{- 0.08 }$ & $4.96$ & $5.53$ & $6.9$ & $^{+1.4}_{- 1.4 }$ & $245.3$ & $^{+2.5}_{- 2.5 }$ & $2.0$ & $^{+1.2}_{- 1.2 }$ & $1925.9$ & $20.3$ & $0.03$ & $0.01$ & $8.25$ & $0.15$ & $7.72$ & $0.04$ & $0.49$ & $0.02$ & TH\\
622 & J204954.3-693630 & $1.44$ & $^{+0.07}_{- 0.07 }$ & $88.93$ & $7.72$ & $-6.5$ & $^{+2.9}_{- 3.1 }$ & $131.3$ & $^{+2.6}_{- 2.4 }$ & $-78.3$ & $^{+2.6}_{- 2.6 }$ & $923.5$ & $28.6$ & $0.46$ & $0.01$ & $7.65$ & $0.01$ & $2.82$ & $0.08$ & $2.30$ & $0.16$ & TK\\
624 & J205153.5-550734 & $2.96$ & $^{+0.33}_{- 0.43 }$ & $-4.83$ & $5.39$ & $37.3$ & $^{+2.6}_{- 2.7 }$ & $219.9$ & $^{+1.2}_{- 1.5 }$ & $-62.1$ & $^{+2.8}_{- 3.7 }$ & $1368.4$ & $44.7$ & $0.20$ & $0.02$ & $7.71$ & $0.07$ & $5.16$ & $0.17$ & $2.39$ & $0.21$ & TK\\
625 & J205259.3-414308 & $2.45$ & $^{+0.39}_{- 0.57 }$ & $-20.55$ & $5.86$ & $29.4$ & $^{+2.8}_{- 2.8 }$ & $172.8$ & $^{+3.6}_{- 5.2 }$ & $-4.5$ & $^{+2.5}_{- 2.9 }$ & $1155.3$ & $102.5$ & $0.27$ & $0.03$ & $6.79$ & $0.17$ & $3.92$ & $0.39$ & $1.56$ & $0.19$ & TK\\
626 & J205709.4-523954 & $2.24$ & $^{+0.24}_{- 0.30 }$ & $53.60$ & $6.83$ & $-37.6$ & $^{+3.1}_{- 3.2 }$ & $129.2$ & $^{+3.6}_{- 4.0 }$ & $-16.7$ & $^{+2.7}_{- 2.8 }$ & $889.9$ & $64.5$ & $0.46$ & $0.03$ & $7.02$ & $0.11$ & $2.63$ & $0.21$ & $1.54$ & $0.09$ & TK\\
627 & J205735.2-615525 & $2.29$ & $^{+0.27}_{- 0.35 }$ & $-30.62$ & $5.46$ & $-1.5$ & $^{+2.0}_{- 2.1 }$ & $218.9$ & $^{+2.0}_{- 2.1 }$ & $38.1$ & $^{+1.9}_{- 1.9 }$ & $1517.8$ & $50.3$ & $0.07$ & $0.02$ & $7.04$ & $0.08$ & $6.15$ & $0.25$ & $1.59$ & $0.11$ & TK\\
628 & J205738.9-142543\,$\dagger$ & $0.42$ & $^{+0.01}_{- 0.01 }$ & $-162.89$ & $7.35$ & $32.3$ & $^{+3.1}_{- 3.1 }$ & $-51.3$ & $^{+2.8}_{- 2.8 }$ & $6.0$ & $^{+2.6}_{- 2.6 }$ & $-388.2$ & $30.4$ & $0.81$ & $0.01$ & $8.17$ & $0.01$ & $0.85$ & $0.07$ & $0.24$ & $0.01$ & H\\
629 & J210106.0-382056 & $2.97$ & $^{+0.56}_{- 0.87 }$ & $60.71$ & $5.36$ & $-101.1$ & $^{+3.4}_{- 3.9 }$ & $165.9$ & $^{+4.8}_{- 7.2 }$ & $14.4$ & $^{+3.1}_{- 4.7 }$ & $1028.0$ & $135.8$ & $0.39$ & $0.04$ & $7.57$ & $0.23$ & $3.27$ & $0.44$ & $2.22$ & $0.32$ & TK\\
630 & J210128.5-545311 & $1.91$ & $^{+0.21}_{- 0.26 }$ & $-43.20$ & $5.64$ & $-23.6$ & $^{+2.7}_{- 2.8 }$ & $168.4$ & $^{+3.1}_{- 3.6 }$ & $115.7$ & $^{+3.6}_{- 4.1 }$ & $1236.7$ & $58.0$ & $0.24$ & $0.02$ & $7.80$ & $0.02$ & $4.77$ & $0.24$ & $3.22$ & $0.22$ & TK\\
631 & J210130.4-562942 & $2.07$ & $^{+0.19}_{- 0.23 }$ & $-43.25$ & $6.88$ & $18.3$ & $^{+2.7}_{- 2.8 }$ & $219.5$ & $^{+1.7}_{- 1.8 }$ & $38.0$ & $^{+2.5}_{- 2.5 }$ & $1540.7$ & $36.0$ & $0.07$ & $0.01$ & $7.14$ & $0.09$ & $6.20$ & $0.16$ & $1.54$ & $0.08$ & TK\\
632 & J210417.9-271143 & $1.68$ & $^{+0.15}_{- 0.18 }$ & $-39.07$ & $5.94$ & $13.8$ & $^{+2.4}_{- 2.4 }$ & $233.3$ & $^{+1.0}_{- 1.1 }$ & $48.7$ & $^{+2.2}_{- 2.3 }$ & $1691.7$ & $20.9$ & $0.03$ & $0.01$ & $7.48$ & $0.07$ & $7.04$ & $0.08$ & $1.45$ & $0.08$ & TK\\
633 & J211111.5-480256 & $1.44$ & $^{+0.09}_{- 0.11 }$ & $64.71$ & $7.64$ & $-64.9$ & $^{+3.3}_{- 3.2 }$ & $185.2$ & $^{+1.4}_{- 1.2 }$ & $-20.8$ & $^{+3.0}_{- 3.1 }$ & $1389.5$ & $24.5$ & $0.29$ & $0.01$ & $8.10$ & $0.08$ & $4.47$ & $0.10$ & $1.20$ & $0.05$ & TK\\
634 & J211121.0-234813 & $0.72$ & $^{+0.02}_{- 0.02 }$ & $-44.64$ & $5.97$ & $10.9$ & $^{+2.2}_{- 2.3 }$ & $236.9$ & $^{+1.1}_{- 1.1 }$ & $52.9$ & $^{+2.1}_{- 2.1 }$ & $1888.2$ & $9.6$ & $0.03$ & $0.01$ & $8.22$ & $0.03$ & $7.73$ & $0.07$ & $1.07$ & $0.06$ & TH\\
636 & J211921.4+005749 & $2.79$ & $^{+0.40}_{- 0.56 }$ & $-17.72$ & $5.76$ & $41.9$ & $^{+2.3}_{- 2.7 }$ & $210.0$ & $^{+3.4}_{- 3.3 }$ & $1.0$ & $^{+1.9}_{- 2.1 }$ & $1546.4$ & $44.7$ & $0.16$ & $0.02$ & $7.82$ & $0.02$ & $5.69$ & $0.22$ & $1.53$ & $0.16$ & TK\\
638 & J212525.9-510559 & $3.31$ & $^{+0.64}_{- 0.99 }$ & $76.28$ & $24.30$ & $-79.1$ & $^{+8.7}_{- 8.7 }$ & $179.5$ & $^{+4.3}_{- 5.6 }$ & $-31.9$ & $^{+9.0}_{- 9.2 }$ & $1118.6$ & $110.3$ & $0.28$ & $0.02$ & $7.34$ & $0.30$ & $4.16$ & $0.30$ & $2.91$ & $0.41$ & TK\\
639 & J213358.0-485802 & $1.00$ & $^{+0.04}_{- 0.04 }$ & $-17.66$ & $5.29$ & $-15.8$ & $^{+2.1}_{- 2.2 }$ & $242.0$ & $^{+0.5}_{- 0.5 }$ & $38.5$ & $^{+2.3}_{- 2.2 }$ & $1908.7$ & $6.2$ & $0.08$ & $0.01$ & $8.75$ & $0.01$ & $7.43$ & $0.06$ & $1.07$ & $0.04$ & TH\\
641 & J214224.8-601946 & $2.85$ & $^{+0.42}_{- 0.59 }$ & $56.43$ & $6.19$ & $-59.5$ & $^{+2.0}_{- 2.1 }$ & $126.3$ & $^{+4.6}_{- 7.0 }$ & $14.0$ & $^{+3.2}_{- 3.6 }$ & $877.7$ & $100.0$ & $0.48$ & $0.03$ & $7.37$ & $0.12$ & $2.61$ & $0.28$ & $2.06$ & $0.27$ & TK\\
642 & J214438.2-363147 & $2.63$ & $^{+0.29}_{- 0.38 }$ & $39.28$ & $8.44$ & $6.2$ & $^{+3.0}_{- 3.3 }$ & $153.9$ & $^{+3.2}_{- 4.0 }$ & $-63.6$ & $^{+3.9}_{- 3.8 }$ & $1049.4$ & $65.8$ & $0.32$ & $0.03$ & $7.10$ & $0.05$ & $3.69$ & $0.26$ & $2.59$ & $0.20$ & TK\\
643 & J214752.5-123544 & $1.46$ & $^{+0.10}_{- 0.12 }$ & $0.81$ & $5.31$ & $-79.1$ & $^{+2.3}_{- 2.5 }$ & $190.0$ & $^{+2.0}_{- 2.1 }$ & $19.4$ & $^{+2.3}_{- 2.3 }$ & $1446.9$ & $29.4$ & $0.31$ & $0.01$ & $8.68$ & $0.05$ & $4.53$ & $0.13$ & $1.13$ & $0.06$ & TH\\
644 & J215113.1-210704 & $0.74$ & $^{+0.03}_{- 0.03 }$ & $30.63$ & $5.71$ & $-30.6$ & $^{+1.8}_{- 1.8 }$ & $221.0$ & $^{+1.2}_{- 1.3 }$ & $-24.9$ & $^{+2.4}_{- 2.4 }$ & $1790.8$ & $13.4$ & $0.12$ & $0.01$ & $8.42$ & $0.06$ & $6.63$ & $0.07$ & $0.76$ & $0.04$ & TH\\
645 & J215759.7-333506 & $2.56$ & $^{+0.29}_{- 0.37 }$ & $15.12$ & $5.54$ & $12.2$ & $^{+2.1}_{- 2.2 }$ & $113.1$ & $^{+4.5}_{- 5.9 }$ & $-46.2$ & $^{+2.6}_{- 3.1 }$ & $794.2$ & $87.6$ & $0.48$ & $0.04$ & $7.27$ & $0.05$ & $2.53$ & $0.29$ & $2.47$ & $0.22$ & TK\\
647 & J220152.2-755204 & $0.72$ & $^{+0.02}_{- 0.02 }$ & $-19.13$ & $5.50$ & $2.1$ & $^{+1.7}_{- 1.7 }$ & $255.0$ & $^{+1.9}_{- 1.9 }$ & $8.3$ & $^{+1.9}_{- 1.9 }$ & $1983.5$ & $14.8$ & $0.08$ & $0.01$ & $8.93$ & $0.14$ & $7.61$ & $0.02$ & $0.45$ & $0.01$ & TH\\
649 & J220543.6+032926 & $0.92$ & $^{+0.04}_{- 0.04 }$ & $-148.54$ & $8.09$ & $136.2$ & $^{+1.7}_{- 1.7 }$ & $120.9$ & $^{+3.4}_{- 3.4 }$ & $48.3$ & $^{+3.1}_{- 3.2 }$ & $1056.2$ & $26.6$ & $0.56$ & $0.01$ & $9.82$ & $0.05$ & $2.76$ & $0.08$ & $1.66$ & $0.11$ & TK\\
651 & J220839.9-520323 & $0.84$ & $^{+0.02}_{- 0.03 }$ & $29.45$ & $5.64$ & $-8.9$ & $^{+2.0}_{- 1.9 }$ & $190.1$ & $^{+0.8}_{- 0.8 }$ & $-22.1$ & $^{+2.5}_{- 2.5 }$ & $1488.3$ & $9.5$ & $0.23$ & $0.01$ & $7.93$ & $0.01$ & $4.95$ & $0.05$ & $0.79$ & $0.03$ & TH\\
652 & J221032.3-454056 & $0.54$ & $^{+0.01}_{- 0.01 }$ & $40.67$ & $5.39$ & $-45.1$ & $^{+1.8}_{- 1.8 }$ & $247.0$ & $^{+0.3}_{- 0.3 }$ & $-15.4$ & $^{+2.5}_{- 2.5 }$ & $2035.9$ & $2.3$ & $0.16$ & $0.01$ & $10.04$ & $0.05$ & $7.31$ & $0.04$ & $0.59$ & $0.03$ & TH\\
653 & J221457.5-634145 & $1.32$ & $^{+0.05}_{- 0.06 }$ & $-81.65$ & $6.51$ & $52.8$ & $^{+2.2}_{- 2.2 }$ & $151.1$ & $^{+2.3}_{- 2.3 }$ & $116.0$ & $^{+2.8}_{- 2.9 }$ & $1133.5$ & $25.4$ & $0.32$ & $0.01$ & $8.22$ & $0.05$ & $4.21$ & $0.12$ & $3.73$ & $0.14$ & TK\\
654 & J221604.5-171947 & $1.56$ & $^{+0.10}_{- 0.12 }$ & $-98.75$ & $7.08$ & $116.6$ & $^{+2.5}_{- 2.4 }$ & $168.2$ & $^{+2.1}_{- 2.0 }$ & $34.0$ & $^{+3.5}_{- 3.6 }$ & $1341.8$ & $21.3$ & $0.40$ & $0.01$ & $9.48$ & $0.04$ & $4.03$ & $0.09$ & $2.01$ & $0.09$ & TK\\
655 & J221628.4-002113 & $1.35$ & $^{+0.07}_{- 0.08 }$ & $-73.34$ & $7.43$ & $31.6$ & $^{+1.1}_{- 1.1 }$ & $168.6$ & $^{+2.8}_{- 2.8 }$ & $31.6$ & $^{+3.0}_{- 3.0 }$ & $1381.8$ & $25.5$ & $0.30$ & $0.01$ & $8.15$ & $0.01$ & $4.41$ & $0.12$ & $1.19$ & $0.05$ & TH\\
657 & J221720.1-384730\,$\dagger$ & $4.12$ & $^{+0.86}_{- 1.34 }$ & $-83.11$ & $5.85$ & $-87.2$ & $^{+8.3}_{- 11.8 }$ & $-20.3$ & $^{+16.5}_{- 25.0 }$ & $156.6$ & $^{+6.0}_{- 8.3 }$ & $-70.3$ & $250.7$ & $0.91$ & $0.08$ & $9.35$ & $0.95$ & $0.46$ & $0.44$ & $7.65$ & $0.93$ & H\\
659 & J221901.8-412331 & $0.95$ & $^{+0.04}_{- 0.04 }$ & $-47.47$ & $6.41$ & $46.7$ & $^{+2.0}_{- 2.0 }$ & $256.3$ & $^{+0.1}_{- 0.1 }$ & $24.8$ & $^{+2.9}_{- 3.0 }$ & $2020.9$ & $2.7$ & $0.17$ & $0.01$ & $10.27$ & $0.09$ & $7.26$ & $0.04$ & $1.14$ & $0.06$ & TH\\
661 & J222122.6+052458 & $0.97$ & $^{+0.04}_{- 0.04 }$ & $22.15$ & $5.36$ & $35.1$ & $^{+0.8}_{- 0.9 }$ & $217.1$ & $^{+2.2}_{- 2.3 }$ & $-65.6$ & $^{+2.1}_{- 2.1 }$ & $1821.7$ & $21.1$ & $0.11$ & $0.01$ & $8.82$ & $0.06$ & $7.02$ & $0.14$ & $1.62$ & $0.08$ & TK\\
663 & J222719.1-525947 & $4.66$ & $^{+0.97}_{- 1.47 }$ & $77.75$ & $8.48$ & $127.0$ & $^{+11.3}_{- 16.2 }$ & $147.7$ & $^{+2.4}_{- 5.3 }$ & $-203.5$ & $^{+10.1}_{- 13.9 }$ & $673.8$ & $99.3$ & $0.85$ & $0.10$ & $24.89$ & $10.61$ & $2.00$ & $0.46$ & $15.26$ & $6.79$ & H\\
664 & J222949.9-062242 & $1.52$ & $^{+0.12}_{- 0.15 }$ & $15.10$ & $5.21$ & $-57.3$ & $^{+1.2}_{- 1.4 }$ & $226.3$ & $^{+1.9}_{- 2.0 }$ & $-3.6$ & $^{+2.4}_{- 2.4 }$ & $1809.3$ & $21.7$ & $0.18$ & $0.01$ & $9.26$ & $0.07$ & $6.47$ & $0.11$ & $1.34$ & $0.08$ & TK\\
665 & J223522.1-502117 & $1.00$ & $^{+0.04}_{- 0.05 }$ & $15.13$ & $5.43$ & $-3.8$ & $^{+1.7}_{- 1.8 }$ & $232.2$ & $^{+0.7}_{- 0.7 }$ & $-16.1$ & $^{+2.7}_{- 2.7 }$ & $1817.2$ & $8.5$ & $0.04$ & $0.01$ & $7.94$ & $0.02$ & $7.28$ & $0.04$ & $0.88$ & $0.03$ & TH\\
666 & J223522.9-494350 & $1.61$ & $^{+0.14}_{- 0.17 }$ & $6.45$ & $5.40$ & $43.3$ & $^{+2.3}_{- 2.8 }$ & $69.9$ & $^{+4.5}_{- 5.5 }$ & $-9.1$ & $^{+2.5}_{- 2.5 }$ & $422.0$ & $81.1$ & $0.77$ & $0.04$ & $8.10$ & $0.03$ & $1.04$ & $0.20$ & $1.37$ & $0.08$ & TK\\
667 & J223649.6-682220 & $3.15$ & $^{+0.37}_{- 0.48 }$ & $-101.53$ & $7.58$ & $52.9$ & $^{+1.8}_{- 1.9 }$ & $254.0$ & $^{+2.5}_{- 2.5 }$ & $54.9$ & $^{+3.0}_{- 3.0 }$ & $1595.1$ & $49.9$ & $0.39$ & $0.02$ & $12.04$ & $0.30$ & $5.24$ & $0.17$ & $4.35$ & $0.38$ & TK\\
668 & J223735.8-472240 & $3.54$ & $^{+0.47}_{- 0.64 }$ & $16.49$ & $5.46$ & $-31.9$ & $^{+1.7}_{- 1.8 }$ & $186.6$ & $^{+2.5}_{- 3.3 }$ & $3.1$ & $^{+2.8}_{- 2.8 }$ & $1237.0$ & $69.7$ & $0.20$ & $0.02$ & $7.35$ & $0.05$ & $4.94$ & $0.22$ & $3.03$ & $0.27$ & TK\\
670 & J224819.5-452642 & $1.47$ & $^{+0.09}_{- 0.10 }$ & $-19.14$ & $5.23$ & $47.8$ & $^{+1.6}_{- 1.7 }$ & $212.6$ & $^{+0.8}_{- 0.9 }$ & $-5.7$ & $^{+2.7}_{- 2.7 }$ & $1580.6$ & $18.8$ & $0.25$ & $0.01$ & $8.80$ & $0.04$ & $5.30$ & $0.10$ & $1.39$ & $0.06$ & TK\\
671 & J224830.0-681140\,$\dagger$ & $1.57$ & $^{+0.07}_{- 0.08 }$ & $56.44$ & $6.41$ & $27.8$ & $^{+2.2}_{- 2.2 }$ & $-144.7$ & $^{+5.1}_{- 5.6 }$ & $162.7$ & $^{+3.5}_{- 3.7 }$ & $-1306.8$ & $75.8$ & $0.25$ & $0.01$ & $9.59$ & $0.51$ & $5.72$ & $0.36$ & $5.56$ & $0.34$ & H\\
672 & J225219.8-631554 & $2.15$ & $^{+0.17}_{- 0.20 }$ & $26.36$ & $5.51$ & $-19.5$ & $^{+1.4}_{- 1.4 }$ & $192.6$ & $^{+1.8}_{- 1.8 }$ & $-11.5$ & $^{+2.2}_{- 2.2 }$ & $1344.4$ & $29.3$ & $0.24$ & $0.01$ & $7.55$ & $0.02$ & $4.65$ & $0.12$ & $1.66$ & $0.08$ & TK\\
674 & J225808.3-464930 & $3.24$ & $^{+0.46}_{- 0.64 }$ & $-6.23$ & $5.55$ & $-25.0$ & $^{+1.7}_{- 1.8 }$ & $161.9$ & $^{+4.0}_{- 5.4 }$ & $31.2$ & $^{+2.9}_{- 3.0 }$ & $1118.8$ & $86.2$ & $0.31$ & $0.03$ & $7.56$ & $0.03$ & $4.02$ & $0.32$ & $2.91$ & $0.28$ & TK\\
675 & J230525.6-404633 & $1.73$ & $^{+0.14}_{- 0.17 }$ & $15.12$ & $5.37$ & $-33.8$ & $^{+1.5}_{- 1.5 }$ & $222.7$ & $^{+0.8}_{- 0.8 }$ & $4.2$ & $^{+2.9}_{- 3.0 }$ & $1737.7$ & $19.7$ & $0.12$ & $0.01$ & $8.51$ & $0.03$ & $6.63$ & $0.08$ & $1.66$ & $0.09$ & TK\\
676 & J230638.2+013509 & $2.00$ & $^{+0.21}_{- 0.27 }$ & $-140.19$ & $8.88$ & $-34.7$ & $^{+1.8}_{- 2.1 }$ & $70.3$ & $^{+4.0}_{- 5.0 }$ & $49.9$ & $^{+4.6}_{- 4.5 }$ & $603.4$ & $62.1$ & $0.70$ & $0.03$ & $8.56$ & $0.04$ & $1.53$ & $0.18$ & $2.08$ & $0.09$ & TK\\
\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
\addtocounter{table}{-1}
\begin{landscape}
\begin{table}
\begin{center}
\caption[]{ continued. }
\label{}
\setlength{\tabcolsep}{4pt}
\tabulinesep=1.5mm
\begin{tabular}{l L{2.9cm} r@{\,}l r@{$\pm$}l r@{\,}l r@{\,}l r@{\,}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l r@{$\pm$}l c}
\hline
\# & Star & \multicolumn{2}{c}{Distance}& \multicolumn{2}{c}{$RV$} &\multicolumn{2}{c}{$U$} & \multicolumn{2}{c}{$V$} & \multicolumn{2}{c}{$W$} & \multicolumn{2}{c}{$L_z$} & \multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{R$_{a}$} & \multicolumn{2}{c}{R$_p$} & \multicolumn{2}{c}{Z$_{\rm max}$} & pop \\
& & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{\kmsec} & \multicolumn{2}{c}{kpc \kmsec} & \multicolumn{2}{c}{ }   & \multicolumn{2}{c}{kpc} & \multicolumn{2}{c}{kpc}  & \multicolumn{2}{c}{kpc} &  \\
\hline
677 & J230724.0-605823 & $4.97$ & $^{+0.85}_{- 1.21 }$ & $173.44$ & $18.02$ & $-212.0$ & $^{+7.2}_{- 9.9 }$ & $146.8$ & $^{+7.0}_{- 7.1 }$ & $-87.1$ & $^{+7.4}_{- 7.4 }$ & $1019.4$ & $110.1$ & $0.65$ & $0.03$ & $21.65$ & $2.65$ & $4.61$ & $0.10$ & $17.45$ & $3.60$ & H\\
678 & J230728.9-602936 & $1.81$ & $^{+0.14}_{- 0.16 }$ & $12.29$ & $5.51$ & $-25.9$ & $^{+1.4}_{- 1.4 }$ & $196.0$ & $^{+1.5}_{- 1.9 }$ & $14.7$ & $^{+2.5}_{- 2.4 }$ & $1461.3$ & $26.7$ & $0.20$ & $0.01$ & $7.72$ & $0.03$ & $5.16$ & $0.12$ & $1.44$ & $0.07$ & TK\\
679 & J230808.7-600954\,$\dagger$ & $4.45$ & $^{+0.53}_{- 0.69 }$ & $184.40$ & $10.75$ & $-46.5$ & $^{+4.3}_{- 5.1 }$ & $-1.4$ & $^{+6.2}_{- 7.7 }$ & $-104.3$ & $^{+5.3}_{- 5.5 }$ & $-106.6$ & $83.0$ & $0.88$ & $0.04$ & $7.98$ & $0.24$ & $0.52$ & $0.19$ & $6.81$ & $0.53$ & H\\
680 & J230830.4-113847 & $1.43$ & $^{+0.10}_{- 0.12 }$ & $-43.31$ & $5.79$ & $-56.2$ & $^{+1.5}_{- 1.6 }$ & $197.5$ & $^{+1.6}_{- 1.7 }$ & $46.8$ & $^{+3.1}_{- 3.1 }$ & $1623.9$ & $17.9$ & $0.25$ & $0.01$ & $9.12$ & $0.06$ & $5.53$ & $0.09$ & $1.66$ & $0.07$ & TK\\
681 & J230856.9-233156 & $3.02$ & $^{+0.49}_{- 0.70 }$ & $33.69$ & $5.62$ & $-128.4$ & $^{+5.8}_{- 8.1 }$ & $148.5$ & $^{+4.7}_{- 7.1 }$ & $-10.2$ & $^{+3.1}_{- 3.2 }$ & $1145.1$ & $93.5$ & $0.48$ & $0.04$ & $10.19$ & $0.31$ & $3.58$ & $0.29$ & $3.95$ & $0.74$ & TK\\
682 & J230901.4-392954 & $2.03$ & $^{+0.21}_{- 0.27 }$ & $43.43$ & $5.43$ & $-73.0$ & $^{+1.7}_{- 2.0 }$ & $167.3$ & $^{+2.4}_{- 2.8 }$ & $-7.3$ & $^{+2.9}_{- 2.9 }$ & $1304.6$ & $49.5$ & $0.35$ & $0.02$ & $8.64$ & $0.02$ & $4.15$ & $0.20$ & $2.12$ & $0.15$ & TK\\
683 & J231011.1-324204 & $0.45$ & $^{+0.01}_{- 0.01 }$ & $-78.88$ & $7.80$ & $48.5$ & $^{+1.6}_{- 1.6 }$ & $214.0$ & $^{+0.4}_{- 0.4 }$ & $66.4$ & $^{+3.9}_{- 3.9 }$ & $1766.9$ & $3.3$ & $0.18$ & $0.01$ & $9.11$ & $0.06$ & $6.38$ & $0.01$ & $1.57$ & $0.14$ & TK\\
684 & J231053.8-630325 & $1.35$ & $^{+0.06}_{- 0.07 }$ & $54.93$ & $6.10$ & $-37.8$ & $^{+1.6}_{- 1.6 }$ & $126.8$ & $^{+2.1}_{- 2.2 }$ & $10.1$ & $^{+2.8}_{- 2.8 }$ & $929.8$ & $26.9$ & $0.52$ & $0.01$ & $7.85$ & $0.02$ & $2.50$ & $0.09$ & $1.03$ & $0.03$ & TK\\
686 & J231345.6-462101 & $2.65$ & $^{+0.40}_{- 0.56 }$ & $-56.14$ & $5.75$ & $55.2$ & $^{+2.3}_{- 2.7 }$ & $229.2$ & $^{+1.3}_{- 1.9 }$ & $34.1$ & $^{+2.9}_{- 3.3 }$ & $1609.5$ & $56.1$ & $0.21$ & $0.02$ & $9.37$ & $0.11$ & $6.06$ & $0.22$ & $3.13$ & $0.38$ & TK\\
687 & J231400.4-454804\,$\dagger$ & $2.66$ & $^{+0.37}_{- 0.50 }$ & $90.60$ & $7.45$ & $-30.4$ & $^{+2.2}_{- 2.4 }$ & $-96.1$ & $^{+12.1}_{- 17.8 }$ & $-34.6$ & $^{+3.9}_{- 4.2 }$ & $-828.3$ & $227.2$ & $0.52$ & $0.13$ & $7.69$ & $0.08$ & $2.46$ & $0.86$ & $2.73$ & $0.10$ & H\\
688 & J231416.1-653250 & $2.53$ & $^{+0.28}_{- 0.37 }$ & $-21.94$ & $5.68$ & $-3.4$ & $^{+1.5}_{- 1.4 }$ & $252.4$ & $^{+1.8}_{- 1.7 }$ & $2.5$ & $^{+2.7}_{- 2.6 }$ & $1734.6$ & $27.5$ & $0.15$ & $0.01$ & $8.93$ & $0.12$ & $6.61$ & $0.12$ & $2.19$ & $0.20$ & TK\\
689 & J231735.5-090219 & $0.80$ & $^{+0.03}_{- 0.03 }$ & $12.30$ & $5.47$ & $-52.7$ & $^{+0.7}_{- 0.7 }$ & $239.0$ & $^{+1.4}_{- 1.4 }$ & $-1.6$ & $^{+2.7}_{- 2.7 }$ & $2002.9$ & $11.4$ & $0.17$ & $0.01$ & $10.03$ & $0.08$ & $7.15$ & $0.04$ & $0.81$ & $0.02$ & TH\\
690 & J231949.3-503348 & $0.48$ & $^{+0.01}_{- 0.01 }$ & $-4.82$ & $5.19$ & $12.9$ & $^{+1.2}_{- 1.2 }$ & $236.2$ & $^{+0.6}_{- 0.7 }$ & $3.1$ & $^{+2.5}_{- 2.5 }$ & $1907.1$ & $5.4$ & $0.09$ & $0.01$ & $8.62$ & $0.04$ & $7.23$ & $0.02$ & $0.41$ & $0.01$ & TH\\
692 & J232909.8-100606 & $0.90$ & $^{+0.04}_{- 0.04 }$ & $10.89$ & $5.34$ & $27.1$ & $^{+0.6}_{- 0.6 }$ & $196.5$ & $^{+1.4}_{- 1.4 }$ & $-32.3$ & $^{+2.9}_{- 2.9 }$ & $1651.5$ & $15.7$ & $0.19$ & $0.01$ & $8.52$ & $0.01$ & $5.74$ & $0.10$ & $1.06$ & $0.05$ & TH\\
693 & J233402.0-285137 & $1.38$ & $^{+0.09}_{- 0.10 }$ & $-63.17$ & $6.66$ & $34.8$ & $^{+1.2}_{- 1.1 }$ & $207.8$ & $^{+0.8}_{- 0.8 }$ & $57.7$ & $^{+3.8}_{- 3.8 }$ & $1676.5$ & $17.8$ & $0.14$ & $0.01$ & $8.47$ & $0.02$ & $6.45$ & $0.09$ & $2.06$ & $0.11$ & TK\\
694 & J233541.5+000219 & $3.59$ & $^{+0.66}_{- 0.99 }$ & $5.04$ & $5.35$ & $86.6$ & $^{+4.2}_{- 7.0 }$ & $198.9$ & $^{+3.9}_{- 5.4 }$ & $-23.3$ & $^{+3.2}_{- 3.6 }$ & $1726.3$ & $69.3$ & $0.30$ & $0.05$ & $11.18$ & $0.46$ & $6.03$ & $0.36$ & $3.69$ & $0.59$ & TK\\
695 & J235019.7-411401\,$\dagger$ & $2.53$ & $^{+0.28}_{- 0.35 }$ & $-2.01$ & $5.27$ & $-311.8$ & $^{+8.7}_{- 11.3 }$ & $-16.0$ & $^{+8.5}_{- 10.6 }$ & $139.3$ & $^{+5.0}_{- 6.0 }$ & $85.7$ & $139.4$ & $0.99$ & $0.02$ & $44.39$ & $12.15$ & $0.29$ & $0.22$ & $14.77$ & $4.39$ & H\\
696 & J235320.2-571648\,$\dagger$ & $1.55$ & $^{+0.09}_{- 0.10 }$ & $150.54$ & $9.54$ & $-210.5$ & $^{+3.0}_{- 3.6 }$ & $-19.9$ & $^{+4.4}_{- 5.4 }$ & $32.0$ & $^{+5.6}_{- 5.3 }$ & $47.1$ & $60.3$ & $0.98$ & $0.01$ & $15.99$ & $0.65$ & $0.17$ & $0.09$ & $2.26$ & $0.30$ & H\\
697 & J235701.3-025027 & $2.08$ & $^{+0.23}_{- 0.30 }$ & $-66.05$ & $6.47$ & $7.3$ & $^{+0.5}_{- 0.6 }$ & $175.3$ & $^{+2.4}_{- 2.3 }$ & $43.5$ & $^{+3.0}_{- 3.3 }$ & $1518.2$ & $32.3$ & $0.24$ & $0.02$ & $8.70$ & $0.04$ & $5.35$ & $0.15$ & $2.24$ & $0.13$ & TK\\

\hline
\end{tabular}
